A Resource Comparison of Logical T-State Preparation

Logical T state preparation is a major overhead source in fault tolerant architectures built from stabilizer operations. Existing protocols, however, are reported under different code families, noise models, postselection rules, and cost conventions, making direct comparison difficult. We compare three representative preparation routes: magic state distillation, magic state cultivation, and code switching, using currently available results. Rather than reducing heterogeneous data to a single cost metric, we retain source native cost units and record output error, single attempt cost, expected cost per accepted output, footprint, latency, and reporting completeness for each configuration. Within the current dataset, distillation reaches the lowest output error regime; code switching achieves the lowest reported single attempt cost and the smallest explicit footprint among the compatible rows; and recent RP2 cultivation results add low cost cultivation points with output errors between 1e-6 and 1e-9. As a simple algorithm level case study, we also examine the reported preparation routes under an error budget motivated by Shor factoring algorithm, in order to relate single state preparation costs to full workload requirements. The resulting comparison clarifies the trade offs currently supported across the literature, while remaining bounded by the conventions and coverage of the underlying papers.

==> figure_tikz_abc.tex <==


% Gradient Info
  
\tikzset {_m56rtssal/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0al8rf7gj}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0.96,0.65,0.14);
rgb(100bp)=(0.96,0.65,0.14)}

% Gradient Info
  
\tikzset {_znxrucizj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_c92gjcsu3}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0.96,0.65,0.14);
rgb(100bp)=(0.96,0.65,0.14)}

% Gradient Info
  
\tikzset {_j0smbondu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4uc6j76w5}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0.96,0.65,0.14);
rgb(100bp)=(0.96,0.65,0.14)}

% Gradient Info
  
\tikzset {_3jhkeo5bl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_od5amsvnq}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0.96,0.65,0.14);
rgb(100bp)=(0.96,0.65,0.14)}

% Gradient Info
  
\tikzset {_9jhkdvvve/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_egucb6635}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0.96,0.65,0.14);
rgb(100bp)=(0.96,0.65,0.14)}

% Gradient Info
  
\tikzset {_w5fvv25o5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_tcrxsfjcf}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0.96,0.65,0.14);
rgb(100bp)=(0.96,0.65,0.14)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\path[use as bounding box] (-22,-4) rectangle (610,1045);

\node[anchor=north west,font=\bfseries\Large,inner sep=1pt] at (-20,4) {(a)};
\node[anchor=north west,font=\bfseries\Large,inner sep=1pt] at (-20,390) {(b)};
\node[anchor=north west,font=\bfseries\Large,inner sep=1pt] at (-20,775) {(c)};

% 裁掉右侧多余内容；把 575 改小会裁掉更多右侧
\clip (-22,-4) rectangle (660,1100);

%uncomment if require: \path (0,1066); %set diagram left start at 0, and has height of 1066

%Shape: Rectangle [id:dp7600326022375675] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (13.78,473.03) -- (28.3,473.03) -- (28.3,487.55) -- (13.78,487.55) -- cycle ;
%Shape: Rectangle [id:dp06728346082872805] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (28.3,473.03) -- (42.81,473.03) -- (42.81,487.55) -- (28.3,487.55) -- cycle ;
%Shape: Triangle [id:dp3735322733254661] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (28.3,456.44) -- (42.81,473.03) -- (13.78,473.03) -- cycle ;
%Shape: Ellipse [id:dp8290879101971513] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (25.1,456.44) .. controls (25.1,454.67) and (26.53,453.24) .. (28.3,453.24) .. controls (30.06,453.24) and (31.49,454.67) .. (31.49,456.44) .. controls (31.49,458.2) and (30.06,459.63) .. (28.3,459.63) .. controls (26.53,459.63) and (25.1,458.2) .. (25.1,456.44) -- cycle ;
%Shape: Ellipse [id:dp7561634411351821] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (39.62,473.28) .. controls (39.62,471.51) and (41.05,470.08) .. (42.81,470.08) .. controls (44.58,470.08) and (46.01,471.51) .. (46.01,473.28) .. controls (46.01,475.04) and (44.58,476.47) .. (42.81,476.47) .. controls (41.05,476.47) and (39.62,475.04) .. (39.62,473.28) -- cycle ;
%Shape: Ellipse [id:dp3993598776739299] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (39.62,488.09) .. controls (39.62,486.32) and (41.05,484.89) .. (42.81,484.89) .. controls (44.58,484.89) and (46.01,486.32) .. (46.01,488.09) .. controls (46.01,489.85) and (44.58,491.28) .. (42.81,491.28) .. controls (41.05,491.28) and (39.62,489.85) .. (39.62,488.09) -- cycle ;
%Shape: Ellipse [id:dp3623337403295178] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (25.1,488.09) .. controls (25.1,486.32) and (26.53,484.89) .. (28.3,484.89) .. controls (30.06,484.89) and (31.49,486.32) .. (31.49,488.09) .. controls (31.49,489.85) and (30.06,491.28) .. (28.3,491.28) .. controls (26.53,491.28) and (25.1,489.85) .. (25.1,488.09) -- cycle ;
%Shape: Ellipse [id:dp20500984883644158] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (10.58,488.09) .. controls (10.58,486.32) and (12.01,484.89) .. (13.78,484.89) .. controls (15.54,484.89) and (16.97,486.32) .. (16.97,488.09) .. controls (16.97,489.85) and (15.54,491.28) .. (13.78,491.28) .. controls (12.01,491.28) and (10.58,489.85) .. (10.58,488.09) -- cycle ;
%Shape: Ellipse [id:dp0824543599189772] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (10.58,473.57) .. controls (10.58,471.8) and (12.01,470.37) .. (13.78,470.37) .. controls (15.54,470.37) and (16.97,471.8) .. (16.97,473.57) .. controls (16.97,475.33) and (15.54,476.76) .. (13.78,476.76) .. controls (12.01,476.76) and (10.58,475.33) .. (10.58,473.57) -- cycle ;
%Shape: Ellipse [id:dp14722147703347044] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (25.1,473.28) .. controls (25.1,471.51) and (26.53,470.08) .. (28.3,470.08) .. controls (30.06,470.08) and (31.49,471.51) .. (31.49,473.28) .. controls (31.49,475.04) and (30.06,476.47) .. (28.3,476.47) .. controls (26.53,476.47) and (25.1,475.04) .. (25.1,473.28) -- cycle ;
%Shape: Rectangle [id:dp18888379667278266] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (52.96,514.84) -- (67.48,514.84) -- (67.48,529.35) -- (52.96,529.35) -- cycle ;
%Shape: Rectangle [id:dp8160296374645254] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (67.48,514.84) -- (82,514.84) -- (82,529.35) -- (67.48,529.35) -- cycle ;
%Shape: Triangle [id:dp7839342773025202] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (67.48,498.24) -- (82,514.84) -- (52.96,514.84) -- cycle ;
%Shape: Ellipse [id:dp2633277422840614] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (64.28,498.24) .. controls (64.28,496.48) and (65.71,495.05) .. (67.48,495.05) .. controls (69.24,495.05) and (70.67,496.48) .. (70.67,498.24) .. controls (70.67,500.01) and (69.24,501.44) .. (67.48,501.44) .. controls (65.71,501.44) and (64.28,500.01) .. (64.28,498.24) -- cycle ;
%Shape: Ellipse [id:dp8008297899252181] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (78.8,515.09) .. controls (78.8,513.32) and (80.23,511.89) .. (82,511.89) .. controls (83.76,511.89) and (85.19,513.32) .. (85.19,515.09) .. controls (85.19,516.85) and (83.76,518.28) .. (82,518.28) .. controls (80.23,518.28) and (78.8,516.85) .. (78.8,515.09) -- cycle ;
%Shape: Ellipse [id:dp013402271180348535] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (78.8,529.89) .. controls (78.8,528.13) and (80.23,526.7) .. (82,526.7) .. controls (83.76,526.7) and (85.19,528.13) .. (85.19,529.89) .. controls (85.19,531.66) and (83.76,533.09) .. (82,533.09) .. controls (80.23,533.09) and (78.8,531.66) .. (78.8,529.89) -- cycle ;
%Shape: Ellipse [id:dp14249814211777923] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (64.28,529.89) .. controls (64.28,528.13) and (65.71,526.7) .. (67.48,526.7) .. controls (69.24,526.7) and (70.67,528.13) .. (70.67,529.89) .. controls (70.67,531.66) and (69.24,533.09) .. (67.48,533.09) .. controls (65.71,533.09) and (64.28,531.66) .. (64.28,529.89) -- cycle ;
%Shape: Ellipse [id:dp7091798952320936] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (49.77,529.89) .. controls (49.77,528.13) and (51.2,526.7) .. (52.96,526.7) .. controls (54.72,526.7) and (56.15,528.13) .. (56.15,529.89) .. controls (56.15,531.66) and (54.72,533.09) .. (52.96,533.09) .. controls (51.2,533.09) and (49.77,531.66) .. (49.77,529.89) -- cycle ;
%Shape: Ellipse [id:dp6802393147186642] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (49.77,515.38) .. controls (49.77,513.61) and (51.2,512.18) .. (52.96,512.18) .. controls (54.72,512.18) and (56.15,513.61) .. (56.15,515.38) .. controls (56.15,517.14) and (54.72,518.57) .. (52.96,518.57) .. controls (51.2,518.57) and (49.77,517.14) .. (49.77,515.38) -- cycle ;
%Shape: Ellipse [id:dp325308696279752] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (64.28,514.53) .. controls (64.28,512.77) and (65.71,511.34) .. (67.48,511.34) .. controls (69.24,511.34) and (70.67,512.77) .. (70.67,514.53) .. controls (70.67,516.3) and (69.24,517.73) .. (67.48,517.73) .. controls (65.71,517.73) and (64.28,516.3) .. (64.28,514.53) -- cycle ;
%Shape: Rectangle [id:dp7764840353571674] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (14.13,515.39) -- (28.65,515.39) -- (28.65,529.91) -- (14.13,529.91) -- cycle ;
%Shape: Rectangle [id:dp4346400442515891] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (28.65,515.39) -- (43.17,515.39) -- (43.17,529.91) -- (28.65,529.91) -- cycle ;
%Shape: Triangle [id:dp08516150209755668] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (28.65,498.8) -- (43.17,515.39) -- (14.13,515.39) -- cycle ;
%Shape: Ellipse [id:dp9214134622663225] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (25.45,498.8) .. controls (25.45,497.03) and (26.88,495.6) .. (28.65,495.6) .. controls (30.41,495.6) and (31.84,497.03) .. (31.84,498.8) .. controls (31.84,500.56) and (30.41,501.99) .. (28.65,501.99) .. controls (26.88,501.99) and (25.45,500.56) .. (25.45,498.8) -- cycle ;
%Shape: Ellipse [id:dp8832827863185908] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (39.97,515.64) .. controls (39.97,513.87) and (41.4,512.44) .. (43.17,512.44) .. controls (44.93,512.44) and (46.36,513.87) .. (46.36,515.64) .. controls (46.36,517.4) and (44.93,518.83) .. (43.17,518.83) .. controls (41.4,518.83) and (39.97,517.4) .. (39.97,515.64) -- cycle ;
%Shape: Ellipse [id:dp11137415746996626] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (39.97,530.45) .. controls (39.97,528.68) and (41.4,527.25) .. (43.17,527.25) .. controls (44.93,527.25) and (46.36,528.68) .. (46.36,530.45) .. controls (46.36,532.21) and (44.93,533.64) .. (43.17,533.64) .. controls (41.4,533.64) and (39.97,532.21) .. (39.97,530.45) -- cycle ;
%Shape: Ellipse [id:dp6639842314591567] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (25.45,530.45) .. controls (25.45,528.68) and (26.88,527.25) .. (28.65,527.25) .. controls (30.41,527.25) and (31.84,528.68) .. (31.84,530.45) .. controls (31.84,532.21) and (30.41,533.64) .. (28.65,533.64) .. controls (26.88,533.64) and (25.45,532.21) .. (25.45,530.45) -- cycle ;
%Shape: Ellipse [id:dp08249730260078092] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (10.94,530.45) .. controls (10.94,528.68) and (12.37,527.25) .. (14.13,527.25) .. controls (15.89,527.25) and (17.32,528.68) .. (17.32,530.45) .. controls (17.32,532.21) and (15.89,533.64) .. (14.13,533.64) .. controls (12.37,533.64) and (10.94,532.21) .. (10.94,530.45) -- cycle ;
%Shape: Ellipse [id:dp3352216383512131] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (10.94,515.93) .. controls (10.94,514.16) and (12.37,512.73) .. (14.13,512.73) .. controls (15.89,512.73) and (17.32,514.16) .. (17.32,515.93) .. controls (17.32,517.69) and (15.89,519.12) .. (14.13,519.12) .. controls (12.37,519.12) and (10.94,517.69) .. (10.94,515.93) -- cycle ;
%Shape: Ellipse [id:dp062481858207968144] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (25.45,515.64) .. controls (25.45,513.87) and (26.88,512.44) .. (28.65,512.44) .. controls (30.41,512.44) and (31.84,513.87) .. (31.84,515.64) .. controls (31.84,517.4) and (30.41,518.83) .. (28.65,518.83) .. controls (26.88,518.83) and (25.45,517.4) .. (25.45,515.64) -- cycle ;
%Shape: Rectangle [id:dp04130009543013258] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (52.96,473.03) -- (67.48,473.03) -- (67.48,487.55) -- (52.96,487.55) -- cycle ;
%Shape: Rectangle [id:dp8332038923926771] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (67.48,473.03) -- (82,473.03) -- (82,487.55) -- (67.48,487.55) -- cycle ;
%Shape: Triangle [id:dp04229947932260991] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (67.48,456.44) -- (82,473.03) -- (52.96,473.03) -- cycle ;
%Shape: Ellipse [id:dp7081415056428569] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (64.28,456.44) .. controls (64.28,454.67) and (65.71,453.24) .. (67.48,453.24) .. controls (69.24,453.24) and (70.67,454.67) .. (70.67,456.44) .. controls (70.67,458.2) and (69.24,459.63) .. (67.48,459.63) .. controls (65.71,459.63) and (64.28,458.2) .. (64.28,456.44) -- cycle ;
%Shape: Ellipse [id:dp3288046292593839] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (78.8,473.28) .. controls (78.8,471.51) and (80.23,470.08) .. (82,470.08) .. controls (83.76,470.08) and (85.19,471.51) .. (85.19,473.28) .. controls (85.19,475.04) and (83.76,476.47) .. (82,476.47) .. controls (80.23,476.47) and (78.8,475.04) .. (78.8,473.28) -- cycle ;
%Shape: Ellipse [id:dp31584864014390457] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (78.8,488.09) .. controls (78.8,486.32) and (80.23,484.89) .. (82,484.89) .. controls (83.76,484.89) and (85.19,486.32) .. (85.19,488.09) .. controls (85.19,489.85) and (83.76,491.28) .. (82,491.28) .. controls (80.23,491.28) and (78.8,489.85) .. (78.8,488.09) -- cycle ;
%Shape: Ellipse [id:dp8142843005589058] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (64.28,488.09) .. controls (64.28,486.32) and (65.71,484.89) .. (67.48,484.89) .. controls (69.24,484.89) and (70.67,486.32) .. (70.67,488.09) .. controls (70.67,489.85) and (69.24,491.28) .. (67.48,491.28) .. controls (65.71,491.28) and (64.28,489.85) .. (64.28,488.09) -- cycle ;
%Shape: Ellipse [id:dp9429801339453715] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (49.77,488.09) .. controls (49.77,486.32) and (51.2,484.89) .. (52.96,484.89) .. controls (54.72,484.89) and (56.15,486.32) .. (56.15,488.09) .. controls (56.15,489.85) and (54.72,491.28) .. (52.96,491.28) .. controls (51.2,491.28) and (49.77,489.85) .. (49.77,488.09) -- cycle ;
%Shape: Ellipse [id:dp28375067943167687] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (49.77,473.57) .. controls (49.77,471.8) and (51.2,470.37) .. (52.96,470.37) .. controls (54.72,470.37) and (56.15,471.8) .. (56.15,473.57) .. controls (56.15,475.33) and (54.72,476.76) .. (52.96,476.76) .. controls (51.2,476.76) and (49.77,475.33) .. (49.77,473.57) -- cycle ;
%Shape: Ellipse [id:dp43526590996670733] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (64.28,473.28) .. controls (64.28,471.51) and (65.71,470.08) .. (67.48,470.08) .. controls (69.24,470.08) and (70.67,471.51) .. (70.67,473.28) .. controls (70.67,475.04) and (69.24,476.47) .. (67.48,476.47) .. controls (65.71,476.47) and (64.28,475.04) .. (64.28,473.28) -- cycle ;
%Shape: Rectangle [id:dp539929790158683] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (91.79,557.75) -- (106.31,557.75) -- (106.31,572.27) -- (91.79,572.27) -- cycle ;
%Shape: Rectangle [id:dp5574676081462193] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (106.31,557.75) -- (120.83,557.75) -- (120.83,572.27) -- (106.31,572.27) -- cycle ;
%Shape: Triangle [id:dp991852086782634] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (106.31,541.16) -- (120.83,557.75) -- (91.79,557.75) -- cycle ;
%Shape: Ellipse [id:dp78153152350041] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (103.11,541.16) .. controls (103.11,539.39) and (104.54,537.96) .. (106.31,537.96) .. controls (108.07,537.96) and (109.5,539.39) .. (109.5,541.16) .. controls (109.5,542.92) and (108.07,544.35) .. (106.31,544.35) .. controls (104.54,544.35) and (103.11,542.92) .. (103.11,541.16) -- cycle ;
%Shape: Ellipse [id:dp38896254704792754] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (117.63,558) .. controls (117.63,556.23) and (119.06,554.8) .. (120.83,554.8) .. controls (122.59,554.8) and (124.02,556.23) .. (124.02,558) .. controls (124.02,559.76) and (122.59,561.19) .. (120.83,561.19) .. controls (119.06,561.19) and (117.63,559.76) .. (117.63,558) -- cycle ;
%Shape: Ellipse [id:dp802862188353906] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (117.63,572.25) .. controls (117.63,570.49) and (119.06,569.06) .. (120.83,569.06) .. controls (122.59,569.06) and (124.02,570.49) .. (124.02,572.25) .. controls (124.02,574.02) and (122.59,575.45) .. (120.83,575.45) .. controls (119.06,575.45) and (117.63,574.02) .. (117.63,572.25) -- cycle ;
%Shape: Ellipse [id:dp03946869033553746] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (103.11,572.25) .. controls (103.11,570.49) and (104.54,569.06) .. (106.31,569.06) .. controls (108.07,569.06) and (109.5,570.49) .. (109.5,572.25) .. controls (109.5,574.02) and (108.07,575.45) .. (106.31,575.45) .. controls (104.54,575.45) and (103.11,574.02) .. (103.11,572.25) -- cycle ;
%Shape: Ellipse [id:dp7272278692525633] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (88.6,572.25) .. controls (88.6,570.49) and (90.03,569.06) .. (91.79,569.06) .. controls (93.55,569.06) and (94.98,570.49) .. (94.98,572.25) .. controls (94.98,574.02) and (93.55,575.45) .. (91.79,575.45) .. controls (90.03,575.45) and (88.6,574.02) .. (88.6,572.25) -- cycle ;
%Shape: Ellipse [id:dp8385386972684352] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (88.6,558.29) .. controls (88.6,556.52) and (90.03,555.09) .. (91.79,555.09) .. controls (93.55,555.09) and (94.98,556.52) .. (94.98,558.29) .. controls (94.98,560.05) and (93.55,561.48) .. (91.79,561.48) .. controls (90.03,561.48) and (88.6,560.05) .. (88.6,558.29) -- cycle ;
%Shape: Ellipse [id:dp980111642467273] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (103.11,558) .. controls (103.11,556.23) and (104.54,554.8) .. (106.31,554.8) .. controls (108.07,554.8) and (109.5,556.23) .. (109.5,558) .. controls (109.5,559.76) and (108.07,561.19) .. (106.31,561.19) .. controls (104.54,561.19) and (103.11,559.76) .. (103.11,558) -- cycle ;
%Shape: Rectangle [id:dp8005449069636399] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (52.96,557.75) -- (67.48,557.75) -- (67.48,572.27) -- (52.96,572.27) -- cycle ;
%Shape: Rectangle [id:dp5267824927781155] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (67.48,557.75) -- (82,557.75) -- (82,572.27) -- (67.48,572.27) -- cycle ;
%Shape: Triangle [id:dp7944015192123296] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (67.48,541.16) -- (82,557.75) -- (52.96,557.75) -- cycle ;
%Shape: Ellipse [id:dp9161989195183983] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (64.28,541.16) .. controls (64.28,539.39) and (65.71,537.96) .. (67.48,537.96) .. controls (69.24,537.96) and (70.67,539.39) .. (70.67,541.16) .. controls (70.67,542.92) and (69.24,544.35) .. (67.48,544.35) .. controls (65.71,544.35) and (64.28,542.92) .. (64.28,541.16) -- cycle ;
%Shape: Ellipse [id:dp2619399821258922] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (78.8,558) .. controls (78.8,556.23) and (80.23,554.8) .. (82,554.8) .. controls (83.76,554.8) and (85.19,556.23) .. (85.19,558) .. controls (85.19,559.76) and (83.76,561.19) .. (82,561.19) .. controls (80.23,561.19) and (78.8,559.76) .. (78.8,558) -- cycle ;
%Shape: Ellipse [id:dp28269863890142666] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (78.8,572.25) .. controls (78.8,570.49) and (80.23,569.06) .. (82,569.06) .. controls (83.76,569.06) and (85.19,570.49) .. (85.19,572.25) .. controls (85.19,574.02) and (83.76,575.45) .. (82,575.45) .. controls (80.23,575.45) and (78.8,574.02) .. (78.8,572.25) -- cycle ;
%Shape: Ellipse [id:dp3561390293079226] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (64.28,572.25) .. controls (64.28,570.49) and (65.71,569.06) .. (67.48,569.06) .. controls (69.24,569.06) and (70.67,570.49) .. (70.67,572.25) .. controls (70.67,574.02) and (69.24,575.45) .. (67.48,575.45) .. controls (65.71,575.45) and (64.28,574.02) .. (64.28,572.25) -- cycle ;
%Shape: Ellipse [id:dp5720019939438203] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (49.77,572.25) .. controls (49.77,570.49) and (51.2,569.06) .. (52.96,569.06) .. controls (54.72,569.06) and (56.15,570.49) .. (56.15,572.25) .. controls (56.15,574.02) and (54.72,575.45) .. (52.96,575.45) .. controls (51.2,575.45) and (49.77,574.02) .. (49.77,572.25) -- cycle ;
%Shape: Ellipse [id:dp15768455854973007] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (49.77,558.29) .. controls (49.77,556.52) and (51.2,555.09) .. (52.96,555.09) .. controls (54.72,555.09) and (56.15,556.52) .. (56.15,558.29) .. controls (56.15,560.05) and (54.72,561.48) .. (52.96,561.48) .. controls (51.2,561.48) and (49.77,560.05) .. (49.77,558.29) -- cycle ;
%Shape: Ellipse [id:dp07782048079918336] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (64.28,558) .. controls (64.28,556.23) and (65.71,554.8) .. (67.48,554.8) .. controls (69.24,554.8) and (70.67,556.23) .. (70.67,558) .. controls (70.67,559.76) and (69.24,561.19) .. (67.48,561.19) .. controls (65.71,561.19) and (64.28,559.76) .. (64.28,558) -- cycle ;
%Shape: Rectangle [id:dp12963863956620048] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (14.13,557.75) -- (28.65,557.75) -- (28.65,572.27) -- (14.13,572.27) -- cycle ;
%Shape: Rectangle [id:dp7224539731717913] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (28.65,557.75) -- (43.17,557.75) -- (43.17,572.27) -- (28.65,572.27) -- cycle ;
%Shape: Triangle [id:dp3039158312403971] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (28.65,541.16) -- (43.17,557.75) -- (14.13,557.75) -- cycle ;
%Shape: Ellipse [id:dp5935851460575854] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (25.45,541.16) .. controls (25.45,539.39) and (26.88,537.96) .. (28.65,537.96) .. controls (30.41,537.96) and (31.84,539.39) .. (31.84,541.16) .. controls (31.84,542.92) and (30.41,544.35) .. (28.65,544.35) .. controls (26.88,544.35) and (25.45,542.92) .. (25.45,541.16) -- cycle ;
%Shape: Ellipse [id:dp3011859706360379] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (39.97,558) .. controls (39.97,556.23) and (41.4,554.8) .. (43.17,554.8) .. controls (44.93,554.8) and (46.36,556.23) .. (46.36,558) .. controls (46.36,559.76) and (44.93,561.19) .. (43.17,561.19) .. controls (41.4,561.19) and (39.97,559.76) .. (39.97,558) -- cycle ;
%Shape: Ellipse [id:dp07358617921171617] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (39.97,572.25) .. controls (39.97,570.49) and (41.4,569.06) .. (43.17,569.06) .. controls (44.93,569.06) and (46.36,570.49) .. (46.36,572.25) .. controls (46.36,574.02) and (44.93,575.45) .. (43.17,575.45) .. controls (41.4,575.45) and (39.97,574.02) .. (39.97,572.25) -- cycle ;
%Shape: Ellipse [id:dp4895153299272128] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (25.45,572.25) .. controls (25.45,570.49) and (26.88,569.06) .. (28.65,569.06) .. controls (30.41,569.06) and (31.84,570.49) .. (31.84,572.25) .. controls (31.84,574.02) and (30.41,575.45) .. (28.65,575.45) .. controls (26.88,575.45) and (25.45,574.02) .. (25.45,572.25) -- cycle ;
%Shape: Ellipse [id:dp003955531092960096] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (10.94,572.81) .. controls (10.94,571.04) and (12.37,569.61) .. (14.13,569.61) .. controls (15.89,569.61) and (17.32,571.04) .. (17.32,572.81) .. controls (17.32,574.57) and (15.89,576) .. (14.13,576) .. controls (12.37,576) and (10.94,574.57) .. (10.94,572.81) -- cycle ;
%Shape: Ellipse [id:dp8391658826085028] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (10.94,558.29) .. controls (10.94,556.52) and (12.37,555.09) .. (14.13,555.09) .. controls (15.89,555.09) and (17.32,556.52) .. (17.32,558.29) .. controls (17.32,560.05) and (15.89,561.48) .. (14.13,561.48) .. controls (12.37,561.48) and (10.94,560.05) .. (10.94,558.29) -- cycle ;
%Shape: Ellipse [id:dp9873141231593558] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (25.45,558) .. controls (25.45,556.23) and (26.88,554.8) .. (28.65,554.8) .. controls (30.41,554.8) and (31.84,556.23) .. (31.84,558) .. controls (31.84,559.76) and (30.41,561.19) .. (28.65,561.19) .. controls (26.88,561.19) and (25.45,559.76) .. (25.45,558) -- cycle ;
%Shape: Rectangle [id:dp5092758669224569] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (91.79,515.39) -- (106.31,515.39) -- (106.31,529.91) -- (91.79,529.91) -- cycle ;
%Shape: Rectangle [id:dp4857389881602211] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (106.31,515.39) -- (120.83,515.39) -- (120.83,529.91) -- (106.31,529.91) -- cycle ;
%Shape: Triangle [id:dp6161700912265996] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (106.31,498.8) -- (120.83,515.39) -- (91.79,515.39) -- cycle ;
%Shape: Ellipse [id:dp9228305766269466] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (103.11,498.8) .. controls (103.11,497.03) and (104.54,495.6) .. (106.31,495.6) .. controls (108.07,495.6) and (109.5,497.03) .. (109.5,498.8) .. controls (109.5,500.56) and (108.07,501.99) .. (106.31,501.99) .. controls (104.54,501.99) and (103.11,500.56) .. (103.11,498.8) -- cycle ;
%Shape: Ellipse [id:dp09842434423558133] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (117.63,515.64) .. controls (117.63,513.87) and (119.06,512.44) .. (120.83,512.44) .. controls (122.59,512.44) and (124.02,513.87) .. (124.02,515.64) .. controls (124.02,517.4) and (122.59,518.83) .. (120.83,518.83) .. controls (119.06,518.83) and (117.63,517.4) .. (117.63,515.64) -- cycle ;
%Shape: Ellipse [id:dp24067319252773622] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (117.63,530.45) .. controls (117.63,528.68) and (119.06,527.25) .. (120.83,527.25) .. controls (122.59,527.25) and (124.02,528.68) .. (124.02,530.45) .. controls (124.02,532.21) and (122.59,533.64) .. (120.83,533.64) .. controls (119.06,533.64) and (117.63,532.21) .. (117.63,530.45) -- cycle ;
%Shape: Ellipse [id:dp11709201111556677] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (103.11,530.45) .. controls (103.11,528.68) and (104.54,527.25) .. (106.31,527.25) .. controls (108.07,527.25) and (109.5,528.68) .. (109.5,530.45) .. controls (109.5,532.21) and (108.07,533.64) .. (106.31,533.64) .. controls (104.54,533.64) and (103.11,532.21) .. (103.11,530.45) -- cycle ;
%Shape: Ellipse [id:dp8936053549505668] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (88.6,530.45) .. controls (88.6,528.68) and (90.03,527.25) .. (91.79,527.25) .. controls (93.55,527.25) and (94.98,528.68) .. (94.98,530.45) .. controls (94.98,532.21) and (93.55,533.64) .. (91.79,533.64) .. controls (90.03,533.64) and (88.6,532.21) .. (88.6,530.45) -- cycle ;
%Shape: Ellipse [id:dp9708074714164788] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (88.6,515.93) .. controls (88.6,514.16) and (90.03,512.73) .. (91.79,512.73) .. controls (93.55,512.73) and (94.98,514.16) .. (94.98,515.93) .. controls (94.98,517.69) and (93.55,519.12) .. (91.79,519.12) .. controls (90.03,519.12) and (88.6,517.69) .. (88.6,515.93) -- cycle ;
%Shape: Ellipse [id:dp7283887107535231] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (103.11,515.64) .. controls (103.11,513.87) and (104.54,512.44) .. (106.31,512.44) .. controls (108.07,512.44) and (109.5,513.87) .. (109.5,515.64) .. controls (109.5,517.4) and (108.07,518.83) .. (106.31,518.83) .. controls (104.54,518.83) and (103.11,517.4) .. (103.11,515.64) -- cycle ;
%Shape: Rectangle [id:dp11079360012808526] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (91.79,473.03) -- (106.31,473.03) -- (106.31,487.55) -- (91.79,487.55) -- cycle ;
%Shape: Rectangle [id:dp8191192820555755] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (106.31,473.03) -- (120.83,473.03) -- (120.83,487.55) -- (106.31,487.55) -- cycle ;
%Shape: Triangle [id:dp4222404616176274] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (106.31,456.44) -- (120.83,473.03) -- (91.79,473.03) -- cycle ;
%Shape: Ellipse [id:dp27862129503295063] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (103.11,456.44) .. controls (103.11,454.67) and (104.54,453.24) .. (106.31,453.24) .. controls (108.07,453.24) and (109.5,454.67) .. (109.5,456.44) .. controls (109.5,458.2) and (108.07,459.63) .. (106.31,459.63) .. controls (104.54,459.63) and (103.11,458.2) .. (103.11,456.44) -- cycle ;
%Shape: Ellipse [id:dp8076849035683362] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (117.63,473.28) .. controls (117.63,471.51) and (119.06,470.08) .. (120.83,470.08) .. controls (122.59,470.08) and (124.02,471.51) .. (124.02,473.28) .. controls (124.02,475.04) and (122.59,476.47) .. (120.83,476.47) .. controls (119.06,476.47) and (117.63,475.04) .. (117.63,473.28) -- cycle ;
%Shape: Ellipse [id:dp12423056706837499] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (117.63,488.09) .. controls (117.63,486.32) and (119.06,484.89) .. (120.83,484.89) .. controls (122.59,484.89) and (124.02,486.32) .. (124.02,488.09) .. controls (124.02,489.85) and (122.59,491.28) .. (120.83,491.28) .. controls (119.06,491.28) and (117.63,489.85) .. (117.63,488.09) -- cycle ;
%Shape: Ellipse [id:dp7413392752632039] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (103.11,488.09) .. controls (103.11,486.32) and (104.54,484.89) .. (106.31,484.89) .. controls (108.07,484.89) and (109.5,486.32) .. (109.5,488.09) .. controls (109.5,489.85) and (108.07,491.28) .. (106.31,491.28) .. controls (104.54,491.28) and (103.11,489.85) .. (103.11,488.09) -- cycle ;
%Shape: Ellipse [id:dp7339096544420716] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (88.6,488.09) .. controls (88.6,486.32) and (90.03,484.89) .. (91.79,484.89) .. controls (93.55,484.89) and (94.98,486.32) .. (94.98,488.09) .. controls (94.98,489.85) and (93.55,491.28) .. (91.79,491.28) .. controls (90.03,491.28) and (88.6,489.85) .. (88.6,488.09) -- cycle ;
%Shape: Ellipse [id:dp6673716058708197] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (88.6,473.57) .. controls (88.6,471.8) and (90.03,470.37) .. (91.79,470.37) .. controls (93.55,470.37) and (94.98,471.8) .. (94.98,473.57) .. controls (94.98,475.33) and (93.55,476.76) .. (91.79,476.76) .. controls (90.03,476.76) and (88.6,475.33) .. (88.6,473.57) -- cycle ;
%Shape: Ellipse [id:dp33450214921851185] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (103.11,473.28) .. controls (103.11,471.51) and (104.54,470.08) .. (106.31,470.08) .. controls (108.07,470.08) and (109.5,471.51) .. (109.5,473.28) .. controls (109.5,475.04) and (108.07,476.47) .. (106.31,476.47) .. controls (104.54,476.47) and (103.11,475.04) .. (103.11,473.28) -- cycle ;

%Shape: Rectangle [id:dp9684351587484877] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (157.36,473.03) -- (171.87,473.03) -- (171.87,487.55) -- (157.36,487.55) -- cycle ;
%Shape: Rectangle [id:dp92409715122519] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (171.87,473.03) -- (186.39,473.03) -- (186.39,487.55) -- (171.87,487.55) -- cycle ;
%Shape: Triangle [id:dp17208549745071555] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (171.87,456.44) -- (186.39,473.03) -- (157.36,473.03) -- cycle ;
%Shape: Ellipse [id:dp7001560350160911] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (168.68,456.44) .. controls (168.68,454.67) and (170.11,453.24) .. (171.87,453.24) .. controls (173.64,453.24) and (175.07,454.67) .. (175.07,456.44) .. controls (175.07,458.2) and (173.64,459.63) .. (171.87,459.63) .. controls (170.11,459.63) and (168.68,458.2) .. (168.68,456.44) -- cycle ;
%Shape: Ellipse [id:dp3117627838513124] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (183.2,473.28) .. controls (183.2,471.51) and (184.63,470.08) .. (186.39,470.08) .. controls (188.16,470.08) and (189.59,471.51) .. (189.59,473.28) .. controls (189.59,475.04) and (188.16,476.47) .. (186.39,476.47) .. controls (184.63,476.47) and (183.2,475.04) .. (183.2,473.28) -- cycle ;
%Shape: Ellipse [id:dp5607765973489135] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (183.2,488.09) .. controls (183.2,486.32) and (184.63,484.89) .. (186.39,484.89) .. controls (188.16,484.89) and (189.59,486.32) .. (189.59,488.09) .. controls (189.59,489.85) and (188.16,491.28) .. (186.39,491.28) .. controls (184.63,491.28) and (183.2,489.85) .. (183.2,488.09) -- cycle ;
%Shape: Ellipse [id:dp4689399939029578] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (168.68,488.09) .. controls (168.68,486.32) and (170.11,484.89) .. (171.87,484.89) .. controls (173.64,484.89) and (175.07,486.32) .. (175.07,488.09) .. controls (175.07,489.85) and (173.64,491.28) .. (171.87,491.28) .. controls (170.11,491.28) and (168.68,489.85) .. (168.68,488.09) -- cycle ;
%Shape: Ellipse [id:dp19842526586329423] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (154.16,488.09) .. controls (154.16,486.32) and (155.59,484.89) .. (157.36,484.89) .. controls (159.12,484.89) and (160.55,486.32) .. (160.55,488.09) .. controls (160.55,489.85) and (159.12,491.28) .. (157.36,491.28) .. controls (155.59,491.28) and (154.16,489.85) .. (154.16,488.09) -- cycle ;
%Shape: Ellipse [id:dp35344134305423147] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (154.16,473.57) .. controls (154.16,471.8) and (155.59,470.37) .. (157.36,470.37) .. controls (159.12,470.37) and (160.55,471.8) .. (160.55,473.57) .. controls (160.55,475.33) and (159.12,476.76) .. (157.36,476.76) .. controls (155.59,476.76) and (154.16,475.33) .. (154.16,473.57) -- cycle ;
%Shape: Ellipse [id:dp6366619447592626] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (168.68,473.28) .. controls (168.68,471.51) and (170.11,470.08) .. (171.87,470.08) .. controls (173.64,470.08) and (175.07,471.51) .. (175.07,473.28) .. controls (175.07,475.04) and (173.64,476.47) .. (171.87,476.47) .. controls (170.11,476.47) and (168.68,475.04) .. (168.68,473.28) -- cycle ;
%Shape: Rectangle [id:dp9540628438677072] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (196.54,514.84) -- (211.06,514.84) -- (211.06,529.35) -- (196.54,529.35) -- cycle ;
%Shape: Rectangle [id:dp35571312018221146] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (211.06,514.84) -- (225.57,514.84) -- (225.57,529.35) -- (211.06,529.35) -- cycle ;
%Shape: Triangle [id:dp16620412295471054] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (211.06,498.24) -- (225.57,514.84) -- (196.54,514.84) -- cycle ;
%Shape: Ellipse [id:dp5773255512184557] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.86,498.24) .. controls (207.86,496.48) and (209.29,495.05) .. (211.06,495.05) .. controls (212.82,495.05) and (214.25,496.48) .. (214.25,498.24) .. controls (214.25,500.01) and (212.82,501.44) .. (211.06,501.44) .. controls (209.29,501.44) and (207.86,500.01) .. (207.86,498.24) -- cycle ;
%Shape: Ellipse [id:dp887844371635937] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.38,515.09) .. controls (222.38,513.32) and (223.81,511.89) .. (225.57,511.89) .. controls (227.34,511.89) and (228.77,513.32) .. (228.77,515.09) .. controls (228.77,516.85) and (227.34,518.28) .. (225.57,518.28) .. controls (223.81,518.28) and (222.38,516.85) .. (222.38,515.09) -- cycle ;
%Shape: Ellipse [id:dp38400565777566353] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.38,529.89) .. controls (222.38,528.13) and (223.81,526.7) .. (225.57,526.7) .. controls (227.34,526.7) and (228.77,528.13) .. (228.77,529.89) .. controls (228.77,531.66) and (227.34,533.09) .. (225.57,533.09) .. controls (223.81,533.09) and (222.38,531.66) .. (222.38,529.89) -- cycle ;
%Shape: Ellipse [id:dp5035585138081472] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.86,529.89) .. controls (207.86,528.13) and (209.29,526.7) .. (211.06,526.7) .. controls (212.82,526.7) and (214.25,528.13) .. (214.25,529.89) .. controls (214.25,531.66) and (212.82,533.09) .. (211.06,533.09) .. controls (209.29,533.09) and (207.86,531.66) .. (207.86,529.89) -- cycle ;
%Shape: Ellipse [id:dp9138955114941547] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (193.34,529.89) .. controls (193.34,528.13) and (194.77,526.7) .. (196.54,526.7) .. controls (198.3,526.7) and (199.73,528.13) .. (199.73,529.89) .. controls (199.73,531.66) and (198.3,533.09) .. (196.54,533.09) .. controls (194.77,533.09) and (193.34,531.66) .. (193.34,529.89) -- cycle ;
%Shape: Ellipse [id:dp7837198807216165] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (193.34,515.38) .. controls (193.34,513.61) and (194.77,512.18) .. (196.54,512.18) .. controls (198.3,512.18) and (199.73,513.61) .. (199.73,515.38) .. controls (199.73,517.14) and (198.3,518.57) .. (196.54,518.57) .. controls (194.77,518.57) and (193.34,517.14) .. (193.34,515.38) -- cycle ;
%Shape: Ellipse [id:dp5152268236178702] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.86,514.53) .. controls (207.86,512.77) and (209.29,511.34) .. (211.06,511.34) .. controls (212.82,511.34) and (214.25,512.77) .. (214.25,514.53) .. controls (214.25,516.3) and (212.82,517.73) .. (211.06,517.73) .. controls (209.29,517.73) and (207.86,516.3) .. (207.86,514.53) -- cycle ;
%Shape: Rectangle [id:dp2000659145621294] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (157.71,515.39) -- (172.23,515.39) -- (172.23,529.91) -- (157.71,529.91) -- cycle ;
%Shape: Rectangle [id:dp2624058215096783] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (172.23,515.39) -- (186.75,515.39) -- (186.75,529.91) -- (172.23,529.91) -- cycle ;
%Shape: Triangle [id:dp36114087119176175] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (172.23,498.8) -- (186.75,515.39) -- (157.71,515.39) -- cycle ;
%Shape: Ellipse [id:dp1866460966441813] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (169.03,498.8) .. controls (169.03,497.03) and (170.46,495.6) .. (172.23,495.6) .. controls (173.99,495.6) and (175.42,497.03) .. (175.42,498.8) .. controls (175.42,500.56) and (173.99,501.99) .. (172.23,501.99) .. controls (170.46,501.99) and (169.03,500.56) .. (169.03,498.8) -- cycle ;
%Shape: Ellipse [id:dp7607862878094104] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (183.55,515.64) .. controls (183.55,513.87) and (184.98,512.44) .. (186.75,512.44) .. controls (188.51,512.44) and (189.94,513.87) .. (189.94,515.64) .. controls (189.94,517.4) and (188.51,518.83) .. (186.75,518.83) .. controls (184.98,518.83) and (183.55,517.4) .. (183.55,515.64) -- cycle ;
%Shape: Ellipse [id:dp3144013567372347] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (183.55,530.45) .. controls (183.55,528.68) and (184.98,527.25) .. (186.75,527.25) .. controls (188.51,527.25) and (189.94,528.68) .. (189.94,530.45) .. controls (189.94,532.21) and (188.51,533.64) .. (186.75,533.64) .. controls (184.98,533.64) and (183.55,532.21) .. (183.55,530.45) -- cycle ;
%Shape: Ellipse [id:dp03390787775163362] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (169.03,530.45) .. controls (169.03,528.68) and (170.46,527.25) .. (172.23,527.25) .. controls (173.99,527.25) and (175.42,528.68) .. (175.42,530.45) .. controls (175.42,532.21) and (173.99,533.64) .. (172.23,533.64) .. controls (170.46,533.64) and (169.03,532.21) .. (169.03,530.45) -- cycle ;
%Shape: Ellipse [id:dp4299135553273402] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (154.51,530.45) .. controls (154.51,528.68) and (155.94,527.25) .. (157.71,527.25) .. controls (159.47,527.25) and (160.9,528.68) .. (160.9,530.45) .. controls (160.9,532.21) and (159.47,533.64) .. (157.71,533.64) .. controls (155.94,533.64) and (154.51,532.21) .. (154.51,530.45) -- cycle ;
%Shape: Ellipse [id:dp3727463455693395] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (154.51,515.93) .. controls (154.51,514.16) and (155.94,512.73) .. (157.71,512.73) .. controls (159.47,512.73) and (160.9,514.16) .. (160.9,515.93) .. controls (160.9,517.69) and (159.47,519.12) .. (157.71,519.12) .. controls (155.94,519.12) and (154.51,517.69) .. (154.51,515.93) -- cycle ;
%Shape: Ellipse [id:dp4756500090160276] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (169.03,515.64) .. controls (169.03,513.87) and (170.46,512.44) .. (172.23,512.44) .. controls (173.99,512.44) and (175.42,513.87) .. (175.42,515.64) .. controls (175.42,517.4) and (173.99,518.83) .. (172.23,518.83) .. controls (170.46,518.83) and (169.03,517.4) .. (169.03,515.64) -- cycle ;
%Shape: Rectangle [id:dp4863584797674724] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (196.54,473.03) -- (211.06,473.03) -- (211.06,487.55) -- (196.54,487.55) -- cycle ;
%Shape: Rectangle [id:dp29963513374401884] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (211.06,473.03) -- (225.57,473.03) -- (225.57,487.55) -- (211.06,487.55) -- cycle ;
%Shape: Triangle [id:dp5022914038911678] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (211.06,456.44) -- (225.57,473.03) -- (196.54,473.03) -- cycle ;
%Shape: Ellipse [id:dp9641905115945332] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.86,456.44) .. controls (207.86,454.67) and (209.29,453.24) .. (211.06,453.24) .. controls (212.82,453.24) and (214.25,454.67) .. (214.25,456.44) .. controls (214.25,458.2) and (212.82,459.63) .. (211.06,459.63) .. controls (209.29,459.63) and (207.86,458.2) .. (207.86,456.44) -- cycle ;
%Shape: Ellipse [id:dp16593282124978248] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.38,473.28) .. controls (222.38,471.51) and (223.81,470.08) .. (225.57,470.08) .. controls (227.34,470.08) and (228.77,471.51) .. (228.77,473.28) .. controls (228.77,475.04) and (227.34,476.47) .. (225.57,476.47) .. controls (223.81,476.47) and (222.38,475.04) .. (222.38,473.28) -- cycle ;
%Shape: Ellipse [id:dp5765033215588506] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.38,488.09) .. controls (222.38,486.32) and (223.81,484.89) .. (225.57,484.89) .. controls (227.34,484.89) and (228.77,486.32) .. (228.77,488.09) .. controls (228.77,489.85) and (227.34,491.28) .. (225.57,491.28) .. controls (223.81,491.28) and (222.38,489.85) .. (222.38,488.09) -- cycle ;
%Shape: Ellipse [id:dp11317124396453615] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.86,488.09) .. controls (207.86,486.32) and (209.29,484.89) .. (211.06,484.89) .. controls (212.82,484.89) and (214.25,486.32) .. (214.25,488.09) .. controls (214.25,489.85) and (212.82,491.28) .. (211.06,491.28) .. controls (209.29,491.28) and (207.86,489.85) .. (207.86,488.09) -- cycle ;
%Shape: Ellipse [id:dp31302025879030937] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (193.34,488.09) .. controls (193.34,486.32) and (194.77,484.89) .. (196.54,484.89) .. controls (198.3,484.89) and (199.73,486.32) .. (199.73,488.09) .. controls (199.73,489.85) and (198.3,491.28) .. (196.54,491.28) .. controls (194.77,491.28) and (193.34,489.85) .. (193.34,488.09) -- cycle ;
%Shape: Ellipse [id:dp6659216173850315] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (193.34,473.57) .. controls (193.34,471.8) and (194.77,470.37) .. (196.54,470.37) .. controls (198.3,470.37) and (199.73,471.8) .. (199.73,473.57) .. controls (199.73,475.33) and (198.3,476.76) .. (196.54,476.76) .. controls (194.77,476.76) and (193.34,475.33) .. (193.34,473.57) -- cycle ;
%Shape: Ellipse [id:dp9639355635238596] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.86,473.28) .. controls (207.86,471.51) and (209.29,470.08) .. (211.06,470.08) .. controls (212.82,470.08) and (214.25,471.51) .. (214.25,473.28) .. controls (214.25,475.04) and (212.82,476.47) .. (211.06,476.47) .. controls (209.29,476.47) and (207.86,475.04) .. (207.86,473.28) -- cycle ;
%Shape: Rectangle [id:dp5510123081993066] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (235.37,557.75) -- (249.89,557.75) -- (249.89,572.27) -- (235.37,572.27) -- cycle ;
%Shape: Rectangle [id:dp07121023346552846] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (249.89,557.75) -- (264.4,557.75) -- (264.4,572.27) -- (249.89,572.27) -- cycle ;
%Shape: Triangle [id:dp7849878984129917] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (249.89,541.16) -- (264.4,557.75) -- (235.37,557.75) -- cycle ;
%Shape: Ellipse [id:dp3087367823801943] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (246.69,541.16) .. controls (246.69,539.39) and (248.12,537.96) .. (249.89,537.96) .. controls (251.65,537.96) and (253.08,539.39) .. (253.08,541.16) .. controls (253.08,542.92) and (251.65,544.35) .. (249.89,544.35) .. controls (248.12,544.35) and (246.69,542.92) .. (246.69,541.16) -- cycle ;
%Shape: Ellipse [id:dp16042907303507603] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (261.21,558) .. controls (261.21,556.23) and (262.64,554.8) .. (264.4,554.8) .. controls (266.17,554.8) and (267.6,556.23) .. (267.6,558) .. controls (267.6,559.76) and (266.17,561.19) .. (264.4,561.19) .. controls (262.64,561.19) and (261.21,559.76) .. (261.21,558) -- cycle ;
%Shape: Ellipse [id:dp5452724297315201] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (261.21,572.25) .. controls (261.21,570.49) and (262.64,569.06) .. (264.4,569.06) .. controls (266.17,569.06) and (267.6,570.49) .. (267.6,572.25) .. controls (267.6,574.02) and (266.17,575.45) .. (264.4,575.45) .. controls (262.64,575.45) and (261.21,574.02) .. (261.21,572.25) -- cycle ;
%Shape: Ellipse [id:dp8027556449886084] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (246.69,572.25) .. controls (246.69,570.49) and (248.12,569.06) .. (249.89,569.06) .. controls (251.65,569.06) and (253.08,570.49) .. (253.08,572.25) .. controls (253.08,574.02) and (251.65,575.45) .. (249.89,575.45) .. controls (248.12,575.45) and (246.69,574.02) .. (246.69,572.25) -- cycle ;
%Shape: Ellipse [id:dp8996554159484896] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (232.17,572.25) .. controls (232.17,570.49) and (233.6,569.06) .. (235.37,569.06) .. controls (237.13,569.06) and (238.56,570.49) .. (238.56,572.25) .. controls (238.56,574.02) and (237.13,575.45) .. (235.37,575.45) .. controls (233.6,575.45) and (232.17,574.02) .. (232.17,572.25) -- cycle ;
%Shape: Ellipse [id:dp7353437670664426] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (232.17,558.29) .. controls (232.17,556.52) and (233.6,555.09) .. (235.37,555.09) .. controls (237.13,555.09) and (238.56,556.52) .. (238.56,558.29) .. controls (238.56,560.05) and (237.13,561.48) .. (235.37,561.48) .. controls (233.6,561.48) and (232.17,560.05) .. (232.17,558.29) -- cycle ;
%Shape: Ellipse [id:dp4485173957050549] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (246.69,558) .. controls (246.69,556.23) and (248.12,554.8) .. (249.89,554.8) .. controls (251.65,554.8) and (253.08,556.23) .. (253.08,558) .. controls (253.08,559.76) and (251.65,561.19) .. (249.89,561.19) .. controls (248.12,561.19) and (246.69,559.76) .. (246.69,558) -- cycle ;
%Shape: Rectangle [id:dp5220179329908327] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (196.54,557.75) -- (211.06,557.75) -- (211.06,572.27) -- (196.54,572.27) -- cycle ;
%Shape: Rectangle [id:dp34797475032242187] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (211.06,557.75) -- (225.57,557.75) -- (225.57,572.27) -- (211.06,572.27) -- cycle ;
%Shape: Triangle [id:dp4247325252372818] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (211.06,541.16) -- (225.57,557.75) -- (196.54,557.75) -- cycle ;
%Shape: Ellipse [id:dp22942697586655958] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.86,541.16) .. controls (207.86,539.39) and (209.29,537.96) .. (211.06,537.96) .. controls (212.82,537.96) and (214.25,539.39) .. (214.25,541.16) .. controls (214.25,542.92) and (212.82,544.35) .. (211.06,544.35) .. controls (209.29,544.35) and (207.86,542.92) .. (207.86,541.16) -- cycle ;
%Shape: Ellipse [id:dp19301982405604945] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.38,558) .. controls (222.38,556.23) and (223.81,554.8) .. (225.57,554.8) .. controls (227.34,554.8) and (228.77,556.23) .. (228.77,558) .. controls (228.77,559.76) and (227.34,561.19) .. (225.57,561.19) .. controls (223.81,561.19) and (222.38,559.76) .. (222.38,558) -- cycle ;
%Shape: Ellipse [id:dp5964771034110853] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (222.38,572.25) .. controls (222.38,570.49) and (223.81,569.06) .. (225.57,569.06) .. controls (227.34,569.06) and (228.77,570.49) .. (228.77,572.25) .. controls (228.77,574.02) and (227.34,575.45) .. (225.57,575.45) .. controls (223.81,575.45) and (222.38,574.02) .. (222.38,572.25) -- cycle ;
%Shape: Ellipse [id:dp45561194526539517] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.86,572.25) .. controls (207.86,570.49) and (209.29,569.06) .. (211.06,569.06) .. controls (212.82,569.06) and (214.25,570.49) .. (214.25,572.25) .. controls (214.25,574.02) and (212.82,575.45) .. (211.06,575.45) .. controls (209.29,575.45) and (207.86,574.02) .. (207.86,572.25) -- cycle ;
%Shape: Ellipse [id:dp681162334774525] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (193.34,572.25) .. controls (193.34,570.49) and (194.77,569.06) .. (196.54,569.06) .. controls (198.3,569.06) and (199.73,570.49) .. (199.73,572.25) .. controls (199.73,574.02) and (198.3,575.45) .. (196.54,575.45) .. controls (194.77,575.45) and (193.34,574.02) .. (193.34,572.25) -- cycle ;
%Shape: Ellipse [id:dp42648770825915594] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (193.34,558.29) .. controls (193.34,556.52) and (194.77,555.09) .. (196.54,555.09) .. controls (198.3,555.09) and (199.73,556.52) .. (199.73,558.29) .. controls (199.73,560.05) and (198.3,561.48) .. (196.54,561.48) .. controls (194.77,561.48) and (193.34,560.05) .. (193.34,558.29) -- cycle ;
%Shape: Ellipse [id:dp3027408770042723] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.86,558) .. controls (207.86,556.23) and (209.29,554.8) .. (211.06,554.8) .. controls (212.82,554.8) and (214.25,556.23) .. (214.25,558) .. controls (214.25,559.76) and (212.82,561.19) .. (211.06,561.19) .. controls (209.29,561.19) and (207.86,559.76) .. (207.86,558) -- cycle ;
%Shape: Rectangle [id:dp7591406842602295] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (157.71,557.75) -- (172.23,557.75) -- (172.23,572.27) -- (157.71,572.27) -- cycle ;
%Shape: Rectangle [id:dp3446348425612299] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (172.23,557.75) -- (186.75,557.75) -- (186.75,572.27) -- (172.23,572.27) -- cycle ;
%Shape: Triangle [id:dp46892808253961216] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (172.23,541.16) -- (186.75,557.75) -- (157.71,557.75) -- cycle ;
%Shape: Ellipse [id:dp13497507443420598] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (169.03,541.16) .. controls (169.03,539.39) and (170.46,537.96) .. (172.23,537.96) .. controls (173.99,537.96) and (175.42,539.39) .. (175.42,541.16) .. controls (175.42,542.92) and (173.99,544.35) .. (172.23,544.35) .. controls (170.46,544.35) and (169.03,542.92) .. (169.03,541.16) -- cycle ;
%Shape: Ellipse [id:dp24047573333154937] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (183.55,558) .. controls (183.55,556.23) and (184.98,554.8) .. (186.75,554.8) .. controls (188.51,554.8) and (189.94,556.23) .. (189.94,558) .. controls (189.94,559.76) and (188.51,561.19) .. (186.75,561.19) .. controls (184.98,561.19) and (183.55,559.76) .. (183.55,558) -- cycle ;
%Shape: Ellipse [id:dp03618646168340889] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (183.55,572.25) .. controls (183.55,570.49) and (184.98,569.06) .. (186.75,569.06) .. controls (188.51,569.06) and (189.94,570.49) .. (189.94,572.25) .. controls (189.94,574.02) and (188.51,575.45) .. (186.75,575.45) .. controls (184.98,575.45) and (183.55,574.02) .. (183.55,572.25) -- cycle ;
%Shape: Ellipse [id:dp703942407152261] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (169.03,572.25) .. controls (169.03,570.49) and (170.46,569.06) .. (172.23,569.06) .. controls (173.99,569.06) and (175.42,570.49) .. (175.42,572.25) .. controls (175.42,574.02) and (173.99,575.45) .. (172.23,575.45) .. controls (170.46,575.45) and (169.03,574.02) .. (169.03,572.25) -- cycle ;
%Shape: Ellipse [id:dp3704255615113977] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (154.51,572.81) .. controls (154.51,571.04) and (155.94,569.61) .. (157.71,569.61) .. controls (159.47,569.61) and (160.9,571.04) .. (160.9,572.81) .. controls (160.9,574.57) and (159.47,576) .. (157.71,576) .. controls (155.94,576) and (154.51,574.57) .. (154.51,572.81) -- cycle ;
%Shape: Ellipse [id:dp318819803651042] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (154.51,558.29) .. controls (154.51,556.52) and (155.94,555.09) .. (157.71,555.09) .. controls (159.47,555.09) and (160.9,556.52) .. (160.9,558.29) .. controls (160.9,560.05) and (159.47,561.48) .. (157.71,561.48) .. controls (155.94,561.48) and (154.51,560.05) .. (154.51,558.29) -- cycle ;
%Shape: Ellipse [id:dp4953548405204361] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (169.03,558) .. controls (169.03,556.23) and (170.46,554.8) .. (172.23,554.8) .. controls (173.99,554.8) and (175.42,556.23) .. (175.42,558) .. controls (175.42,559.76) and (173.99,561.19) .. (172.23,561.19) .. controls (170.46,561.19) and (169.03,559.76) .. (169.03,558) -- cycle ;
%Shape: Rectangle [id:dp1854164610738852] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (235.37,515.39) -- (249.89,515.39) -- (249.89,529.91) -- (235.37,529.91) -- cycle ;
%Shape: Rectangle [id:dp5636318776280049] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (249.89,515.39) -- (264.4,515.39) -- (264.4,529.91) -- (249.89,529.91) -- cycle ;
%Shape: Triangle [id:dp12180855978529848] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (249.89,498.8) -- (264.4,515.39) -- (235.37,515.39) -- cycle ;
%Shape: Ellipse [id:dp914758730375741] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (246.69,498.8) .. controls (246.69,497.03) and (248.12,495.6) .. (249.89,495.6) .. controls (251.65,495.6) and (253.08,497.03) .. (253.08,498.8) .. controls (253.08,500.56) and (251.65,501.99) .. (249.89,501.99) .. controls (248.12,501.99) and (246.69,500.56) .. (246.69,498.8) -- cycle ;
%Shape: Ellipse [id:dp3644163199561904] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (261.21,515.64) .. controls (261.21,513.87) and (262.64,512.44) .. (264.4,512.44) .. controls (266.17,512.44) and (267.6,513.87) .. (267.6,515.64) .. controls (267.6,517.4) and (266.17,518.83) .. (264.4,518.83) .. controls (262.64,518.83) and (261.21,517.4) .. (261.21,515.64) -- cycle ;
%Shape: Ellipse [id:dp8783390436608489] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (261.21,530.45) .. controls (261.21,528.68) and (262.64,527.25) .. (264.4,527.25) .. controls (266.17,527.25) and (267.6,528.68) .. (267.6,530.45) .. controls (267.6,532.21) and (266.17,533.64) .. (264.4,533.64) .. controls (262.64,533.64) and (261.21,532.21) .. (261.21,530.45) -- cycle ;
%Shape: Ellipse [id:dp20404116032255848] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (246.69,530.45) .. controls (246.69,528.68) and (248.12,527.25) .. (249.89,527.25) .. controls (251.65,527.25) and (253.08,528.68) .. (253.08,530.45) .. controls (253.08,532.21) and (251.65,533.64) .. (249.89,533.64) .. controls (248.12,533.64) and (246.69,532.21) .. (246.69,530.45) -- cycle ;
%Shape: Ellipse [id:dp49270086584186623] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (232.17,530.45) .. controls (232.17,528.68) and (233.6,527.25) .. (235.37,527.25) .. controls (237.13,527.25) and (238.56,528.68) .. (238.56,530.45) .. controls (238.56,532.21) and (237.13,533.64) .. (235.37,533.64) .. controls (233.6,533.64) and (232.17,532.21) .. (232.17,530.45) -- cycle ;
%Shape: Ellipse [id:dp05101063688525842] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (232.17,515.93) .. controls (232.17,514.16) and (233.6,512.73) .. (235.37,512.73) .. controls (237.13,512.73) and (238.56,514.16) .. (238.56,515.93) .. controls (238.56,517.69) and (237.13,519.12) .. (235.37,519.12) .. controls (233.6,519.12) and (232.17,517.69) .. (232.17,515.93) -- cycle ;
%Shape: Ellipse [id:dp22973921336783099] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (246.69,515.64) .. controls (246.69,513.87) and (248.12,512.44) .. (249.89,512.44) .. controls (251.65,512.44) and (253.08,513.87) .. (253.08,515.64) .. controls (253.08,517.4) and (251.65,518.83) .. (249.89,518.83) .. controls (248.12,518.83) and (246.69,517.4) .. (246.69,515.64) -- cycle ;
%Shape: Rectangle [id:dp8653926626878023] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (235.37,473.03) -- (249.89,473.03) -- (249.89,487.55) -- (235.37,487.55) -- cycle ;
%Shape: Rectangle [id:dp43498959188790864] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (249.89,473.03) -- (264.4,473.03) -- (264.4,487.55) -- (249.89,487.55) -- cycle ;
%Shape: Triangle [id:dp24614383921353067] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (249.89,456.44) -- (264.4,473.03) -- (235.37,473.03) -- cycle ;
%Shape: Ellipse [id:dp476652954534014] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (246.69,456.44) .. controls (246.69,454.67) and (248.12,453.24) .. (249.89,453.24) .. controls (251.65,453.24) and (253.08,454.67) .. (253.08,456.44) .. controls (253.08,458.2) and (251.65,459.63) .. (249.89,459.63) .. controls (248.12,459.63) and (246.69,458.2) .. (246.69,456.44) -- cycle ;
%Shape: Ellipse [id:dp5662241793223852] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (261.21,473.28) .. controls (261.21,471.51) and (262.64,470.08) .. (264.4,470.08) .. controls (266.17,470.08) and (267.6,471.51) .. (267.6,473.28) .. controls (267.6,475.04) and (266.17,476.47) .. (264.4,476.47) .. controls (262.64,476.47) and (261.21,475.04) .. (261.21,473.28) -- cycle ;
%Shape: Ellipse [id:dp264649475644137] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (261.21,488.09) .. controls (261.21,486.32) and (262.64,484.89) .. (264.4,484.89) .. controls (266.17,484.89) and (267.6,486.32) .. (267.6,488.09) .. controls (267.6,489.85) and (266.17,491.28) .. (264.4,491.28) .. controls (262.64,491.28) and (261.21,489.85) .. (261.21,488.09) -- cycle ;
%Shape: Ellipse [id:dp27766238349195294] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (246.69,488.09) .. controls (246.69,486.32) and (248.12,484.89) .. (249.89,484.89) .. controls (251.65,484.89) and (253.08,486.32) .. (253.08,488.09) .. controls (253.08,489.85) and (251.65,491.28) .. (249.89,491.28) .. controls (248.12,491.28) and (246.69,489.85) .. (246.69,488.09) -- cycle ;
%Shape: Ellipse [id:dp8009351836783076] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (232.17,488.09) .. controls (232.17,486.32) and (233.6,484.89) .. (235.37,484.89) .. controls (237.13,484.89) and (238.56,486.32) .. (238.56,488.09) .. controls (238.56,489.85) and (237.13,491.28) .. (235.37,491.28) .. controls (233.6,491.28) and (232.17,489.85) .. (232.17,488.09) -- cycle ;
%Shape: Ellipse [id:dp921394166498454] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (232.17,473.57) .. controls (232.17,471.8) and (233.6,470.37) .. (235.37,470.37) .. controls (237.13,470.37) and (238.56,471.8) .. (238.56,473.57) .. controls (238.56,475.33) and (237.13,476.76) .. (235.37,476.76) .. controls (233.6,476.76) and (232.17,475.33) .. (232.17,473.57) -- cycle ;
%Shape: Ellipse [id:dp8113650304136995] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (246.69,473.28) .. controls (246.69,471.51) and (248.12,470.08) .. (249.89,470.08) .. controls (251.65,470.08) and (253.08,471.51) .. (253.08,473.28) .. controls (253.08,475.04) and (251.65,476.47) .. (249.89,476.47) .. controls (248.12,476.47) and (246.69,475.04) .. (246.69,473.28) -- cycle ;

%Straight Lines [id:da1677234406667163] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (149.97,448.02) -- (276.99,448.02) ;
%Straight Lines [id:da657411506472253] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (149.97,448.02) -- (149.97,580) ;
%Straight Lines [id:da9359045616515143] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (191.39,580) -- (149.97,580) ;
%Straight Lines [id:da024330229994775854] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (191.39,535.27) -- (191.39,580) ;
%Straight Lines [id:da8221915306785434] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (230.05,535.27) -- (191.39,535.27) ;
%Straight Lines [id:da4906023445805895] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (230.05,494.96) -- (230.05,535.27) ;
%Straight Lines [id:da8565975203284102] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (276.99,494.96) -- (230.05,494.96) ;
%Straight Lines [id:da8791393657996421] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (276.99,448.02) -- (276.99,494.96) ;
%Shape: Trapezoid [id:dp07315752370200601] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (302,557.91) -- (297.8,580) -- (285.21,580) -- (281.02,557.91) -- cycle ;
%Straight Lines [id:da6148772050458874] 
\draw    (287.09,562.88) -- (288.19,575.58) ;
%Straight Lines [id:da3490826109478957] 
\draw    (292.06,562.88) -- (292.06,575.03) ;
%Straight Lines [id:da0746072936504314] 
\draw    (297.03,562.88) -- (295.93,575.03) ;

%Curve Lines [id:da44316130473270654] 
\draw    (259.31,539.14) .. controls (286.71,535.19) and (287.03,542.3) .. (291.36,555.15) ;
\draw [shift={(292,557)}, rotate = 250.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5844120837348865] 
\draw [line width=1.5]    (124.57,522.57) -- (143.21,522.57) ;
\draw [shift={(147.21,522.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Rectangle [id:dp18241155540223364] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (315.78,470.03) -- (330.3,470.03) -- (330.3,484.55) -- (315.78,484.55) -- cycle ;
%Shape: Rectangle [id:dp30622788021068104] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (330.3,470.03) -- (344.81,470.03) -- (344.81,484.55) -- (330.3,484.55) -- cycle ;
%Shape: Triangle [id:dp8840076635314871] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (330.3,453.44) -- (344.81,470.03) -- (315.78,470.03) -- cycle ;
%Shape: Ellipse [id:dp5390428370038851] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (327.1,453.44) .. controls (327.1,451.67) and (328.53,450.24) .. (330.3,450.24) .. controls (332.06,450.24) and (333.49,451.67) .. (333.49,453.44) .. controls (333.49,455.2) and (332.06,456.63) .. (330.3,456.63) .. controls (328.53,456.63) and (327.1,455.2) .. (327.1,453.44) -- cycle ;
%Shape: Ellipse [id:dp9021146002878253] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (341.62,470.28) .. controls (341.62,468.51) and (343.05,467.08) .. (344.81,467.08) .. controls (346.58,467.08) and (348.01,468.51) .. (348.01,470.28) .. controls (348.01,472.04) and (346.58,473.47) .. (344.81,473.47) .. controls (343.05,473.47) and (341.62,472.04) .. (341.62,470.28) -- cycle ;
%Shape: Ellipse [id:dp4025691478124134] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (341.62,485.09) .. controls (341.62,483.32) and (343.05,481.89) .. (344.81,481.89) .. controls (346.58,481.89) and (348.01,483.32) .. (348.01,485.09) .. controls (348.01,486.85) and (346.58,488.28) .. (344.81,488.28) .. controls (343.05,488.28) and (341.62,486.85) .. (341.62,485.09) -- cycle ;
%Shape: Ellipse [id:dp129361315165337] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (327.1,485.09) .. controls (327.1,483.32) and (328.53,481.89) .. (330.3,481.89) .. controls (332.06,481.89) and (333.49,483.32) .. (333.49,485.09) .. controls (333.49,486.85) and (332.06,488.28) .. (330.3,488.28) .. controls (328.53,488.28) and (327.1,486.85) .. (327.1,485.09) -- cycle ;
%Shape: Ellipse [id:dp11854631697193674] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (312.58,485.09) .. controls (312.58,483.32) and (314.01,481.89) .. (315.78,481.89) .. controls (317.54,481.89) and (318.97,483.32) .. (318.97,485.09) .. controls (318.97,486.85) and (317.54,488.28) .. (315.78,488.28) .. controls (314.01,488.28) and (312.58,486.85) .. (312.58,485.09) -- cycle ;
%Shape: Ellipse [id:dp062231562149738684] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (312.58,470.57) .. controls (312.58,468.8) and (314.01,467.37) .. (315.78,467.37) .. controls (317.54,467.37) and (318.97,468.8) .. (318.97,470.57) .. controls (318.97,472.33) and (317.54,473.76) .. (315.78,473.76) .. controls (314.01,473.76) and (312.58,472.33) .. (312.58,470.57) -- cycle ;
%Shape: Ellipse [id:dp43217943729174946] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (327.1,470.28) .. controls (327.1,468.51) and (328.53,467.08) .. (330.3,467.08) .. controls (332.06,467.08) and (333.49,468.51) .. (333.49,470.28) .. controls (333.49,472.04) and (332.06,473.47) .. (330.3,473.47) .. controls (328.53,473.47) and (327.1,472.04) .. (327.1,470.28) -- cycle ;
%Shape: Rectangle [id:dp17515002943007862] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (354.96,511.84) -- (369.48,511.84) -- (369.48,526.35) -- (354.96,526.35) -- cycle ;
%Shape: Rectangle [id:dp4364858048890462] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (369.48,511.84) -- (384,511.84) -- (384,526.35) -- (369.48,526.35) -- cycle ;
%Shape: Triangle [id:dp8489676162447048] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (369.48,495.24) -- (384,511.84) -- (354.96,511.84) -- cycle ;
%Shape: Ellipse [id:dp08795268857562832] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (366.28,495.24) .. controls (366.28,493.48) and (367.71,492.05) .. (369.48,492.05) .. controls (371.24,492.05) and (372.67,493.48) .. (372.67,495.24) .. controls (372.67,497.01) and (371.24,498.44) .. (369.48,498.44) .. controls (367.71,498.44) and (366.28,497.01) .. (366.28,495.24) -- cycle ;
%Shape: Ellipse [id:dp1647400413532446] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (380.8,512.09) .. controls (380.8,510.32) and (382.23,508.89) .. (384,508.89) .. controls (385.76,508.89) and (387.19,510.32) .. (387.19,512.09) .. controls (387.19,513.85) and (385.76,515.28) .. (384,515.28) .. controls (382.23,515.28) and (380.8,513.85) .. (380.8,512.09) -- cycle ;
%Shape: Ellipse [id:dp16880882976884803] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (380.8,526.89) .. controls (380.8,525.13) and (382.23,523.7) .. (384,523.7) .. controls (385.76,523.7) and (387.19,525.13) .. (387.19,526.89) .. controls (387.19,528.66) and (385.76,530.09) .. (384,530.09) .. controls (382.23,530.09) and (380.8,528.66) .. (380.8,526.89) -- cycle ;
%Shape: Ellipse [id:dp9930212559775261] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (366.28,526.89) .. controls (366.28,525.13) and (367.71,523.7) .. (369.48,523.7) .. controls (371.24,523.7) and (372.67,525.13) .. (372.67,526.89) .. controls (372.67,528.66) and (371.24,530.09) .. (369.48,530.09) .. controls (367.71,530.09) and (366.28,528.66) .. (366.28,526.89) -- cycle ;
%Shape: Ellipse [id:dp2968770912842621] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (351.77,526.89) .. controls (351.77,525.13) and (353.2,523.7) .. (354.96,523.7) .. controls (356.72,523.7) and (358.15,525.13) .. (358.15,526.89) .. controls (358.15,528.66) and (356.72,530.09) .. (354.96,530.09) .. controls (353.2,530.09) and (351.77,528.66) .. (351.77,526.89) -- cycle ;
%Shape: Ellipse [id:dp3594542824506717] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (351.77,512.38) .. controls (351.77,510.61) and (353.2,509.18) .. (354.96,509.18) .. controls (356.72,509.18) and (358.15,510.61) .. (358.15,512.38) .. controls (358.15,514.14) and (356.72,515.57) .. (354.96,515.57) .. controls (353.2,515.57) and (351.77,514.14) .. (351.77,512.38) -- cycle ;
%Shape: Ellipse [id:dp9408413018722038] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (366.28,511.53) .. controls (366.28,509.77) and (367.71,508.34) .. (369.48,508.34) .. controls (371.24,508.34) and (372.67,509.77) .. (372.67,511.53) .. controls (372.67,513.3) and (371.24,514.73) .. (369.48,514.73) .. controls (367.71,514.73) and (366.28,513.3) .. (366.28,511.53) -- cycle ;
%Shape: Rectangle [id:dp632936604804713] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (316.13,512.39) -- (330.65,512.39) -- (330.65,526.91) -- (316.13,526.91) -- cycle ;
%Shape: Rectangle [id:dp6535910395245501] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (330.65,512.39) -- (345.17,512.39) -- (345.17,526.91) -- (330.65,526.91) -- cycle ;
%Shape: Triangle [id:dp6215278607898375] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (330.65,495.8) -- (345.17,512.39) -- (316.13,512.39) -- cycle ;
%Shape: Ellipse [id:dp8728157386252556] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (327.45,495.8) .. controls (327.45,494.03) and (328.88,492.6) .. (330.65,492.6) .. controls (332.41,492.6) and (333.84,494.03) .. (333.84,495.8) .. controls (333.84,497.56) and (332.41,498.99) .. (330.65,498.99) .. controls (328.88,498.99) and (327.45,497.56) .. (327.45,495.8) -- cycle ;
%Shape: Ellipse [id:dp056429498423986924] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (341.97,512.64) .. controls (341.97,510.87) and (343.4,509.44) .. (345.17,509.44) .. controls (346.93,509.44) and (348.36,510.87) .. (348.36,512.64) .. controls (348.36,514.4) and (346.93,515.83) .. (345.17,515.83) .. controls (343.4,515.83) and (341.97,514.4) .. (341.97,512.64) -- cycle ;
%Shape: Ellipse [id:dp15891538998916288] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (341.97,527.45) .. controls (341.97,525.68) and (343.4,524.25) .. (345.17,524.25) .. controls (346.93,524.25) and (348.36,525.68) .. (348.36,527.45) .. controls (348.36,529.21) and (346.93,530.64) .. (345.17,530.64) .. controls (343.4,530.64) and (341.97,529.21) .. (341.97,527.45) -- cycle ;
%Shape: Ellipse [id:dp9390142978892471] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (327.45,527.45) .. controls (327.45,525.68) and (328.88,524.25) .. (330.65,524.25) .. controls (332.41,524.25) and (333.84,525.68) .. (333.84,527.45) .. controls (333.84,529.21) and (332.41,530.64) .. (330.65,530.64) .. controls (328.88,530.64) and (327.45,529.21) .. (327.45,527.45) -- cycle ;
%Shape: Ellipse [id:dp8388939589145565] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (312.94,527.45) .. controls (312.94,525.68) and (314.37,524.25) .. (316.13,524.25) .. controls (317.89,524.25) and (319.32,525.68) .. (319.32,527.45) .. controls (319.32,529.21) and (317.89,530.64) .. (316.13,530.64) .. controls (314.37,530.64) and (312.94,529.21) .. (312.94,527.45) -- cycle ;
%Shape: Ellipse [id:dp36960868223040955] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (312.94,512.93) .. controls (312.94,511.16) and (314.37,509.73) .. (316.13,509.73) .. controls (317.89,509.73) and (319.32,511.16) .. (319.32,512.93) .. controls (319.32,514.69) and (317.89,516.12) .. (316.13,516.12) .. controls (314.37,516.12) and (312.94,514.69) .. (312.94,512.93) -- cycle ;
%Shape: Ellipse [id:dp5413310503490972] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (327.45,512.64) .. controls (327.45,510.87) and (328.88,509.44) .. (330.65,509.44) .. controls (332.41,509.44) and (333.84,510.87) .. (333.84,512.64) .. controls (333.84,514.4) and (332.41,515.83) .. (330.65,515.83) .. controls (328.88,515.83) and (327.45,514.4) .. (327.45,512.64) -- cycle ;
%Shape: Rectangle [id:dp5196481459747715] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (354.96,470.03) -- (369.48,470.03) -- (369.48,484.55) -- (354.96,484.55) -- cycle ;
%Shape: Rectangle [id:dp8807176477490966] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (369.48,470.03) -- (384,470.03) -- (384,484.55) -- (369.48,484.55) -- cycle ;
%Shape: Triangle [id:dp2729963480894273] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (369.48,453.44) -- (384,470.03) -- (354.96,470.03) -- cycle ;
%Shape: Ellipse [id:dp6194398655335512] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (366.28,453.44) .. controls (366.28,451.67) and (367.71,450.24) .. (369.48,450.24) .. controls (371.24,450.24) and (372.67,451.67) .. (372.67,453.44) .. controls (372.67,455.2) and (371.24,456.63) .. (369.48,456.63) .. controls (367.71,456.63) and (366.28,455.2) .. (366.28,453.44) -- cycle ;
%Shape: Ellipse [id:dp04830828381225227] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (380.8,470.28) .. controls (380.8,468.51) and (382.23,467.08) .. (384,467.08) .. controls (385.76,467.08) and (387.19,468.51) .. (387.19,470.28) .. controls (387.19,472.04) and (385.76,473.47) .. (384,473.47) .. controls (382.23,473.47) and (380.8,472.04) .. (380.8,470.28) -- cycle ;
%Shape: Ellipse [id:dp8008382140128076] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (380.8,485.09) .. controls (380.8,483.32) and (382.23,481.89) .. (384,481.89) .. controls (385.76,481.89) and (387.19,483.32) .. (387.19,485.09) .. controls (387.19,486.85) and (385.76,488.28) .. (384,488.28) .. controls (382.23,488.28) and (380.8,486.85) .. (380.8,485.09) -- cycle ;
%Shape: Ellipse [id:dp8967743148476547] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (366.28,485.09) .. controls (366.28,483.32) and (367.71,481.89) .. (369.48,481.89) .. controls (371.24,481.89) and (372.67,483.32) .. (372.67,485.09) .. controls (372.67,486.85) and (371.24,488.28) .. (369.48,488.28) .. controls (367.71,488.28) and (366.28,486.85) .. (366.28,485.09) -- cycle ;
%Shape: Ellipse [id:dp6467886320233431] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (351.77,485.09) .. controls (351.77,483.32) and (353.2,481.89) .. (354.96,481.89) .. controls (356.72,481.89) and (358.15,483.32) .. (358.15,485.09) .. controls (358.15,486.85) and (356.72,488.28) .. (354.96,488.28) .. controls (353.2,488.28) and (351.77,486.85) .. (351.77,485.09) -- cycle ;
%Shape: Ellipse [id:dp11826933839240927] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (351.77,470.57) .. controls (351.77,468.8) and (353.2,467.37) .. (354.96,467.37) .. controls (356.72,467.37) and (358.15,468.8) .. (358.15,470.57) .. controls (358.15,472.33) and (356.72,473.76) .. (354.96,473.76) .. controls (353.2,473.76) and (351.77,472.33) .. (351.77,470.57) -- cycle ;
%Shape: Ellipse [id:dp5225791556241439] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (366.28,470.28) .. controls (366.28,468.51) and (367.71,467.08) .. (369.48,467.08) .. controls (371.24,467.08) and (372.67,468.51) .. (372.67,470.28) .. controls (372.67,472.04) and (371.24,473.47) .. (369.48,473.47) .. controls (367.71,473.47) and (366.28,472.04) .. (366.28,470.28) -- cycle ;
%Shape: Rectangle [id:dp4690892626433181] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (316.13,554.75) -- (330.65,554.75) -- (330.65,569.27) -- (316.13,569.27) -- cycle ;
%Shape: Rectangle [id:dp4750524206621495] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (330.65,554.75) -- (345.17,554.75) -- (345.17,569.27) -- (330.65,569.27) -- cycle ;
%Shape: Triangle [id:dp7060885677394025] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (330.65,538.16) -- (345.17,554.75) -- (316.13,554.75) -- cycle ;
%Shape: Ellipse [id:dp6786010762817152] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (327.45,538.16) .. controls (327.45,536.39) and (328.88,534.96) .. (330.65,534.96) .. controls (332.41,534.96) and (333.84,536.39) .. (333.84,538.16) .. controls (333.84,539.92) and (332.41,541.35) .. (330.65,541.35) .. controls (328.88,541.35) and (327.45,539.92) .. (327.45,538.16) -- cycle ;
%Shape: Ellipse [id:dp281666942542492] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (341.97,555) .. controls (341.97,553.23) and (343.4,551.8) .. (345.17,551.8) .. controls (346.93,551.8) and (348.36,553.23) .. (348.36,555) .. controls (348.36,556.76) and (346.93,558.19) .. (345.17,558.19) .. controls (343.4,558.19) and (341.97,556.76) .. (341.97,555) -- cycle ;
%Shape: Ellipse [id:dp8293524714283683] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (341.97,569.25) .. controls (341.97,567.49) and (343.4,566.06) .. (345.17,566.06) .. controls (346.93,566.06) and (348.36,567.49) .. (348.36,569.25) .. controls (348.36,571.02) and (346.93,572.45) .. (345.17,572.45) .. controls (343.4,572.45) and (341.97,571.02) .. (341.97,569.25) -- cycle ;
%Shape: Ellipse [id:dp687797622839021] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (327.45,569.25) .. controls (327.45,567.49) and (328.88,566.06) .. (330.65,566.06) .. controls (332.41,566.06) and (333.84,567.49) .. (333.84,569.25) .. controls (333.84,571.02) and (332.41,572.45) .. (330.65,572.45) .. controls (328.88,572.45) and (327.45,571.02) .. (327.45,569.25) -- cycle ;
%Shape: Ellipse [id:dp22676365164489554] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (312.94,569.81) .. controls (312.94,568.04) and (314.37,566.61) .. (316.13,566.61) .. controls (317.89,566.61) and (319.32,568.04) .. (319.32,569.81) .. controls (319.32,571.57) and (317.89,573) .. (316.13,573) .. controls (314.37,573) and (312.94,571.57) .. (312.94,569.81) -- cycle ;
%Shape: Ellipse [id:dp06290525472492847] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (312.94,555.29) .. controls (312.94,553.52) and (314.37,552.09) .. (316.13,552.09) .. controls (317.89,552.09) and (319.32,553.52) .. (319.32,555.29) .. controls (319.32,557.05) and (317.89,558.48) .. (316.13,558.48) .. controls (314.37,558.48) and (312.94,557.05) .. (312.94,555.29) -- cycle ;
%Shape: Ellipse [id:dp18184981099351272] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (327.45,555) .. controls (327.45,553.23) and (328.88,551.8) .. (330.65,551.8) .. controls (332.41,551.8) and (333.84,553.23) .. (333.84,555) .. controls (333.84,556.76) and (332.41,558.19) .. (330.65,558.19) .. controls (328.88,558.19) and (327.45,556.76) .. (327.45,555) -- cycle ;
%Shape: Rectangle [id:dp07226919200362747] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (393.79,470.03) -- (408.31,470.03) -- (408.31,484.55) -- (393.79,484.55) -- cycle ;
%Shape: Rectangle [id:dp9409986804481731] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (408.31,470.03) -- (422.83,470.03) -- (422.83,484.55) -- (408.31,484.55) -- cycle ;
%Shape: Triangle [id:dp8885315680605528] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (408.31,453.44) -- (422.83,470.03) -- (393.79,470.03) -- cycle ;
%Shape: Ellipse [id:dp9946195986232607] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (405.11,453.44) .. controls (405.11,451.67) and (406.54,450.24) .. (408.31,450.24) .. controls (410.07,450.24) and (411.5,451.67) .. (411.5,453.44) .. controls (411.5,455.2) and (410.07,456.63) .. (408.31,456.63) .. controls (406.54,456.63) and (405.11,455.2) .. (405.11,453.44) -- cycle ;
%Shape: Ellipse [id:dp6858965626786171] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (419.63,470.28) .. controls (419.63,468.51) and (421.06,467.08) .. (422.83,467.08) .. controls (424.59,467.08) and (426.02,468.51) .. (426.02,470.28) .. controls (426.02,472.04) and (424.59,473.47) .. (422.83,473.47) .. controls (421.06,473.47) and (419.63,472.04) .. (419.63,470.28) -- cycle ;
%Shape: Ellipse [id:dp09292094106426907] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (419.63,485.09) .. controls (419.63,483.32) and (421.06,481.89) .. (422.83,481.89) .. controls (424.59,481.89) and (426.02,483.32) .. (426.02,485.09) .. controls (426.02,486.85) and (424.59,488.28) .. (422.83,488.28) .. controls (421.06,488.28) and (419.63,486.85) .. (419.63,485.09) -- cycle ;
%Shape: Ellipse [id:dp3610548955859665] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (405.11,485.09) .. controls (405.11,483.32) and (406.54,481.89) .. (408.31,481.89) .. controls (410.07,481.89) and (411.5,483.32) .. (411.5,485.09) .. controls (411.5,486.85) and (410.07,488.28) .. (408.31,488.28) .. controls (406.54,488.28) and (405.11,486.85) .. (405.11,485.09) -- cycle ;
%Shape: Ellipse [id:dp9484565931818008] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (390.6,485.09) .. controls (390.6,483.32) and (392.03,481.89) .. (393.79,481.89) .. controls (395.55,481.89) and (396.98,483.32) .. (396.98,485.09) .. controls (396.98,486.85) and (395.55,488.28) .. (393.79,488.28) .. controls (392.03,488.28) and (390.6,486.85) .. (390.6,485.09) -- cycle ;
%Shape: Ellipse [id:dp4145357852046617] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (390.6,470.57) .. controls (390.6,468.8) and (392.03,467.37) .. (393.79,467.37) .. controls (395.55,467.37) and (396.98,468.8) .. (396.98,470.57) .. controls (396.98,472.33) and (395.55,473.76) .. (393.79,473.76) .. controls (392.03,473.76) and (390.6,472.33) .. (390.6,470.57) -- cycle ;
%Shape: Ellipse [id:dp4565976865884419] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (405.11,470.28) .. controls (405.11,468.51) and (406.54,467.08) .. (408.31,467.08) .. controls (410.07,467.08) and (411.5,468.51) .. (411.5,470.28) .. controls (411.5,472.04) and (410.07,473.47) .. (408.31,473.47) .. controls (406.54,473.47) and (405.11,472.04) .. (405.11,470.28) -- cycle ;
%Straight Lines [id:da031612280005293925] 
\draw [line width=1.5]    (279.57,522.57) -- (298.21,522.57) ;
\draw [shift={(302.21,522.57)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9439204871095633] 
\draw    (70.12,631.79) -- (76.25,640.88) ;
%Straight Lines [id:da046251103180571795] 
\draw    (70.12,631.79) -- (60.36,650.87) ;
%Straight Lines [id:da22339697229807365] 
\draw    (60.36,650.87) -- (71.71,650.87) ;
%Straight Lines [id:da6620841611823789] 
\draw    (71.71,650.87) -- (76.25,640.88) ;
%Straight Lines [id:da21551285363650585] 
\draw    (76.25,640.88) -- (87.61,659.5) ;
%Straight Lines [id:da6231037367872085] 
\draw    (71.71,650.87) -- (76.71,659.5) ;
%Straight Lines [id:da16043415628994895] 
\draw    (76.71,659.5) -- (87.61,659.5) ;
%Straight Lines [id:da1505132396756671] 
\draw    (76.71,659.5) -- (72.17,669.04) ;
%Straight Lines [id:da7485398286488202] 
\draw    (60.36,650.87) -- (55.36,659.95) ;
%Straight Lines [id:da9605677298694354] 
\draw    (55.36,659.95) -- (61.27,669.04) ;
%Straight Lines [id:da648444734643699] 
\draw    (61.27,669.04) -- (72.17,669.04) ;
%Straight Lines [id:da48981594238234627] 
\draw    (61.27,669.04) -- (56.72,678.58) ;
%Straight Lines [id:da10029193534946468] 
\draw    (55.36,659.95) -- (45.82,678.58) ;
%Straight Lines [id:da3065247021885523] 
\draw    (45.82,678.58) -- (56.72,678.58) ;
%Straight Lines [id:da06188942630963379] 
\draw    (62.17,687.21) -- (56.72,678.58) ;
%Straight Lines [id:da07019207610464206] 
\draw    (77.16,677.67) -- (72.17,669.04) ;
%Straight Lines [id:da8516990281480785] 
\draw    (77.16,677.67) -- (72.17,687.21) ;
%Straight Lines [id:da5250858912685] 
\draw    (62.17,687.21) -- (72.17,687.21) ;
%Straight Lines [id:da8625169761599735] 
\draw    (45.82,678.58) -- (41.28,687.21) ;
%Straight Lines [id:da65429010107999] 
\draw    (41.28,687.21) -- (62.17,687.21) ;
%Straight Lines [id:da8744852593303483] 
\draw    (87.61,659.5) -- (92.15,669.04) ;
%Straight Lines [id:da7161027793990893] 
\draw    (87.61,677.67) -- (92.15,669.04) ;
%Straight Lines [id:da35061127048807705] 
\draw    (77.16,677.67) -- (87.61,677.67) ;
%Straight Lines [id:da02532337410093166] 
\draw    (87.61,677.67) -- (93.06,687.21) ;
%Straight Lines [id:da5403545030222505] 
\draw    (72.17,687.21) -- (93.06,687.21) ;
%Straight Lines [id:da03659444839381765] 
\draw    (102.14,687.21) -- (92.15,669.04) ;
%Straight Lines [id:da07711738757301945] 
\draw    (93.06,687.21) -- (102.14,687.21) ;
%Shape: Polygon [id:ds37864632970792966] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (76.25,640.88) -- (71.71,650.87) -- (60.36,650.87) -- (70.12,631.79) -- cycle ;
%Shape: Polygon [id:ds5953502295455615] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (87.61,659.5) -- (76.71,659.5) -- (71.71,650.87) -- (76.25,640.88) -- cycle ;
%Shape: Polygon [id:ds14599619906605577] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (71.71,650.87) -- (76.71,659.5) -- (72.17,669.04) -- (61.27,669.04) -- (55.36,659.95) -- (60.36,650.87) -- cycle ;
%Shape: Polygon [id:ds35410629646543834] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (87.61,659.5) -- (92.15,669.04) -- (87.61,677.67) -- (77.16,677.67) -- (72.17,669.04) -- (76.71,659.5) -- cycle ;
%Shape: Polygon [id:ds5119407018694903] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (72.17,669.04) -- (77.16,677.67) -- (72.17,687.21) -- (62.17,687.21) -- (56.72,678.58) -- (61.27,669.04) -- cycle ;
%Shape: Polygon [id:ds5138360731456004] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (55.36,659.95) -- (61.27,669.04) -- (56.72,678.58) -- (45.82,678.58) -- cycle ;
%Shape: Polygon [id:ds29697534275026816] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (56.72,678.58) -- (62.17,687.21) -- (41.28,687.21) -- (45.82,678.58) -- cycle ;
%Shape: Polygon [id:ds6666221161352661] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (87.61,677.67) -- (93.06,687.21) -- (72.17,687.21) -- (77.16,677.67) -- cycle ;
%Shape: Polygon [id:ds5957146374572135] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (92.15,669.04) -- (102.14,687.21) -- (93.06,687.21) -- (87.61,677.67) -- cycle ;
%Shape: Ellipse [id:dp646042492455407] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (66.83,631.79) .. controls (66.83,629.98) and (68.3,628.5) .. (70.12,628.5) .. controls (71.94,628.5) and (73.42,629.98) .. (73.42,631.79) .. controls (73.42,633.61) and (71.94,635.09) .. (70.12,635.09) .. controls (68.3,635.09) and (66.83,633.61) .. (66.83,631.79) -- cycle ;
%Shape: Ellipse [id:dp4229301659421838] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (37.99,687.21) .. controls (37.99,685.39) and (39.46,683.91) .. (41.28,683.91) .. controls (43.1,683.91) and (44.58,685.39) .. (44.58,687.21) .. controls (44.58,689.02) and (43.1,690.5) .. (41.28,690.5) .. controls (39.46,690.5) and (37.99,689.02) .. (37.99,687.21) -- cycle ;
%Shape: Ellipse [id:dp1685783396284487] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (42.53,678.58) .. controls (42.53,676.76) and (44,675.28) .. (45.82,675.28) .. controls (47.64,675.28) and (49.12,676.76) .. (49.12,678.58) .. controls (49.12,680.4) and (47.64,681.87) .. (45.82,681.87) .. controls (44,681.87) and (42.53,680.4) .. (42.53,678.58) -- cycle ;
%Shape: Ellipse [id:dp23314696600514073] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (52.07,659.95) .. controls (52.07,658.13) and (53.54,656.66) .. (55.36,656.66) .. controls (57.18,656.66) and (58.66,658.13) .. (58.66,659.95) .. controls (58.66,661.77) and (57.18,663.25) .. (55.36,663.25) .. controls (53.54,663.25) and (52.07,661.77) .. (52.07,659.95) -- cycle ;
%Shape: Ellipse [id:dp9821435264200873] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (57.97,669.04) .. controls (57.97,667.22) and (59.45,665.74) .. (61.27,665.74) .. controls (63.09,665.74) and (64.56,667.22) .. (64.56,669.04) .. controls (64.56,670.86) and (63.09,672.33) .. (61.27,672.33) .. controls (59.45,672.33) and (57.97,670.86) .. (57.97,669.04) -- cycle ;
%Shape: Ellipse [id:dp8557692591812944] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (53.43,678.58) .. controls (53.43,676.76) and (54.9,675.28) .. (56.72,675.28) .. controls (58.54,675.28) and (60.02,676.76) .. (60.02,678.58) .. controls (60.02,680.4) and (58.54,681.87) .. (56.72,681.87) .. controls (54.9,681.87) and (53.43,680.4) .. (53.43,678.58) -- cycle ;
%Shape: Ellipse [id:dp6968150386721199] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (58.88,687.21) .. controls (58.88,685.39) and (60.35,683.91) .. (62.17,683.91) .. controls (63.99,683.91) and (65.47,685.39) .. (65.47,687.21) .. controls (65.47,689.02) and (63.99,690.5) .. (62.17,690.5) .. controls (60.35,690.5) and (58.88,689.02) .. (58.88,687.21) -- cycle ;
%Shape: Ellipse [id:dp5633378974599392] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (68.87,687.21) .. controls (68.87,685.39) and (70.35,683.91) .. (72.17,683.91) .. controls (73.99,683.91) and (75.46,685.39) .. (75.46,687.21) .. controls (75.46,689.02) and (73.99,690.5) .. (72.17,690.5) .. controls (70.35,690.5) and (68.87,689.02) .. (68.87,687.21) -- cycle ;
%Shape: Ellipse [id:dp6188881692857203] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (73.87,677.67) .. controls (73.87,675.85) and (75.34,674.37) .. (77.16,674.37) .. controls (78.98,674.37) and (80.46,675.85) .. (80.46,677.67) .. controls (80.46,679.49) and (78.98,680.96) .. (77.16,680.96) .. controls (75.34,680.96) and (73.87,679.49) .. (73.87,677.67) -- cycle ;
%Shape: Ellipse [id:dp07352745366016333] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (68.87,669.04) .. controls (68.87,667.22) and (70.35,665.74) .. (72.17,665.74) .. controls (73.99,665.74) and (75.46,667.22) .. (75.46,669.04) .. controls (75.46,670.86) and (73.99,672.33) .. (72.17,672.33) .. controls (70.35,672.33) and (68.87,670.86) .. (68.87,669.04) -- cycle ;
%Shape: Ellipse [id:dp8064213870504919] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (89.76,687.21) .. controls (89.76,685.39) and (91.24,683.91) .. (93.06,683.91) .. controls (94.88,683.91) and (96.35,685.39) .. (96.35,687.21) .. controls (96.35,689.02) and (94.88,690.5) .. (93.06,690.5) .. controls (91.24,690.5) and (89.76,689.02) .. (89.76,687.21) -- cycle ;
%Shape: Ellipse [id:dp38079388725714414] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (98.85,687.21) .. controls (98.85,685.39) and (100.32,683.91) .. (102.14,683.91) .. controls (103.96,683.91) and (105.44,685.39) .. (105.44,687.21) .. controls (105.44,689.02) and (103.96,690.5) .. (102.14,690.5) .. controls (100.32,690.5) and (98.85,689.02) .. (98.85,687.21) -- cycle ;
%Shape: Ellipse [id:dp4652280639544477] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (84.31,677.67) .. controls (84.31,675.85) and (85.79,674.37) .. (87.61,674.37) .. controls (89.43,674.37) and (90.9,675.85) .. (90.9,677.67) .. controls (90.9,679.49) and (89.43,680.96) .. (87.61,680.96) .. controls (85.79,680.96) and (84.31,679.49) .. (84.31,677.67) -- cycle ;
%Shape: Ellipse [id:dp2662235672937866] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (88.86,669.04) .. controls (88.86,667.22) and (90.33,665.74) .. (92.15,665.74) .. controls (93.97,665.74) and (95.44,667.22) .. (95.44,669.04) .. controls (95.44,670.86) and (93.97,672.33) .. (92.15,672.33) .. controls (90.33,672.33) and (88.86,670.86) .. (88.86,669.04) -- cycle ;
%Shape: Ellipse [id:dp8696761050288053] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (73.41,659.5) .. controls (73.41,657.68) and (74.89,656.21) .. (76.71,656.21) .. controls (78.53,656.21) and (80,657.68) .. (80,659.5) .. controls (80,661.32) and (78.53,662.79) .. (76.71,662.79) .. controls (74.89,662.79) and (73.41,661.32) .. (73.41,659.5) -- cycle ;
%Shape: Ellipse [id:dp7268283514597962] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (84.31,659.5) .. controls (84.31,657.68) and (85.79,656.21) .. (87.61,656.21) .. controls (89.43,656.21) and (90.9,657.68) .. (90.9,659.5) .. controls (90.9,661.32) and (89.43,662.79) .. (87.61,662.79) .. controls (85.79,662.79) and (84.31,661.32) .. (84.31,659.5) -- cycle ;
%Shape: Ellipse [id:dp2390228073352656] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (57.06,650.87) .. controls (57.06,649.05) and (58.54,647.58) .. (60.36,647.58) .. controls (62.18,647.58) and (63.65,649.05) .. (63.65,650.87) .. controls (63.65,652.69) and (62.18,654.17) .. (60.36,654.17) .. controls (58.54,654.17) and (57.06,652.69) .. (57.06,650.87) -- cycle ;
%Shape: Ellipse [id:dp19782791908456343] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (68.42,650.87) .. controls (68.42,649.05) and (69.89,647.58) .. (71.71,647.58) .. controls (73.53,647.58) and (75.01,649.05) .. (75.01,650.87) .. controls (75.01,652.69) and (73.53,654.17) .. (71.71,654.17) .. controls (69.89,654.17) and (68.42,652.69) .. (68.42,650.87) -- cycle ;
%Shape: Ellipse [id:dp5664592554446838] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (72.96,640.88) .. controls (72.96,639.06) and (74.43,637.58) .. (76.25,637.58) .. controls (78.07,637.58) and (79.55,639.06) .. (79.55,640.88) .. controls (79.55,642.7) and (78.07,644.17) .. (76.25,644.17) .. controls (74.43,644.17) and (72.96,642.7) .. (72.96,640.88) -- cycle ;

%Straight Lines [id:da7273644577834621] 
\draw    (209.12,701.79) -- (215.25,710.88) ;
%Straight Lines [id:da6260235749004143] 
\draw    (209.12,701.79) -- (199.36,720.87) ;
%Straight Lines [id:da08664084220156798] 
\draw    (199.36,720.87) -- (210.71,720.87) ;
%Straight Lines [id:da9149349759355763] 
\draw    (210.71,720.87) -- (215.25,710.88) ;
%Straight Lines [id:da21275095732628413] 
\draw    (215.25,710.88) -- (226.61,729.5) ;
%Straight Lines [id:da77998620431867] 
\draw    (210.71,720.87) -- (215.71,729.5) ;
%Straight Lines [id:da2218839412180752] 
\draw    (215.71,729.5) -- (226.61,729.5) ;
%Straight Lines [id:da5750844301779342] 
\draw    (215.71,729.5) -- (211.17,739.04) ;
%Straight Lines [id:da8977425151522688] 
\draw    (199.36,720.87) -- (194.36,729.95) ;
%Straight Lines [id:da5760566895432382] 
\draw    (194.36,729.95) -- (200.27,739.04) ;
%Straight Lines [id:da7485516323152704] 
\draw    (200.27,739.04) -- (211.17,739.04) ;
%Straight Lines [id:da35728291477754615] 
\draw    (200.27,739.04) -- (195.72,748.58) ;
%Straight Lines [id:da7328140885886557] 
\draw    (194.36,729.95) -- (184.82,748.58) ;
%Straight Lines [id:da4202163273891707] 
\draw    (184.82,748.58) -- (195.72,748.58) ;
%Straight Lines [id:da5929019932136504] 
\draw    (201.17,757.21) -- (195.72,748.58) ;
%Straight Lines [id:da3117533752628745] 
\draw    (216.16,747.67) -- (211.17,739.04) ;
%Straight Lines [id:da6973984411493972] 
\draw    (216.16,747.67) -- (211.17,757.21) ;
%Straight Lines [id:da40782379793506573] 
\draw    (201.17,757.21) -- (211.17,757.21) ;
%Straight Lines [id:da0729515984261151] 
\draw    (184.82,748.58) -- (180.28,757.21) ;
%Straight Lines [id:da5319115977519422] 
\draw    (180.28,757.21) -- (201.17,757.21) ;
%Straight Lines [id:da6277562552895536] 
\draw    (226.61,729.5) -- (231.15,739.04) ;
%Straight Lines [id:da24969987241574854] 
\draw    (226.61,747.67) -- (231.15,739.04) ;
%Straight Lines [id:da7031147986261395] 
\draw    (216.16,747.67) -- (226.61,747.67) ;
%Straight Lines [id:da005757754014058203] 
\draw    (226.61,747.67) -- (232.06,757.21) ;
%Straight Lines [id:da5943027373653545] 
\draw    (211.17,757.21) -- (232.06,757.21) ;
%Straight Lines [id:da9460777512414382] 
\draw    (241.14,757.21) -- (231.15,739.04) ;
%Straight Lines [id:da41473982489293215] 
\draw    (232.06,757.21) -- (241.14,757.21) ;
%Shape: Polygon [id:ds17917932867515773] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (215.25,710.88) -- (210.71,720.87) -- (199.36,720.87) -- (209.12,701.79) -- cycle ;
%Shape: Polygon [id:ds2783161981300647] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (226.61,729.5) -- (215.71,729.5) -- (210.71,720.87) -- (215.25,710.88) -- cycle ;
%Shape: Polygon [id:ds19919786945929996] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (210.71,720.87) -- (215.71,729.5) -- (211.17,739.04) -- (200.27,739.04) -- (194.36,729.95) -- (199.36,720.87) -- cycle ;
%Shape: Polygon [id:ds8712706476004856] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (226.61,729.5) -- (231.15,739.04) -- (226.61,747.67) -- (216.16,747.67) -- (211.17,739.04) -- (215.71,729.5) -- cycle ;
%Shape: Polygon [id:ds7510005187699975] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (211.17,739.04) -- (216.16,747.67) -- (211.17,757.21) -- (201.17,757.21) -- (195.72,748.58) -- (200.27,739.04) -- cycle ;
%Shape: Polygon [id:ds09316036587524235] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (194.36,729.95) -- (200.27,739.04) -- (195.72,748.58) -- (184.82,748.58) -- cycle ;
%Shape: Polygon [id:ds04942061510734441] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (195.72,748.58) -- (201.17,757.21) -- (180.28,757.21) -- (184.82,748.58) -- cycle ;
%Shape: Polygon [id:ds2801370271014547] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (226.61,747.67) -- (232.06,757.21) -- (211.17,757.21) -- (216.16,747.67) -- cycle ;
%Shape: Polygon [id:ds16580934038781237] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (231.15,739.04) -- (241.14,757.21) -- (232.06,757.21) -- (226.61,747.67) -- cycle ;
%Shape: Ellipse [id:dp21488586989163594] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (205.83,701.79) .. controls (205.83,699.98) and (207.3,698.5) .. (209.12,698.5) .. controls (210.94,698.5) and (212.42,699.98) .. (212.42,701.79) .. controls (212.42,703.61) and (210.94,705.09) .. (209.12,705.09) .. controls (207.3,705.09) and (205.83,703.61) .. (205.83,701.79) -- cycle ;
%Shape: Ellipse [id:dp15214680397815528] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (176.99,757.21) .. controls (176.99,755.39) and (178.46,753.91) .. (180.28,753.91) .. controls (182.1,753.91) and (183.58,755.39) .. (183.58,757.21) .. controls (183.58,759.02) and (182.1,760.5) .. (180.28,760.5) .. controls (178.46,760.5) and (176.99,759.02) .. (176.99,757.21) -- cycle ;
%Shape: Ellipse [id:dp6739033179347961] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (181.53,748.58) .. controls (181.53,746.76) and (183,745.28) .. (184.82,745.28) .. controls (186.64,745.28) and (188.12,746.76) .. (188.12,748.58) .. controls (188.12,750.4) and (186.64,751.87) .. (184.82,751.87) .. controls (183,751.87) and (181.53,750.4) .. (181.53,748.58) -- cycle ;
%Shape: Ellipse [id:dp7718092632741065] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (191.07,729.95) .. controls (191.07,728.13) and (192.54,726.66) .. (194.36,726.66) .. controls (196.18,726.66) and (197.66,728.13) .. (197.66,729.95) .. controls (197.66,731.77) and (196.18,733.25) .. (194.36,733.25) .. controls (192.54,733.25) and (191.07,731.77) .. (191.07,729.95) -- cycle ;
%Shape: Ellipse [id:dp8168530170957601] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (196.97,739.04) .. controls (196.97,737.22) and (198.45,735.74) .. (200.27,735.74) .. controls (202.09,735.74) and (203.56,737.22) .. (203.56,739.04) .. controls (203.56,740.86) and (202.09,742.33) .. (200.27,742.33) .. controls (198.45,742.33) and (196.97,740.86) .. (196.97,739.04) -- cycle ;
%Shape: Ellipse [id:dp15775500279657995] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (192.43,748.58) .. controls (192.43,746.76) and (193.9,745.28) .. (195.72,745.28) .. controls (197.54,745.28) and (199.02,746.76) .. (199.02,748.58) .. controls (199.02,750.4) and (197.54,751.87) .. (195.72,751.87) .. controls (193.9,751.87) and (192.43,750.4) .. (192.43,748.58) -- cycle ;
%Shape: Ellipse [id:dp8122450667747579] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (197.88,757.21) .. controls (197.88,755.39) and (199.35,753.91) .. (201.17,753.91) .. controls (202.99,753.91) and (204.47,755.39) .. (204.47,757.21) .. controls (204.47,759.02) and (202.99,760.5) .. (201.17,760.5) .. controls (199.35,760.5) and (197.88,759.02) .. (197.88,757.21) -- cycle ;
%Shape: Ellipse [id:dp4119349410024884] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.87,757.21) .. controls (207.87,755.39) and (209.35,753.91) .. (211.17,753.91) .. controls (212.99,753.91) and (214.46,755.39) .. (214.46,757.21) .. controls (214.46,759.02) and (212.99,760.5) .. (211.17,760.5) .. controls (209.35,760.5) and (207.87,759.02) .. (207.87,757.21) -- cycle ;
%Shape: Ellipse [id:dp21209235314471442] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (212.87,747.67) .. controls (212.87,745.85) and (214.34,744.37) .. (216.16,744.37) .. controls (217.98,744.37) and (219.46,745.85) .. (219.46,747.67) .. controls (219.46,749.49) and (217.98,750.96) .. (216.16,750.96) .. controls (214.34,750.96) and (212.87,749.49) .. (212.87,747.67) -- cycle ;
%Shape: Ellipse [id:dp7119580668161685] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.87,739.04) .. controls (207.87,737.22) and (209.35,735.74) .. (211.17,735.74) .. controls (212.99,735.74) and (214.46,737.22) .. (214.46,739.04) .. controls (214.46,740.86) and (212.99,742.33) .. (211.17,742.33) .. controls (209.35,742.33) and (207.87,740.86) .. (207.87,739.04) -- cycle ;
%Shape: Ellipse [id:dp5995598223359001] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (228.76,757.21) .. controls (228.76,755.39) and (230.24,753.91) .. (232.06,753.91) .. controls (233.88,753.91) and (235.35,755.39) .. (235.35,757.21) .. controls (235.35,759.02) and (233.88,760.5) .. (232.06,760.5) .. controls (230.24,760.5) and (228.76,759.02) .. (228.76,757.21) -- cycle ;
%Shape: Ellipse [id:dp8237574013622454] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (237.85,757.21) .. controls (237.85,755.39) and (239.32,753.91) .. (241.14,753.91) .. controls (242.96,753.91) and (244.44,755.39) .. (244.44,757.21) .. controls (244.44,759.02) and (242.96,760.5) .. (241.14,760.5) .. controls (239.32,760.5) and (237.85,759.02) .. (237.85,757.21) -- cycle ;
%Shape: Ellipse [id:dp7764784164644168] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (223.31,747.67) .. controls (223.31,745.85) and (224.79,744.37) .. (226.61,744.37) .. controls (228.43,744.37) and (229.9,745.85) .. (229.9,747.67) .. controls (229.9,749.49) and (228.43,750.96) .. (226.61,750.96) .. controls (224.79,750.96) and (223.31,749.49) .. (223.31,747.67) -- cycle ;
%Shape: Ellipse [id:dp1820991872109713] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (227.86,739.04) .. controls (227.86,737.22) and (229.33,735.74) .. (231.15,735.74) .. controls (232.97,735.74) and (234.44,737.22) .. (234.44,739.04) .. controls (234.44,740.86) and (232.97,742.33) .. (231.15,742.33) .. controls (229.33,742.33) and (227.86,740.86) .. (227.86,739.04) -- cycle ;
%Shape: Ellipse [id:dp6729324140789377] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (212.41,729.5) .. controls (212.41,727.68) and (213.89,726.21) .. (215.71,726.21) .. controls (217.53,726.21) and (219,727.68) .. (219,729.5) .. controls (219,731.32) and (217.53,732.79) .. (215.71,732.79) .. controls (213.89,732.79) and (212.41,731.32) .. (212.41,729.5) -- cycle ;
%Shape: Ellipse [id:dp4787077881177191] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (223.31,729.5) .. controls (223.31,727.68) and (224.79,726.21) .. (226.61,726.21) .. controls (228.43,726.21) and (229.9,727.68) .. (229.9,729.5) .. controls (229.9,731.32) and (228.43,732.79) .. (226.61,732.79) .. controls (224.79,732.79) and (223.31,731.32) .. (223.31,729.5) -- cycle ;
%Shape: Ellipse [id:dp7385682972597436] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (196.06,720.87) .. controls (196.06,719.05) and (197.54,717.58) .. (199.36,717.58) .. controls (201.18,717.58) and (202.65,719.05) .. (202.65,720.87) .. controls (202.65,722.69) and (201.18,724.17) .. (199.36,724.17) .. controls (197.54,724.17) and (196.06,722.69) .. (196.06,720.87) -- cycle ;
%Shape: Ellipse [id:dp9577306869759248] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (207.42,720.87) .. controls (207.42,719.05) and (208.89,717.58) .. (210.71,717.58) .. controls (212.53,717.58) and (214.01,719.05) .. (214.01,720.87) .. controls (214.01,722.69) and (212.53,724.17) .. (210.71,724.17) .. controls (208.89,724.17) and (207.42,722.69) .. (207.42,720.87) -- cycle ;
%Shape: Ellipse [id:dp3779044035419108] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (211.96,710.88) .. controls (211.96,709.06) and (213.43,707.58) .. (215.25,707.58) .. controls (217.07,707.58) and (218.55,709.06) .. (218.55,710.88) .. controls (218.55,712.7) and (217.07,714.17) .. (215.25,714.17) .. controls (213.43,714.17) and (211.96,712.7) .. (211.96,710.88) -- cycle ;

%Straight Lines [id:da3301081321055168] 
\draw    (139.12,701.79) -- (145.25,710.88) ;
%Straight Lines [id:da8102263846003884] 
\draw    (139.12,701.79) -- (129.36,720.87) ;
%Straight Lines [id:da7307344973803745] 
\draw    (129.36,720.87) -- (140.71,720.87) ;
%Straight Lines [id:da5464720277873949] 
\draw    (140.71,720.87) -- (145.25,710.88) ;
%Straight Lines [id:da8181142809850313] 
\draw    (145.25,710.88) -- (156.61,729.5) ;
%Straight Lines [id:da8682233730339041] 
\draw    (140.71,720.87) -- (145.71,729.5) ;
%Straight Lines [id:da9720459077291995] 
\draw    (145.71,729.5) -- (156.61,729.5) ;
%Straight Lines [id:da2253347478483193] 
\draw    (145.71,729.5) -- (141.17,739.04) ;
%Straight Lines [id:da6312308398788458] 
\draw    (129.36,720.87) -- (124.36,729.95) ;
%Straight Lines [id:da2718130189806993] 
\draw    (124.36,729.95) -- (130.27,739.04) ;
%Straight Lines [id:da18655436659937896] 
\draw    (130.27,739.04) -- (141.17,739.04) ;
%Straight Lines [id:da0004597948906736038] 
\draw    (130.27,739.04) -- (125.72,748.58) ;
%Straight Lines [id:da040112945169002434] 
\draw    (124.36,729.95) -- (114.82,748.58) ;
%Straight Lines [id:da6823875044969985] 
\draw    (114.82,748.58) -- (125.72,748.58) ;
%Straight Lines [id:da5187120290309573] 
\draw    (131.17,757.21) -- (125.72,748.58) ;
%Straight Lines [id:da09153947308017085] 
\draw    (146.16,747.67) -- (141.17,739.04) ;
%Straight Lines [id:da5494973612788899] 
\draw    (146.16,747.67) -- (141.17,757.21) ;
%Straight Lines [id:da4090996927139713] 
\draw    (131.17,757.21) -- (141.17,757.21) ;
%Straight Lines [id:da1700934844469817] 
\draw    (114.82,748.58) -- (110.28,757.21) ;
%Straight Lines [id:da27743739105335363] 
\draw    (110.28,757.21) -- (131.17,757.21) ;
%Straight Lines [id:da43454499363087284] 
\draw    (156.61,729.5) -- (161.15,739.04) ;
%Straight Lines [id:da5296999063029559] 
\draw    (156.61,747.67) -- (161.15,739.04) ;
%Straight Lines [id:da4031927356924928] 
\draw    (146.16,747.67) -- (156.61,747.67) ;
%Straight Lines [id:da24380449890339273] 
\draw    (156.61,747.67) -- (162.06,757.21) ;
%Straight Lines [id:da11561920954625926] 
\draw    (141.17,757.21) -- (162.06,757.21) ;
%Straight Lines [id:da2412319632093043] 
\draw    (171.14,757.21) -- (161.15,739.04) ;
%Straight Lines [id:da8454752872802811] 
\draw    (162.06,757.21) -- (171.14,757.21) ;
%Shape: Polygon [id:ds23647256254943028] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (145.25,710.88) -- (140.71,720.87) -- (129.36,720.87) -- (139.12,701.79) -- cycle ;
%Shape: Polygon [id:ds14626082479769154] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (156.61,729.5) -- (145.71,729.5) -- (140.71,720.87) -- (145.25,710.88) -- cycle ;
%Shape: Polygon [id:ds10910525033178875] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (140.71,720.87) -- (145.71,729.5) -- (141.17,739.04) -- (130.27,739.04) -- (124.36,729.95) -- (129.36,720.87) -- cycle ;
%Shape: Polygon [id:ds804345231706209] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (156.61,729.5) -- (161.15,739.04) -- (156.61,747.67) -- (146.16,747.67) -- (141.17,739.04) -- (145.71,729.5) -- cycle ;
%Shape: Polygon [id:ds2559880691239328] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (141.17,739.04) -- (146.16,747.67) -- (141.17,757.21) -- (131.17,757.21) -- (125.72,748.58) -- (130.27,739.04) -- cycle ;
%Shape: Polygon [id:ds9411253364640965] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (124.36,729.95) -- (130.27,739.04) -- (125.72,748.58) -- (114.82,748.58) -- cycle ;
%Shape: Polygon [id:ds2854944065671329] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (125.72,748.58) -- (131.17,757.21) -- (110.28,757.21) -- (114.82,748.58) -- cycle ;
%Shape: Polygon [id:ds2638872501670396] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (156.61,747.67) -- (162.06,757.21) -- (141.17,757.21) -- (146.16,747.67) -- cycle ;
%Shape: Polygon [id:ds8039887932131706] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (161.15,739.04) -- (171.14,757.21) -- (162.06,757.21) -- (156.61,747.67) -- cycle ;
%Shape: Ellipse [id:dp664307162027026] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (135.83,701.79) .. controls (135.83,699.98) and (137.3,698.5) .. (139.12,698.5) .. controls (140.94,698.5) and (142.42,699.98) .. (142.42,701.79) .. controls (142.42,703.61) and (140.94,705.09) .. (139.12,705.09) .. controls (137.3,705.09) and (135.83,703.61) .. (135.83,701.79) -- cycle ;
%Shape: Ellipse [id:dp8301346263509787] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (106.99,757.21) .. controls (106.99,755.39) and (108.46,753.91) .. (110.28,753.91) .. controls (112.1,753.91) and (113.58,755.39) .. (113.58,757.21) .. controls (113.58,759.02) and (112.1,760.5) .. (110.28,760.5) .. controls (108.46,760.5) and (106.99,759.02) .. (106.99,757.21) -- cycle ;
%Shape: Ellipse [id:dp5037301529657972] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (111.53,748.58) .. controls (111.53,746.76) and (113,745.28) .. (114.82,745.28) .. controls (116.64,745.28) and (118.12,746.76) .. (118.12,748.58) .. controls (118.12,750.4) and (116.64,751.87) .. (114.82,751.87) .. controls (113,751.87) and (111.53,750.4) .. (111.53,748.58) -- cycle ;
%Shape: Ellipse [id:dp1606543684321855] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (121.07,729.95) .. controls (121.07,728.13) and (122.54,726.66) .. (124.36,726.66) .. controls (126.18,726.66) and (127.66,728.13) .. (127.66,729.95) .. controls (127.66,731.77) and (126.18,733.25) .. (124.36,733.25) .. controls (122.54,733.25) and (121.07,731.77) .. (121.07,729.95) -- cycle ;
%Shape: Ellipse [id:dp10662180889964767] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (126.97,739.04) .. controls (126.97,737.22) and (128.45,735.74) .. (130.27,735.74) .. controls (132.09,735.74) and (133.56,737.22) .. (133.56,739.04) .. controls (133.56,740.86) and (132.09,742.33) .. (130.27,742.33) .. controls (128.45,742.33) and (126.97,740.86) .. (126.97,739.04) -- cycle ;
%Shape: Ellipse [id:dp9094775277636712] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (122.43,748.58) .. controls (122.43,746.76) and (123.9,745.28) .. (125.72,745.28) .. controls (127.54,745.28) and (129.02,746.76) .. (129.02,748.58) .. controls (129.02,750.4) and (127.54,751.87) .. (125.72,751.87) .. controls (123.9,751.87) and (122.43,750.4) .. (122.43,748.58) -- cycle ;
%Shape: Ellipse [id:dp9540735609801863] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (127.88,757.21) .. controls (127.88,755.39) and (129.35,753.91) .. (131.17,753.91) .. controls (132.99,753.91) and (134.47,755.39) .. (134.47,757.21) .. controls (134.47,759.02) and (132.99,760.5) .. (131.17,760.5) .. controls (129.35,760.5) and (127.88,759.02) .. (127.88,757.21) -- cycle ;
%Shape: Ellipse [id:dp1165267296781537] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (137.87,757.21) .. controls (137.87,755.39) and (139.35,753.91) .. (141.17,753.91) .. controls (142.99,753.91) and (144.46,755.39) .. (144.46,757.21) .. controls (144.46,759.02) and (142.99,760.5) .. (141.17,760.5) .. controls (139.35,760.5) and (137.87,759.02) .. (137.87,757.21) -- cycle ;
%Shape: Ellipse [id:dp8811367265802842] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (142.87,747.67) .. controls (142.87,745.85) and (144.34,744.37) .. (146.16,744.37) .. controls (147.98,744.37) and (149.46,745.85) .. (149.46,747.67) .. controls (149.46,749.49) and (147.98,750.96) .. (146.16,750.96) .. controls (144.34,750.96) and (142.87,749.49) .. (142.87,747.67) -- cycle ;
%Shape: Ellipse [id:dp0050053919720112194] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (137.87,739.04) .. controls (137.87,737.22) and (139.35,735.74) .. (141.17,735.74) .. controls (142.99,735.74) and (144.46,737.22) .. (144.46,739.04) .. controls (144.46,740.86) and (142.99,742.33) .. (141.17,742.33) .. controls (139.35,742.33) and (137.87,740.86) .. (137.87,739.04) -- cycle ;
%Shape: Ellipse [id:dp6341980074844383] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (158.76,757.21) .. controls (158.76,755.39) and (160.24,753.91) .. (162.06,753.91) .. controls (163.88,753.91) and (165.35,755.39) .. (165.35,757.21) .. controls (165.35,759.02) and (163.88,760.5) .. (162.06,760.5) .. controls (160.24,760.5) and (158.76,759.02) .. (158.76,757.21) -- cycle ;
%Shape: Ellipse [id:dp19273639108002272] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (167.85,757.21) .. controls (167.85,755.39) and (169.32,753.91) .. (171.14,753.91) .. controls (172.96,753.91) and (174.44,755.39) .. (174.44,757.21) .. controls (174.44,759.02) and (172.96,760.5) .. (171.14,760.5) .. controls (169.32,760.5) and (167.85,759.02) .. (167.85,757.21) -- cycle ;
%Shape: Ellipse [id:dp9616691274653183] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (153.31,747.67) .. controls (153.31,745.85) and (154.79,744.37) .. (156.61,744.37) .. controls (158.43,744.37) and (159.9,745.85) .. (159.9,747.67) .. controls (159.9,749.49) and (158.43,750.96) .. (156.61,750.96) .. controls (154.79,750.96) and (153.31,749.49) .. (153.31,747.67) -- cycle ;
%Shape: Ellipse [id:dp2854621911640387] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (157.86,739.04) .. controls (157.86,737.22) and (159.33,735.74) .. (161.15,735.74) .. controls (162.97,735.74) and (164.44,737.22) .. (164.44,739.04) .. controls (164.44,740.86) and (162.97,742.33) .. (161.15,742.33) .. controls (159.33,742.33) and (157.86,740.86) .. (157.86,739.04) -- cycle ;
%Shape: Ellipse [id:dp02010020508698107] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (142.41,729.5) .. controls (142.41,727.68) and (143.89,726.21) .. (145.71,726.21) .. controls (147.53,726.21) and (149,727.68) .. (149,729.5) .. controls (149,731.32) and (147.53,732.79) .. (145.71,732.79) .. controls (143.89,732.79) and (142.41,731.32) .. (142.41,729.5) -- cycle ;
%Shape: Ellipse [id:dp6751972663848258] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (153.31,729.5) .. controls (153.31,727.68) and (154.79,726.21) .. (156.61,726.21) .. controls (158.43,726.21) and (159.9,727.68) .. (159.9,729.5) .. controls (159.9,731.32) and (158.43,732.79) .. (156.61,732.79) .. controls (154.79,732.79) and (153.31,731.32) .. (153.31,729.5) -- cycle ;
%Shape: Ellipse [id:dp08949499324671728] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (126.06,720.87) .. controls (126.06,719.05) and (127.54,717.58) .. (129.36,717.58) .. controls (131.18,717.58) and (132.65,719.05) .. (132.65,720.87) .. controls (132.65,722.69) and (131.18,724.17) .. (129.36,724.17) .. controls (127.54,724.17) and (126.06,722.69) .. (126.06,720.87) -- cycle ;
%Shape: Ellipse [id:dp5594025722884604] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (137.42,720.87) .. controls (137.42,719.05) and (138.89,717.58) .. (140.71,717.58) .. controls (142.53,717.58) and (144.01,719.05) .. (144.01,720.87) .. controls (144.01,722.69) and (142.53,724.17) .. (140.71,724.17) .. controls (138.89,724.17) and (137.42,722.69) .. (137.42,720.87) -- cycle ;
%Shape: Ellipse [id:dp9392728392214572] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (141.96,710.88) .. controls (141.96,709.06) and (143.43,707.58) .. (145.25,707.58) .. controls (147.07,707.58) and (148.55,709.06) .. (148.55,710.88) .. controls (148.55,712.7) and (147.07,714.17) .. (145.25,714.17) .. controls (143.43,714.17) and (141.96,712.7) .. (141.96,710.88) -- cycle ;

%Straight Lines [id:da08473684455751829] 
\draw    (210.12,631.79) -- (216.25,640.88) ;
%Straight Lines [id:da8069396377289247] 
\draw    (210.12,631.79) -- (200.36,650.87) ;
%Straight Lines [id:da7437710732089875] 
\draw    (200.36,650.87) -- (211.71,650.87) ;
%Straight Lines [id:da6779515453187351] 
\draw    (211.71,650.87) -- (216.25,640.88) ;
%Straight Lines [id:da505403348135368] 
\draw    (216.25,640.88) -- (227.61,659.5) ;
%Straight Lines [id:da5308412667026406] 
\draw    (211.71,650.87) -- (216.71,659.5) ;
%Straight Lines [id:da5975704725273561] 
\draw    (216.71,659.5) -- (227.61,659.5) ;
%Straight Lines [id:da5867438964204025] 
\draw    (216.71,659.5) -- (212.17,669.04) ;
%Straight Lines [id:da44737094398726496] 
\draw    (200.36,650.87) -- (195.36,659.95) ;
%Straight Lines [id:da5290946266054226] 
\draw    (195.36,659.95) -- (201.27,669.04) ;
%Straight Lines [id:da33041366907524894] 
\draw    (201.27,669.04) -- (212.17,669.04) ;
%Straight Lines [id:da28001397592806476] 
\draw    (201.27,669.04) -- (196.72,678.58) ;
%Straight Lines [id:da35560693216362904] 
\draw    (195.36,659.95) -- (185.82,678.58) ;
%Straight Lines [id:da26331556585242855] 
\draw    (185.82,678.58) -- (196.72,678.58) ;
%Straight Lines [id:da9632952129814526] 
\draw    (202.17,687.21) -- (196.72,678.58) ;
%Straight Lines [id:da5938911936670952] 
\draw    (217.16,677.67) -- (212.17,669.04) ;
%Straight Lines [id:da9388080617196973] 
\draw    (217.16,677.67) -- (212.17,687.21) ;
%Straight Lines [id:da4274190706762897] 
\draw    (202.17,687.21) -- (212.17,687.21) ;
%Straight Lines [id:da20583768575297978] 
\draw    (185.82,678.58) -- (181.28,687.21) ;
%Straight Lines [id:da9769416055819563] 
\draw    (181.28,687.21) -- (202.17,687.21) ;
%Straight Lines [id:da5311661682127461] 
\draw    (227.61,659.5) -- (232.15,669.04) ;
%Straight Lines [id:da47592129003171924] 
\draw    (227.61,677.67) -- (232.15,669.04) ;
%Straight Lines [id:da40422710293202857] 
\draw    (217.16,677.67) -- (227.61,677.67) ;
%Straight Lines [id:da2817153206432067] 
\draw    (227.61,677.67) -- (233.06,687.21) ;
%Straight Lines [id:da5975973197980812] 
\draw    (212.17,687.21) -- (233.06,687.21) ;
%Straight Lines [id:da7589975905418833] 
\draw    (242.14,687.21) -- (232.15,669.04) ;
%Straight Lines [id:da5740650342117517] 
\draw    (233.06,687.21) -- (242.14,687.21) ;
%Shape: Polygon [id:ds3162817358102985] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (216.25,640.88) -- (211.71,650.87) -- (200.36,650.87) -- (210.12,631.79) -- cycle ;
%Shape: Polygon [id:ds5039465124703051] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (227.61,659.5) -- (216.71,659.5) -- (211.71,650.87) -- (216.25,640.88) -- cycle ;
%Shape: Polygon [id:ds8003589385805739] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (211.71,650.87) -- (216.71,659.5) -- (212.17,669.04) -- (201.27,669.04) -- (195.36,659.95) -- (200.36,650.87) -- cycle ;
%Shape: Polygon [id:ds35757077513033453] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (227.61,659.5) -- (232.15,669.04) -- (227.61,677.67) -- (217.16,677.67) -- (212.17,669.04) -- (216.71,659.5) -- cycle ;
%Shape: Polygon [id:ds3850508798177191] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (212.17,669.04) -- (217.16,677.67) -- (212.17,687.21) -- (202.17,687.21) -- (196.72,678.58) -- (201.27,669.04) -- cycle ;
%Shape: Polygon [id:ds28157267020510846] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (195.36,659.95) -- (201.27,669.04) -- (196.72,678.58) -- (185.82,678.58) -- cycle ;
%Shape: Polygon [id:ds24818285087195036] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (196.72,678.58) -- (202.17,687.21) -- (181.28,687.21) -- (185.82,678.58) -- cycle ;
%Shape: Polygon [id:ds6481836803496788] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (227.61,677.67) -- (233.06,687.21) -- (212.17,687.21) -- (217.16,677.67) -- cycle ;
%Shape: Polygon [id:ds16554364371922092] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (232.15,669.04) -- (242.14,687.21) -- (233.06,687.21) -- (227.61,677.67) -- cycle ;
%Shape: Ellipse [id:dp7785595091450355] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (206.83,631.79) .. controls (206.83,629.98) and (208.3,628.5) .. (210.12,628.5) .. controls (211.94,628.5) and (213.42,629.98) .. (213.42,631.79) .. controls (213.42,633.61) and (211.94,635.09) .. (210.12,635.09) .. controls (208.3,635.09) and (206.83,633.61) .. (206.83,631.79) -- cycle ;
%Shape: Ellipse [id:dp532555805273813] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (177.99,687.21) .. controls (177.99,685.39) and (179.46,683.91) .. (181.28,683.91) .. controls (183.1,683.91) and (184.58,685.39) .. (184.58,687.21) .. controls (184.58,689.02) and (183.1,690.5) .. (181.28,690.5) .. controls (179.46,690.5) and (177.99,689.02) .. (177.99,687.21) -- cycle ;
%Shape: Ellipse [id:dp6100222855650749] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (182.53,678.58) .. controls (182.53,676.76) and (184,675.28) .. (185.82,675.28) .. controls (187.64,675.28) and (189.12,676.76) .. (189.12,678.58) .. controls (189.12,680.4) and (187.64,681.87) .. (185.82,681.87) .. controls (184,681.87) and (182.53,680.4) .. (182.53,678.58) -- cycle ;
%Shape: Ellipse [id:dp2916329173955803] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (192.07,659.95) .. controls (192.07,658.13) and (193.54,656.66) .. (195.36,656.66) .. controls (197.18,656.66) and (198.66,658.13) .. (198.66,659.95) .. controls (198.66,661.77) and (197.18,663.25) .. (195.36,663.25) .. controls (193.54,663.25) and (192.07,661.77) .. (192.07,659.95) -- cycle ;
%Shape: Ellipse [id:dp06840331895432605] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (197.97,669.04) .. controls (197.97,667.22) and (199.45,665.74) .. (201.27,665.74) .. controls (203.09,665.74) and (204.56,667.22) .. (204.56,669.04) .. controls (204.56,670.86) and (203.09,672.33) .. (201.27,672.33) .. controls (199.45,672.33) and (197.97,670.86) .. (197.97,669.04) -- cycle ;
%Shape: Ellipse [id:dp7970527525929808] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (193.43,678.58) .. controls (193.43,676.76) and (194.9,675.28) .. (196.72,675.28) .. controls (198.54,675.28) and (200.02,676.76) .. (200.02,678.58) .. controls (200.02,680.4) and (198.54,681.87) .. (196.72,681.87) .. controls (194.9,681.87) and (193.43,680.4) .. (193.43,678.58) -- cycle ;
%Shape: Ellipse [id:dp026348991178025694] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (198.88,687.21) .. controls (198.88,685.39) and (200.35,683.91) .. (202.17,683.91) .. controls (203.99,683.91) and (205.47,685.39) .. (205.47,687.21) .. controls (205.47,689.02) and (203.99,690.5) .. (202.17,690.5) .. controls (200.35,690.5) and (198.88,689.02) .. (198.88,687.21) -- cycle ;
%Shape: Ellipse [id:dp6168610599283137] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (208.87,687.21) .. controls (208.87,685.39) and (210.35,683.91) .. (212.17,683.91) .. controls (213.99,683.91) and (215.46,685.39) .. (215.46,687.21) .. controls (215.46,689.02) and (213.99,690.5) .. (212.17,690.5) .. controls (210.35,690.5) and (208.87,689.02) .. (208.87,687.21) -- cycle ;
%Shape: Ellipse [id:dp9043354186418455] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (213.87,677.67) .. controls (213.87,675.85) and (215.34,674.37) .. (217.16,674.37) .. controls (218.98,674.37) and (220.46,675.85) .. (220.46,677.67) .. controls (220.46,679.49) and (218.98,680.96) .. (217.16,680.96) .. controls (215.34,680.96) and (213.87,679.49) .. (213.87,677.67) -- cycle ;
%Shape: Ellipse [id:dp46587096264295924] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (208.87,669.04) .. controls (208.87,667.22) and (210.35,665.74) .. (212.17,665.74) .. controls (213.99,665.74) and (215.46,667.22) .. (215.46,669.04) .. controls (215.46,670.86) and (213.99,672.33) .. (212.17,672.33) .. controls (210.35,672.33) and (208.87,670.86) .. (208.87,669.04) -- cycle ;
%Shape: Ellipse [id:dp48827660234895476] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (229.76,687.21) .. controls (229.76,685.39) and (231.24,683.91) .. (233.06,683.91) .. controls (234.88,683.91) and (236.35,685.39) .. (236.35,687.21) .. controls (236.35,689.02) and (234.88,690.5) .. (233.06,690.5) .. controls (231.24,690.5) and (229.76,689.02) .. (229.76,687.21) -- cycle ;
%Shape: Ellipse [id:dp822333239586757] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (238.85,687.21) .. controls (238.85,685.39) and (240.32,683.91) .. (242.14,683.91) .. controls (243.96,683.91) and (245.44,685.39) .. (245.44,687.21) .. controls (245.44,689.02) and (243.96,690.5) .. (242.14,690.5) .. controls (240.32,690.5) and (238.85,689.02) .. (238.85,687.21) -- cycle ;
%Shape: Ellipse [id:dp5242161971140094] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (224.31,677.67) .. controls (224.31,675.85) and (225.79,674.37) .. (227.61,674.37) .. controls (229.43,674.37) and (230.9,675.85) .. (230.9,677.67) .. controls (230.9,679.49) and (229.43,680.96) .. (227.61,680.96) .. controls (225.79,680.96) and (224.31,679.49) .. (224.31,677.67) -- cycle ;
%Shape: Ellipse [id:dp8322455732238132] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (228.86,669.04) .. controls (228.86,667.22) and (230.33,665.74) .. (232.15,665.74) .. controls (233.97,665.74) and (235.44,667.22) .. (235.44,669.04) .. controls (235.44,670.86) and (233.97,672.33) .. (232.15,672.33) .. controls (230.33,672.33) and (228.86,670.86) .. (228.86,669.04) -- cycle ;
%Shape: Ellipse [id:dp13114638005235824] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (213.41,659.5) .. controls (213.41,657.68) and (214.89,656.21) .. (216.71,656.21) .. controls (218.53,656.21) and (220,657.68) .. (220,659.5) .. controls (220,661.32) and (218.53,662.79) .. (216.71,662.79) .. controls (214.89,662.79) and (213.41,661.32) .. (213.41,659.5) -- cycle ;
%Shape: Ellipse [id:dp9894214937134895] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (224.31,659.5) .. controls (224.31,657.68) and (225.79,656.21) .. (227.61,656.21) .. controls (229.43,656.21) and (230.9,657.68) .. (230.9,659.5) .. controls (230.9,661.32) and (229.43,662.79) .. (227.61,662.79) .. controls (225.79,662.79) and (224.31,661.32) .. (224.31,659.5) -- cycle ;
%Shape: Ellipse [id:dp8101935479007278] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (197.06,650.87) .. controls (197.06,649.05) and (198.54,647.58) .. (200.36,647.58) .. controls (202.18,647.58) and (203.65,649.05) .. (203.65,650.87) .. controls (203.65,652.69) and (202.18,654.17) .. (200.36,654.17) .. controls (198.54,654.17) and (197.06,652.69) .. (197.06,650.87) -- cycle ;
%Shape: Ellipse [id:dp27212898970866184] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (208.42,650.87) .. controls (208.42,649.05) and (209.89,647.58) .. (211.71,647.58) .. controls (213.53,647.58) and (215.01,649.05) .. (215.01,650.87) .. controls (215.01,652.69) and (213.53,654.17) .. (211.71,654.17) .. controls (209.89,654.17) and (208.42,652.69) .. (208.42,650.87) -- cycle ;
%Shape: Ellipse [id:dp7168225356145188] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (212.96,640.88) .. controls (212.96,639.06) and (214.43,637.58) .. (216.25,637.58) .. controls (218.07,637.58) and (219.55,639.06) .. (219.55,640.88) .. controls (219.55,642.7) and (218.07,644.17) .. (216.25,644.17) .. controls (214.43,644.17) and (212.96,642.7) .. (212.96,640.88) -- cycle ;

%Straight Lines [id:da20860782479992257] 
\draw    (140.12,631.79) -- (146.25,640.88) ;
%Straight Lines [id:da9536500157312768] 
\draw    (140.12,631.79) -- (130.36,650.87) ;
%Straight Lines [id:da6671566869771132] 
\draw    (130.36,650.87) -- (141.71,650.87) ;
%Straight Lines [id:da6946786648005785] 
\draw    (141.71,650.87) -- (146.25,640.88) ;
%Straight Lines [id:da2452280408385823] 
\draw    (146.25,640.88) -- (157.61,659.5) ;
%Straight Lines [id:da4843664863167444] 
\draw    (141.71,650.87) -- (146.71,659.5) ;
%Straight Lines [id:da4098915067908686] 
\draw    (146.71,659.5) -- (157.61,659.5) ;
%Straight Lines [id:da031064027408434614] 
\draw    (146.71,659.5) -- (142.17,669.04) ;
%Straight Lines [id:da0034799118460933087] 
\draw    (130.36,650.87) -- (125.36,659.95) ;
%Straight Lines [id:da984622118354229] 
\draw    (125.36,659.95) -- (131.27,669.04) ;
%Straight Lines [id:da7957493288377389] 
\draw    (131.27,669.04) -- (142.17,669.04) ;
%Straight Lines [id:da24055891211325342] 
\draw    (131.27,669.04) -- (126.72,678.58) ;
%Straight Lines [id:da8869143196821858] 
\draw    (125.36,659.95) -- (115.82,678.58) ;
%Straight Lines [id:da1417376395273593] 
\draw    (115.82,678.58) -- (126.72,678.58) ;
%Straight Lines [id:da6300974338915235] 
\draw    (132.17,687.21) -- (126.72,678.58) ;
%Straight Lines [id:da5337496969676541] 
\draw    (147.16,677.67) -- (142.17,669.04) ;
%Straight Lines [id:da20535761990230883] 
\draw    (147.16,677.67) -- (142.17,687.21) ;
%Straight Lines [id:da5605497534591631] 
\draw    (132.17,687.21) -- (142.17,687.21) ;
%Straight Lines [id:da8890487665027369] 
\draw    (115.82,678.58) -- (111.28,687.21) ;
%Straight Lines [id:da10969936476083697] 
\draw    (111.28,687.21) -- (132.17,687.21) ;
%Straight Lines [id:da7194007041013223] 
\draw    (157.61,659.5) -- (162.15,669.04) ;
%Straight Lines [id:da15560953493689] 
\draw    (157.61,677.67) -- (162.15,669.04) ;
%Straight Lines [id:da902397569631914] 
\draw    (147.16,677.67) -- (157.61,677.67) ;
%Straight Lines [id:da5364532283700285] 
\draw    (157.61,677.67) -- (163.06,687.21) ;
%Straight Lines [id:da4486101048492822] 
\draw    (142.17,687.21) -- (163.06,687.21) ;
%Straight Lines [id:da5237105626462403] 
\draw    (172.14,687.21) -- (162.15,669.04) ;
%Straight Lines [id:da2160048391857322] 
\draw    (163.06,687.21) -- (172.14,687.21) ;
%Shape: Polygon [id:ds14105352694959739] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (146.25,640.88) -- (141.71,650.87) -- (130.36,650.87) -- (140.12,631.79) -- cycle ;
%Shape: Polygon [id:ds7832490188391876] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (157.61,659.5) -- (146.71,659.5) -- (141.71,650.87) -- (146.25,640.88) -- cycle ;
%Shape: Polygon [id:ds4992469711772284] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (141.71,650.87) -- (146.71,659.5) -- (142.17,669.04) -- (131.27,669.04) -- (125.36,659.95) -- (130.36,650.87) -- cycle ;
%Shape: Polygon [id:ds8654504829839934] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (157.61,659.5) -- (162.15,669.04) -- (157.61,677.67) -- (147.16,677.67) -- (142.17,669.04) -- (146.71,659.5) -- cycle ;
%Shape: Polygon [id:ds12270465548881726] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (142.17,669.04) -- (147.16,677.67) -- (142.17,687.21) -- (132.17,687.21) -- (126.72,678.58) -- (131.27,669.04) -- cycle ;
%Shape: Polygon [id:ds2886395416990103] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (125.36,659.95) -- (131.27,669.04) -- (126.72,678.58) -- (115.82,678.58) -- cycle ;
%Shape: Polygon [id:ds7851496774981185] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (126.72,678.58) -- (132.17,687.21) -- (111.28,687.21) -- (115.82,678.58) -- cycle ;
%Shape: Polygon [id:ds12542091170176362] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (157.61,677.67) -- (163.06,687.21) -- (142.17,687.21) -- (147.16,677.67) -- cycle ;
%Shape: Polygon [id:ds9850669628616464] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (162.15,669.04) -- (172.14,687.21) -- (163.06,687.21) -- (157.61,677.67) -- cycle ;
%Shape: Ellipse [id:dp2801707592615884] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (136.83,631.79) .. controls (136.83,629.98) and (138.3,628.5) .. (140.12,628.5) .. controls (141.94,628.5) and (143.42,629.98) .. (143.42,631.79) .. controls (143.42,633.61) and (141.94,635.09) .. (140.12,635.09) .. controls (138.3,635.09) and (136.83,633.61) .. (136.83,631.79) -- cycle ;
%Shape: Ellipse [id:dp26183141463240833] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (107.99,687.21) .. controls (107.99,685.39) and (109.46,683.91) .. (111.28,683.91) .. controls (113.1,683.91) and (114.58,685.39) .. (114.58,687.21) .. controls (114.58,689.02) and (113.1,690.5) .. (111.28,690.5) .. controls (109.46,690.5) and (107.99,689.02) .. (107.99,687.21) -- cycle ;
%Shape: Ellipse [id:dp4615340977124832] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (112.53,678.58) .. controls (112.53,676.76) and (114,675.28) .. (115.82,675.28) .. controls (117.64,675.28) and (119.12,676.76) .. (119.12,678.58) .. controls (119.12,680.4) and (117.64,681.87) .. (115.82,681.87) .. controls (114,681.87) and (112.53,680.4) .. (112.53,678.58) -- cycle ;
%Shape: Ellipse [id:dp22673011242806884] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (122.07,659.95) .. controls (122.07,658.13) and (123.54,656.66) .. (125.36,656.66) .. controls (127.18,656.66) and (128.66,658.13) .. (128.66,659.95) .. controls (128.66,661.77) and (127.18,663.25) .. (125.36,663.25) .. controls (123.54,663.25) and (122.07,661.77) .. (122.07,659.95) -- cycle ;
%Shape: Ellipse [id:dp33183638125573856] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (127.97,669.04) .. controls (127.97,667.22) and (129.45,665.74) .. (131.27,665.74) .. controls (133.09,665.74) and (134.56,667.22) .. (134.56,669.04) .. controls (134.56,670.86) and (133.09,672.33) .. (131.27,672.33) .. controls (129.45,672.33) and (127.97,670.86) .. (127.97,669.04) -- cycle ;
%Shape: Ellipse [id:dp7817819885482037] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (123.43,678.58) .. controls (123.43,676.76) and (124.9,675.28) .. (126.72,675.28) .. controls (128.54,675.28) and (130.02,676.76) .. (130.02,678.58) .. controls (130.02,680.4) and (128.54,681.87) .. (126.72,681.87) .. controls (124.9,681.87) and (123.43,680.4) .. (123.43,678.58) -- cycle ;
%Shape: Ellipse [id:dp4349014852592543] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (128.88,687.21) .. controls (128.88,685.39) and (130.35,683.91) .. (132.17,683.91) .. controls (133.99,683.91) and (135.47,685.39) .. (135.47,687.21) .. controls (135.47,689.02) and (133.99,690.5) .. (132.17,690.5) .. controls (130.35,690.5) and (128.88,689.02) .. (128.88,687.21) -- cycle ;
%Shape: Ellipse [id:dp4074139898973449] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (138.87,687.21) .. controls (138.87,685.39) and (140.35,683.91) .. (142.17,683.91) .. controls (143.99,683.91) and (145.46,685.39) .. (145.46,687.21) .. controls (145.46,689.02) and (143.99,690.5) .. (142.17,690.5) .. controls (140.35,690.5) and (138.87,689.02) .. (138.87,687.21) -- cycle ;
%Shape: Ellipse [id:dp0596356290248673] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (143.87,677.67) .. controls (143.87,675.85) and (145.34,674.37) .. (147.16,674.37) .. controls (148.98,674.37) and (150.46,675.85) .. (150.46,677.67) .. controls (150.46,679.49) and (148.98,680.96) .. (147.16,680.96) .. controls (145.34,680.96) and (143.87,679.49) .. (143.87,677.67) -- cycle ;
%Shape: Ellipse [id:dp45225682374637044] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (138.87,669.04) .. controls (138.87,667.22) and (140.35,665.74) .. (142.17,665.74) .. controls (143.99,665.74) and (145.46,667.22) .. (145.46,669.04) .. controls (145.46,670.86) and (143.99,672.33) .. (142.17,672.33) .. controls (140.35,672.33) and (138.87,670.86) .. (138.87,669.04) -- cycle ;
%Shape: Ellipse [id:dp1820091969797928] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (159.76,687.21) .. controls (159.76,685.39) and (161.24,683.91) .. (163.06,683.91) .. controls (164.88,683.91) and (166.35,685.39) .. (166.35,687.21) .. controls (166.35,689.02) and (164.88,690.5) .. (163.06,690.5) .. controls (161.24,690.5) and (159.76,689.02) .. (159.76,687.21) -- cycle ;
%Shape: Ellipse [id:dp5775046837112098] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (168.85,687.21) .. controls (168.85,685.39) and (170.32,683.91) .. (172.14,683.91) .. controls (173.96,683.91) and (175.44,685.39) .. (175.44,687.21) .. controls (175.44,689.02) and (173.96,690.5) .. (172.14,690.5) .. controls (170.32,690.5) and (168.85,689.02) .. (168.85,687.21) -- cycle ;
%Shape: Ellipse [id:dp7368578576929052] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (154.31,677.67) .. controls (154.31,675.85) and (155.79,674.37) .. (157.61,674.37) .. controls (159.43,674.37) and (160.9,675.85) .. (160.9,677.67) .. controls (160.9,679.49) and (159.43,680.96) .. (157.61,680.96) .. controls (155.79,680.96) and (154.31,679.49) .. (154.31,677.67) -- cycle ;
%Shape: Ellipse [id:dp331469750061384] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (158.86,669.04) .. controls (158.86,667.22) and (160.33,665.74) .. (162.15,665.74) .. controls (163.97,665.74) and (165.44,667.22) .. (165.44,669.04) .. controls (165.44,670.86) and (163.97,672.33) .. (162.15,672.33) .. controls (160.33,672.33) and (158.86,670.86) .. (158.86,669.04) -- cycle ;
%Shape: Ellipse [id:dp8177395130649049] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (143.41,659.5) .. controls (143.41,657.68) and (144.89,656.21) .. (146.71,656.21) .. controls (148.53,656.21) and (150,657.68) .. (150,659.5) .. controls (150,661.32) and (148.53,662.79) .. (146.71,662.79) .. controls (144.89,662.79) and (143.41,661.32) .. (143.41,659.5) -- cycle ;
%Shape: Ellipse [id:dp6053524457428369] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (154.31,659.5) .. controls (154.31,657.68) and (155.79,656.21) .. (157.61,656.21) .. controls (159.43,656.21) and (160.9,657.68) .. (160.9,659.5) .. controls (160.9,661.32) and (159.43,662.79) .. (157.61,662.79) .. controls (155.79,662.79) and (154.31,661.32) .. (154.31,659.5) -- cycle ;
%Shape: Ellipse [id:dp4518690881464944] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (127.06,650.87) .. controls (127.06,649.05) and (128.54,647.58) .. (130.36,647.58) .. controls (132.18,647.58) and (133.65,649.05) .. (133.65,650.87) .. controls (133.65,652.69) and (132.18,654.17) .. (130.36,654.17) .. controls (128.54,654.17) and (127.06,652.69) .. (127.06,650.87) -- cycle ;
%Shape: Ellipse [id:dp5710563992257421] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (138.42,650.87) .. controls (138.42,649.05) and (139.89,647.58) .. (141.71,647.58) .. controls (143.53,647.58) and (145.01,649.05) .. (145.01,650.87) .. controls (145.01,652.69) and (143.53,654.17) .. (141.71,654.17) .. controls (139.89,654.17) and (138.42,652.69) .. (138.42,650.87) -- cycle ;
%Shape: Ellipse [id:dp73271538261413] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (142.96,640.88) .. controls (142.96,639.06) and (144.43,637.58) .. (146.25,637.58) .. controls (148.07,637.58) and (149.55,639.06) .. (149.55,640.88) .. controls (149.55,642.7) and (148.07,644.17) .. (146.25,644.17) .. controls (144.43,644.17) and (142.96,642.7) .. (142.96,640.88) -- cycle ;

%Straight Lines [id:da21958578435342457] 
\draw    (69.12,701.79) -- (75.25,710.88) ;
%Straight Lines [id:da6136816339302622] 
\draw    (69.12,701.79) -- (59.36,720.87) ;
%Straight Lines [id:da8684905164161655] 
\draw    (59.36,720.87) -- (70.71,720.87) ;
%Straight Lines [id:da5018446178839303] 
\draw    (70.71,720.87) -- (75.25,710.88) ;
%Straight Lines [id:da2140340117734978] 
\draw    (75.25,710.88) -- (86.61,729.5) ;
%Straight Lines [id:da031920746997890714] 
\draw    (70.71,720.87) -- (75.71,729.5) ;
%Straight Lines [id:da31705862319685885] 
\draw    (75.71,729.5) -- (86.61,729.5) ;
%Straight Lines [id:da48570690355344515] 
\draw    (75.71,729.5) -- (71.17,739.04) ;
%Straight Lines [id:da8668379325559565] 
\draw    (59.36,720.87) -- (54.36,729.95) ;
%Straight Lines [id:da9579852150951783] 
\draw    (54.36,729.95) -- (60.27,739.04) ;
%Straight Lines [id:da2209794690193687] 
\draw    (60.27,739.04) -- (71.17,739.04) ;
%Straight Lines [id:da6137901419054207] 
\draw    (60.27,739.04) -- (55.72,748.58) ;
%Straight Lines [id:da3000989368824164] 
\draw    (54.36,729.95) -- (44.82,748.58) ;
%Straight Lines [id:da7295834957848564] 
\draw    (44.82,748.58) -- (55.72,748.58) ;
%Straight Lines [id:da559876816869191] 
\draw    (61.17,757.21) -- (55.72,748.58) ;
%Straight Lines [id:da32458072878663125] 
\draw    (76.16,747.67) -- (71.17,739.04) ;
%Straight Lines [id:da2386186816104875] 
\draw    (76.16,747.67) -- (71.17,757.21) ;
%Straight Lines [id:da98720912694879] 
\draw    (61.17,757.21) -- (71.17,757.21) ;
%Straight Lines [id:da14583952065279415] 
\draw    (44.82,748.58) -- (40.28,757.21) ;
%Straight Lines [id:da03259526158146042] 
\draw    (40.28,757.21) -- (61.17,757.21) ;
%Straight Lines [id:da7860154107735523] 
\draw    (86.61,729.5) -- (91.15,739.04) ;
%Straight Lines [id:da6792358369614037] 
\draw    (86.61,747.67) -- (91.15,739.04) ;
%Straight Lines [id:da34841959770712805] 
\draw    (76.16,747.67) -- (86.61,747.67) ;
%Straight Lines [id:da181428251260068] 
\draw    (86.61,747.67) -- (92.06,757.21) ;
%Straight Lines [id:da7916841295450275] 
\draw    (71.17,757.21) -- (92.06,757.21) ;
%Straight Lines [id:da00861467325948273] 
\draw    (101.14,757.21) -- (91.15,739.04) ;
%Straight Lines [id:da5039467487481261] 
\draw    (92.06,757.21) -- (101.14,757.21) ;
%Shape: Polygon [id:ds7076161865397744] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (75.25,710.88) -- (70.71,720.87) -- (59.36,720.87) -- (69.12,701.79) -- cycle ;
%Shape: Polygon [id:ds404737377759807] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (86.61,729.5) -- (75.71,729.5) -- (70.71,720.87) -- (75.25,710.88) -- cycle ;
%Shape: Polygon [id:ds9287398779897841] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (70.71,720.87) -- (75.71,729.5) -- (71.17,739.04) -- (60.27,739.04) -- (54.36,729.95) -- (59.36,720.87) -- cycle ;
%Shape: Polygon [id:ds37284985706774454] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (86.61,729.5) -- (91.15,739.04) -- (86.61,747.67) -- (76.16,747.67) -- (71.17,739.04) -- (75.71,729.5) -- cycle ;
%Shape: Polygon [id:ds20427116736041895] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (71.17,739.04) -- (76.16,747.67) -- (71.17,757.21) -- (61.17,757.21) -- (55.72,748.58) -- (60.27,739.04) -- cycle ;
%Shape: Polygon [id:ds6481408360619856] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (54.36,729.95) -- (60.27,739.04) -- (55.72,748.58) -- (44.82,748.58) -- cycle ;
%Shape: Polygon [id:ds8742817520091846] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (55.72,748.58) -- (61.17,757.21) -- (40.28,757.21) -- (44.82,748.58) -- cycle ;
%Shape: Polygon [id:ds9368679272911915] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (86.61,747.67) -- (92.06,757.21) -- (71.17,757.21) -- (76.16,747.67) -- cycle ;
%Shape: Polygon [id:ds9145465071013873] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (91.15,739.04) -- (101.14,757.21) -- (92.06,757.21) -- (86.61,747.67) -- cycle ;
%Shape: Ellipse [id:dp8692242066660555] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (65.83,701.79) .. controls (65.83,699.98) and (67.3,698.5) .. (69.12,698.5) .. controls (70.94,698.5) and (72.42,699.98) .. (72.42,701.79) .. controls (72.42,703.61) and (70.94,705.09) .. (69.12,705.09) .. controls (67.3,705.09) and (65.83,703.61) .. (65.83,701.79) -- cycle ;
%Shape: Ellipse [id:dp266564898119252] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (36.99,757.21) .. controls (36.99,755.39) and (38.46,753.91) .. (40.28,753.91) .. controls (42.1,753.91) and (43.58,755.39) .. (43.58,757.21) .. controls (43.58,759.02) and (42.1,760.5) .. (40.28,760.5) .. controls (38.46,760.5) and (36.99,759.02) .. (36.99,757.21) -- cycle ;
%Shape: Ellipse [id:dp7522788192783092] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (41.53,748.58) .. controls (41.53,746.76) and (43,745.28) .. (44.82,745.28) .. controls (46.64,745.28) and (48.12,746.76) .. (48.12,748.58) .. controls (48.12,750.4) and (46.64,751.87) .. (44.82,751.87) .. controls (43,751.87) and (41.53,750.4) .. (41.53,748.58) -- cycle ;
%Shape: Ellipse [id:dp7270914623719376] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (51.07,729.95) .. controls (51.07,728.13) and (52.54,726.66) .. (54.36,726.66) .. controls (56.18,726.66) and (57.66,728.13) .. (57.66,729.95) .. controls (57.66,731.77) and (56.18,733.25) .. (54.36,733.25) .. controls (52.54,733.25) and (51.07,731.77) .. (51.07,729.95) -- cycle ;
%Shape: Ellipse [id:dp26825955189483497] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (56.97,739.04) .. controls (56.97,737.22) and (58.45,735.74) .. (60.27,735.74) .. controls (62.09,735.74) and (63.56,737.22) .. (63.56,739.04) .. controls (63.56,740.86) and (62.09,742.33) .. (60.27,742.33) .. controls (58.45,742.33) and (56.97,740.86) .. (56.97,739.04) -- cycle ;
%Shape: Ellipse [id:dp10410063733412567] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (52.43,748.58) .. controls (52.43,746.76) and (53.9,745.28) .. (55.72,745.28) .. controls (57.54,745.28) and (59.02,746.76) .. (59.02,748.58) .. controls (59.02,750.4) and (57.54,751.87) .. (55.72,751.87) .. controls (53.9,751.87) and (52.43,750.4) .. (52.43,748.58) -- cycle ;
%Shape: Ellipse [id:dp8869455826326762] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (57.88,757.21) .. controls (57.88,755.39) and (59.35,753.91) .. (61.17,753.91) .. controls (62.99,753.91) and (64.47,755.39) .. (64.47,757.21) .. controls (64.47,759.02) and (62.99,760.5) .. (61.17,760.5) .. controls (59.35,760.5) and (57.88,759.02) .. (57.88,757.21) -- cycle ;
%Shape: Ellipse [id:dp2845510837853673] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (67.87,757.21) .. controls (67.87,755.39) and (69.35,753.91) .. (71.17,753.91) .. controls (72.99,753.91) and (74.46,755.39) .. (74.46,757.21) .. controls (74.46,759.02) and (72.99,760.5) .. (71.17,760.5) .. controls (69.35,760.5) and (67.87,759.02) .. (67.87,757.21) -- cycle ;
%Shape: Ellipse [id:dp5098929532130458] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (72.87,747.67) .. controls (72.87,745.85) and (74.34,744.37) .. (76.16,744.37) .. controls (77.98,744.37) and (79.46,745.85) .. (79.46,747.67) .. controls (79.46,749.49) and (77.98,750.96) .. (76.16,750.96) .. controls (74.34,750.96) and (72.87,749.49) .. (72.87,747.67) -- cycle ;
%Shape: Ellipse [id:dp4879748545437318] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (67.87,739.04) .. controls (67.87,737.22) and (69.35,735.74) .. (71.17,735.74) .. controls (72.99,735.74) and (74.46,737.22) .. (74.46,739.04) .. controls (74.46,740.86) and (72.99,742.33) .. (71.17,742.33) .. controls (69.35,742.33) and (67.87,740.86) .. (67.87,739.04) -- cycle ;
%Shape: Ellipse [id:dp6127891123393807] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (88.76,757.21) .. controls (88.76,755.39) and (90.24,753.91) .. (92.06,753.91) .. controls (93.88,753.91) and (95.35,755.39) .. (95.35,757.21) .. controls (95.35,759.02) and (93.88,760.5) .. (92.06,760.5) .. controls (90.24,760.5) and (88.76,759.02) .. (88.76,757.21) -- cycle ;
%Shape: Ellipse [id:dp6366572999246023] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (97.85,757.21) .. controls (97.85,755.39) and (99.32,753.91) .. (101.14,753.91) .. controls (102.96,753.91) and (104.44,755.39) .. (104.44,757.21) .. controls (104.44,759.02) and (102.96,760.5) .. (101.14,760.5) .. controls (99.32,760.5) and (97.85,759.02) .. (97.85,757.21) -- cycle ;
%Shape: Ellipse [id:dp8041304006496152] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (83.31,747.67) .. controls (83.31,745.85) and (84.79,744.37) .. (86.61,744.37) .. controls (88.43,744.37) and (89.9,745.85) .. (89.9,747.67) .. controls (89.9,749.49) and (88.43,750.96) .. (86.61,750.96) .. controls (84.79,750.96) and (83.31,749.49) .. (83.31,747.67) -- cycle ;
%Shape: Ellipse [id:dp828457723703759] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (87.86,739.04) .. controls (87.86,737.22) and (89.33,735.74) .. (91.15,735.74) .. controls (92.97,735.74) and (94.44,737.22) .. (94.44,739.04) .. controls (94.44,740.86) and (92.97,742.33) .. (91.15,742.33) .. controls (89.33,742.33) and (87.86,740.86) .. (87.86,739.04) -- cycle ;
%Shape: Ellipse [id:dp970222229672614] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (72.41,729.5) .. controls (72.41,727.68) and (73.89,726.21) .. (75.71,726.21) .. controls (77.53,726.21) and (79,727.68) .. (79,729.5) .. controls (79,731.32) and (77.53,732.79) .. (75.71,732.79) .. controls (73.89,732.79) and (72.41,731.32) .. (72.41,729.5) -- cycle ;
%Shape: Ellipse [id:dp35623833113607273] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (83.31,729.5) .. controls (83.31,727.68) and (84.79,726.21) .. (86.61,726.21) .. controls (88.43,726.21) and (89.9,727.68) .. (89.9,729.5) .. controls (89.9,731.32) and (88.43,732.79) .. (86.61,732.79) .. controls (84.79,732.79) and (83.31,731.32) .. (83.31,729.5) -- cycle ;
%Shape: Ellipse [id:dp6234535252649601] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (56.06,720.87) .. controls (56.06,719.05) and (57.54,717.58) .. (59.36,717.58) .. controls (61.18,717.58) and (62.65,719.05) .. (62.65,720.87) .. controls (62.65,722.69) and (61.18,724.17) .. (59.36,724.17) .. controls (57.54,724.17) and (56.06,722.69) .. (56.06,720.87) -- cycle ;
%Shape: Ellipse [id:dp8600772208111214] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (67.42,720.87) .. controls (67.42,719.05) and (68.89,717.58) .. (70.71,717.58) .. controls (72.53,717.58) and (74.01,719.05) .. (74.01,720.87) .. controls (74.01,722.69) and (72.53,724.17) .. (70.71,724.17) .. controls (68.89,724.17) and (67.42,722.69) .. (67.42,720.87) -- cycle ;
%Shape: Ellipse [id:dp7047265208280639] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (71.96,710.88) .. controls (71.96,709.06) and (73.43,707.58) .. (75.25,707.58) .. controls (77.07,707.58) and (78.55,709.06) .. (78.55,710.88) .. controls (78.55,712.7) and (77.07,714.17) .. (75.25,714.17) .. controls (73.43,714.17) and (71.96,712.7) .. (71.96,710.88) -- cycle ;

%Straight Lines [id:da06898577794851735] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (29.97,628.02) -- (251,627.5) ;
%Straight Lines [id:da9816398626446278] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (29.97,628.02) -- (30,697.5) ;
%Straight Lines [id:da2671019720200114] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (30,697.5) -- (251,697.5) ;
%Straight Lines [id:da8155044281424539] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (251,627.5) -- (251,697.5) ;
%Shape: Trapezoid [id:dp8243625417449656] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (276,733.91) -- (271.8,756) -- (259.21,756) -- (255.02,733.91) -- cycle ;
%Straight Lines [id:da8730452963547312] 
\draw    (261.09,738.88) -- (262.19,751.58) ;
%Straight Lines [id:da408939169614701] 
\draw    (266.06,738.88) -- (266.06,751.03) ;
%Straight Lines [id:da9112474173478009] 
\draw    (271.03,738.88) -- (269.93,751.03) ;

%Curve Lines [id:da5198987692339067] 
\draw    (237,723.5) .. controls (253.83,715.09) and (260.17,724.15) .. (265.01,731.91) ;
\draw [shift={(266,733.5)}, rotate = 237.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp35180602260675364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.1,714.71) -- (391.06,714.71) -- (391.06,723.67) -- (382.1,723.67) -- cycle ;
%Shape: Rectangle [id:dp2305795429575408] 
\draw   (426.93,714.71) -- (435.89,714.71) -- (435.89,723.67) -- (426.93,723.67) -- cycle ;
%Shape: Rectangle [id:dp308528316199409] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.96,714.71) -- (426.93,714.71) -- (426.93,723.67) -- (417.96,723.67) -- cycle ;
%Shape: Rectangle [id:dp4592384231988914] 
\draw   (409,714.71) -- (417.96,714.71) -- (417.96,723.67) -- (409,723.67) -- cycle ;
%Shape: Rectangle [id:dp29309094412056313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.03,714.71) -- (409,714.71) -- (409,723.67) -- (400.03,723.67) -- cycle ;
%Shape: Rectangle [id:dp9081815569199908] 
\draw   (391.06,714.71) -- (400.03,714.71) -- (400.03,723.67) -- (391.06,723.67) -- cycle ;
%Shape: Rectangle [id:dp1035442896956903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.89,714.71) -- (444.86,714.71) -- (444.86,723.67) -- (435.89,723.67) -- cycle ;
%Shape: Rectangle [id:dp04042182473902656] 
\draw   (480.72,714.71) -- (489.69,714.71) -- (489.69,723.67) -- (480.72,723.67) -- cycle ;
%Shape: Rectangle [id:dp6366870646149887] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.76,714.71) -- (480.72,714.71) -- (480.72,723.67) -- (471.76,723.67) -- cycle ;
%Shape: Rectangle [id:dp6471877083949635] 
\draw   (462.79,714.71) -- (471.76,714.71) -- (471.76,723.67) -- (462.79,723.67) -- cycle ;
%Shape: Rectangle [id:dp9938579857022195] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.83,714.71) -- (462.79,714.71) -- (462.79,723.67) -- (453.83,723.67) -- cycle ;
%Shape: Rectangle [id:dp2040950336963474] 
\draw   (444.86,714.71) -- (453.83,714.71) -- (453.83,723.67) -- (444.86,723.67) -- cycle ;
%Shape: Rectangle [id:dp018034201456192278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.85,714.71) -- (498.82,714.71) -- (498.82,723.67) -- (489.85,723.67) -- cycle ;
%Shape: Rectangle [id:dp925582995792945] 
\draw   (534.68,714.71) -- (543.65,714.71) -- (543.65,723.67) -- (534.68,723.67) -- cycle ;
%Shape: Rectangle [id:dp836473220170664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.71,714.71) -- (534.68,714.71) -- (534.68,723.67) -- (525.71,723.67) -- cycle ;
%Shape: Rectangle [id:dp4590628609639633] 
\draw   (516.75,714.71) -- (525.71,714.71) -- (525.71,723.67) -- (516.75,723.67) -- cycle ;
%Shape: Rectangle [id:dp8991436540710411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.78,714.71) -- (516.75,714.71) -- (516.75,723.67) -- (507.78,723.67) -- cycle ;
%Shape: Rectangle [id:dp8485484659487187] 
\draw   (498.82,714.71) -- (507.78,714.71) -- (507.78,723.67) -- (498.82,723.67) -- cycle ;
%Shape: Rectangle [id:dp39509443282544354] 
\draw   (382.1,705.72) -- (391.06,705.72) -- (391.06,714.68) -- (382.1,714.68) -- cycle ;
%Shape: Rectangle [id:dp6778028646323594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.93,705.72) -- (435.89,705.72) -- (435.89,714.68) -- (426.93,714.68) -- cycle ;
%Shape: Rectangle [id:dp686829488466818] 
\draw   (417.96,705.72) -- (426.93,705.72) -- (426.93,714.68) -- (417.96,714.68) -- cycle ;
%Shape: Rectangle [id:dp3843474835502362] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409,705.72) -- (417.96,705.72) -- (417.96,714.68) -- (409,714.68) -- cycle ;
%Shape: Rectangle [id:dp8410951591897687] 
\draw   (400.03,705.72) -- (409,705.72) -- (409,714.68) -- (400.03,714.68) -- cycle ;
%Shape: Rectangle [id:dp4835026230915389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.06,705.72) -- (400.03,705.72) -- (400.03,714.68) -- (391.06,714.68) -- cycle ;
%Shape: Rectangle [id:dp2673078030462246] 
\draw   (435.89,705.72) -- (444.86,705.72) -- (444.86,714.68) -- (435.89,714.68) -- cycle ;
%Shape: Rectangle [id:dp8764194735730539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.72,705.72) -- (489.69,705.72) -- (489.69,714.68) -- (480.72,714.68) -- cycle ;
%Shape: Rectangle [id:dp44038217303447746] 
\draw   (471.76,705.72) -- (480.72,705.72) -- (480.72,714.68) -- (471.76,714.68) -- cycle ;
%Shape: Rectangle [id:dp1653255848601317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.79,705.72) -- (471.76,705.72) -- (471.76,714.68) -- (462.79,714.68) -- cycle ;
%Shape: Rectangle [id:dp3115706547089667] 
\draw   (453.83,705.72) -- (462.79,705.72) -- (462.79,714.68) -- (453.83,714.68) -- cycle ;
%Shape: Rectangle [id:dp41725685919114486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.86,705.72) -- (453.83,705.72) -- (453.83,714.68) -- (444.86,714.68) -- cycle ;
%Shape: Rectangle [id:dp378292885512989] 
\draw   (489.85,705.72) -- (498.82,705.72) -- (498.82,714.68) -- (489.85,714.68) -- cycle ;
%Shape: Rectangle [id:dp6991076754589372] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.68,705.72) -- (543.65,705.72) -- (543.65,714.68) -- (534.68,714.68) -- cycle ;
%Shape: Rectangle [id:dp3989691827631112] 
\draw   (525.71,705.72) -- (534.68,705.72) -- (534.68,714.68) -- (525.71,714.68) -- cycle ;
%Shape: Rectangle [id:dp7735985763716418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.75,705.72) -- (525.71,705.72) -- (525.71,714.68) -- (516.75,714.68) -- cycle ;
%Shape: Rectangle [id:dp3279066178843826] 
\draw   (507.78,705.72) -- (516.75,705.72) -- (516.75,714.68) -- (507.78,714.68) -- cycle ;
%Shape: Rectangle [id:dp34772840369576696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.82,705.72) -- (507.78,705.72) -- (507.78,714.68) -- (498.82,714.68) -- cycle ;
%Shape: Rectangle [id:dp36236874401065033] 
\draw   (382.1,723.7) -- (391.06,723.7) -- (391.06,732.67) -- (382.1,732.67) -- cycle ;
%Shape: Rectangle [id:dp07824391881935822] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.93,723.7) -- (435.89,723.7) -- (435.89,732.67) -- (426.93,732.67) -- cycle ;
%Shape: Rectangle [id:dp38894851305424805] 
\draw   (417.96,723.7) -- (426.93,723.7) -- (426.93,732.67) -- (417.96,732.67) -- cycle ;
%Shape: Rectangle [id:dp6549082286044581] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409,723.7) -- (417.96,723.7) -- (417.96,732.67) -- (409,732.67) -- cycle ;
%Shape: Rectangle [id:dp5486517438578475] 
\draw   (400.03,723.7) -- (409,723.7) -- (409,732.67) -- (400.03,732.67) -- cycle ;
%Shape: Rectangle [id:dp7165101572778734] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.06,723.7) -- (400.03,723.7) -- (400.03,732.67) -- (391.06,732.67) -- cycle ;
%Shape: Rectangle [id:dp617414665797967] 
\draw   (435.89,723.7) -- (444.86,723.7) -- (444.86,732.67) -- (435.89,732.67) -- cycle ;
%Shape: Rectangle [id:dp15476748300492948] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.72,723.7) -- (489.69,723.7) -- (489.69,732.67) -- (480.72,732.67) -- cycle ;
%Shape: Rectangle [id:dp5581458788131909] 
\draw   (471.76,723.7) -- (480.72,723.7) -- (480.72,732.67) -- (471.76,732.67) -- cycle ;
%Shape: Rectangle [id:dp0453311672587795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.79,723.7) -- (471.76,723.7) -- (471.76,732.67) -- (462.79,732.67) -- cycle ;
%Shape: Rectangle [id:dp3702269951004685] 
\draw   (453.83,723.7) -- (462.79,723.7) -- (462.79,732.67) -- (453.83,732.67) -- cycle ;
%Shape: Rectangle [id:dp692651442172582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.86,723.7) -- (453.83,723.7) -- (453.83,732.67) -- (444.86,732.67) -- cycle ;
%Shape: Rectangle [id:dp514559858100114] 
\draw   (489.85,723.7) -- (498.82,723.7) -- (498.82,732.67) -- (489.85,732.67) -- cycle ;
%Shape: Rectangle [id:dp5684043473633779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.68,723.7) -- (543.65,723.7) -- (543.65,732.67) -- (534.68,732.67) -- cycle ;
%Shape: Rectangle [id:dp2731933184745129] 
\draw   (525.71,723.7) -- (534.68,723.7) -- (534.68,732.67) -- (525.71,732.67) -- cycle ;
%Shape: Rectangle [id:dp7368643171093027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.75,723.7) -- (525.71,723.7) -- (525.71,732.67) -- (516.75,732.67) -- cycle ;
%Shape: Rectangle [id:dp5323992917109509] 
\draw   (507.78,723.7) -- (516.75,723.7) -- (516.75,732.67) -- (507.78,732.67) -- cycle ;
%Shape: Rectangle [id:dp2484309058360683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.82,723.7) -- (507.78,723.7) -- (507.78,732.67) -- (498.82,732.67) -- cycle ;
%Shape: Rectangle [id:dp2001876262033463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.1,732.69) -- (391.06,732.69) -- (391.06,741.66) -- (382.1,741.66) -- cycle ;
%Shape: Rectangle [id:dp009111056021053221] 
\draw   (426.93,732.69) -- (435.89,732.69) -- (435.89,741.66) -- (426.93,741.66) -- cycle ;
%Shape: Rectangle [id:dp517134706760756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.96,732.69) -- (426.93,732.69) -- (426.93,741.66) -- (417.96,741.66) -- cycle ;
%Shape: Rectangle [id:dp22842911994441728] 
\draw   (409,732.69) -- (417.96,732.69) -- (417.96,741.66) -- (409,741.66) -- cycle ;
%Shape: Rectangle [id:dp10200925728483257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.03,732.69) -- (409,732.69) -- (409,741.66) -- (400.03,741.66) -- cycle ;
%Shape: Rectangle [id:dp40930706756871804] 
\draw   (391.06,732.69) -- (400.03,732.69) -- (400.03,741.66) -- (391.06,741.66) -- cycle ;
%Shape: Rectangle [id:dp9138540305017676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.89,732.69) -- (444.86,732.69) -- (444.86,741.66) -- (435.89,741.66) -- cycle ;
%Shape: Rectangle [id:dp36741792007372776] 
\draw   (480.72,732.69) -- (489.69,732.69) -- (489.69,741.66) -- (480.72,741.66) -- cycle ;
%Shape: Rectangle [id:dp03219133237380889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.76,732.69) -- (480.72,732.69) -- (480.72,741.66) -- (471.76,741.66) -- cycle ;
%Shape: Rectangle [id:dp07024963931846284] 
\draw   (462.79,732.69) -- (471.76,732.69) -- (471.76,741.66) -- (462.79,741.66) -- cycle ;
%Shape: Rectangle [id:dp1886341541173795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.83,732.69) -- (462.79,732.69) -- (462.79,741.66) -- (453.83,741.66) -- cycle ;
%Shape: Rectangle [id:dp36790850764212124] 
\draw   (444.86,732.69) -- (453.83,732.69) -- (453.83,741.66) -- (444.86,741.66) -- cycle ;
%Shape: Rectangle [id:dp5872551614632551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.85,732.69) -- (498.82,732.69) -- (498.82,741.66) -- (489.85,741.66) -- cycle ;
%Shape: Rectangle [id:dp29427612453269536] 
\draw   (534.68,732.69) -- (543.65,732.69) -- (543.65,741.66) -- (534.68,741.66) -- cycle ;
%Shape: Rectangle [id:dp8059344512652398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.71,732.69) -- (534.68,732.69) -- (534.68,741.66) -- (525.71,741.66) -- cycle ;
%Shape: Rectangle [id:dp3153197911082375] 
\draw   (516.75,732.69) -- (525.71,732.69) -- (525.71,741.66) -- (516.75,741.66) -- cycle ;
%Shape: Rectangle [id:dp5736183305608653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.78,732.69) -- (516.75,732.69) -- (516.75,741.66) -- (507.78,741.66) -- cycle ;
%Shape: Rectangle [id:dp7890690005750507] 
\draw   (498.82,732.69) -- (507.78,732.69) -- (507.78,741.66) -- (498.82,741.66) -- cycle ;
%Shape: Rectangle [id:dp024263417781545282] 
\draw   (382.1,741.69) -- (391.06,741.69) -- (391.06,750.65) -- (382.1,750.65) -- cycle ;
%Shape: Rectangle [id:dp4951114251852765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.93,741.69) -- (435.89,741.69) -- (435.89,750.65) -- (426.93,750.65) -- cycle ;
%Shape: Rectangle [id:dp22277167463032665] 
\draw   (417.96,741.69) -- (426.93,741.69) -- (426.93,750.65) -- (417.96,750.65) -- cycle ;
%Shape: Rectangle [id:dp9462839178595122] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409,741.69) -- (417.96,741.69) -- (417.96,750.65) -- (409,750.65) -- cycle ;
%Shape: Rectangle [id:dp47590812988778053] 
\draw   (400.03,741.69) -- (409,741.69) -- (409,750.65) -- (400.03,750.65) -- cycle ;
%Shape: Rectangle [id:dp6321849942998613] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.06,741.69) -- (400.03,741.69) -- (400.03,750.65) -- (391.06,750.65) -- cycle ;
%Shape: Rectangle [id:dp7572548882343342] 
\draw   (435.89,741.69) -- (444.86,741.69) -- (444.86,750.65) -- (435.89,750.65) -- cycle ;
%Shape: Rectangle [id:dp11407214528583554] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.72,741.69) -- (489.69,741.69) -- (489.69,750.65) -- (480.72,750.65) -- cycle ;
%Shape: Rectangle [id:dp8704562496901367] 
\draw   (471.76,741.69) -- (480.72,741.69) -- (480.72,750.65) -- (471.76,750.65) -- cycle ;
%Shape: Rectangle [id:dp3840292238859069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.79,741.69) -- (471.76,741.69) -- (471.76,750.65) -- (462.79,750.65) -- cycle ;
%Shape: Rectangle [id:dp48614862143308846] 
\draw   (453.83,741.69) -- (462.79,741.69) -- (462.79,750.65) -- (453.83,750.65) -- cycle ;
%Shape: Rectangle [id:dp25810800094373876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.86,741.69) -- (453.83,741.69) -- (453.83,750.65) -- (444.86,750.65) -- cycle ;
%Shape: Rectangle [id:dp27275246379639817] 
\draw   (489.85,741.69) -- (498.82,741.69) -- (498.82,750.65) -- (489.85,750.65) -- cycle ;
%Shape: Rectangle [id:dp14597998646635146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.68,741.71) -- (543.65,741.71) -- (543.65,750.68) -- (534.68,750.68) -- cycle ;
%Shape: Rectangle [id:dp6330945801297982] 
\draw   (525.71,741.69) -- (534.68,741.69) -- (534.68,750.65) -- (525.71,750.65) -- cycle ;
%Shape: Rectangle [id:dp5062438244517947] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.75,741.69) -- (525.71,741.69) -- (525.71,750.65) -- (516.75,750.65) -- cycle ;
%Shape: Rectangle [id:dp1684043051895534] 
\draw   (507.78,741.69) -- (516.75,741.69) -- (516.75,750.65) -- (507.78,750.65) -- cycle ;
%Shape: Rectangle [id:dp9934914498111881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.82,741.69) -- (507.78,741.69) -- (507.78,750.65) -- (498.82,750.65) -- cycle ;
%Shape: Rectangle [id:dp28048319233581454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.1,750.68) -- (391.06,750.68) -- (391.06,759.65) -- (382.1,759.65) -- cycle ;
%Shape: Rectangle [id:dp9510087696778964] 
\draw   (426.93,750.68) -- (435.89,750.68) -- (435.89,759.65) -- (426.93,759.65) -- cycle ;
%Shape: Rectangle [id:dp05085749440419751] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.96,750.68) -- (426.93,750.68) -- (426.93,759.65) -- (417.96,759.65) -- cycle ;
%Shape: Rectangle [id:dp44795099313543474] 
\draw   (409,750.68) -- (417.96,750.68) -- (417.96,759.65) -- (409,759.65) -- cycle ;
%Shape: Rectangle [id:dp08015599188526401] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.03,750.68) -- (409,750.68) -- (409,759.65) -- (400.03,759.65) -- cycle ;
%Shape: Rectangle [id:dp3765631021989285] 
\draw   (391.06,750.68) -- (400.03,750.68) -- (400.03,759.65) -- (391.06,759.65) -- cycle ;
%Shape: Rectangle [id:dp4131908574594254] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.89,750.68) -- (444.86,750.68) -- (444.86,759.65) -- (435.89,759.65) -- cycle ;
%Shape: Rectangle [id:dp8486681941973676] 
\draw   (480.72,750.68) -- (489.69,750.68) -- (489.69,759.65) -- (480.72,759.65) -- cycle ;
%Shape: Rectangle [id:dp3690345059022532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.76,750.68) -- (480.72,750.68) -- (480.72,759.65) -- (471.76,759.65) -- cycle ;
%Shape: Rectangle [id:dp8591802624237072] 
\draw   (462.79,750.68) -- (471.76,750.68) -- (471.76,759.65) -- (462.79,759.65) -- cycle ;
%Shape: Rectangle [id:dp43669880446116205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.83,750.68) -- (462.79,750.68) -- (462.79,759.65) -- (453.83,759.65) -- cycle ;
%Shape: Rectangle [id:dp07314723782385724] 
\draw   (444.86,750.68) -- (453.83,750.68) -- (453.83,759.65) -- (444.86,759.65) -- cycle ;
%Shape: Rectangle [id:dp26971764774887086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.85,750.68) -- (498.82,750.68) -- (498.82,759.65) -- (489.85,759.65) -- cycle ;
%Shape: Rectangle [id:dp5561801995787181] 
\draw   (534.68,750.68) -- (543.65,750.68) -- (543.65,759.65) -- (534.68,759.65) -- cycle ;
%Shape: Rectangle [id:dp6510511186023213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.71,750.68) -- (534.68,750.68) -- (534.68,759.65) -- (525.71,759.65) -- cycle ;
%Shape: Rectangle [id:dp8649786446072723] 
\draw   (516.75,750.68) -- (525.71,750.68) -- (525.71,759.65) -- (516.75,759.65) -- cycle ;
%Shape: Rectangle [id:dp6725007987021094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.78,750.68) -- (516.75,750.68) -- (516.75,759.65) -- (507.78,759.65) -- cycle ;
%Shape: Rectangle [id:dp6819732340147716] 
\draw   (498.79,750.68) -- (507.76,750.68) -- (507.76,759.65) -- (498.79,759.65) -- cycle ;
%Shape: Rectangle [id:dp7670354551216977] 
\draw   (426.93,696.72) -- (435.89,696.72) -- (435.89,705.69) -- (426.93,705.69) -- cycle ;
%Shape: Rectangle [id:dp002854114841045474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.96,696.72) -- (426.93,696.72) -- (426.93,705.69) -- (417.96,705.69) -- cycle ;
%Shape: Rectangle [id:dp27014016761848736] 
\draw   (409,696.72) -- (417.96,696.72) -- (417.96,705.69) -- (409,705.69) -- cycle ;
%Shape: Rectangle [id:dp5184901059864864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.03,696.72) -- (409,696.72) -- (409,705.69) -- (400.03,705.69) -- cycle ;
%Shape: Rectangle [id:dp747822582771855] 
\draw   (391.06,696.72) -- (400.03,696.72) -- (400.03,705.69) -- (391.06,705.69) -- cycle ;
%Shape: Rectangle [id:dp3987198876583955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.89,696.72) -- (444.86,696.72) -- (444.86,705.69) -- (435.89,705.69) -- cycle ;
%Shape: Rectangle [id:dp3928594282750798] 
\draw   (480.72,696.72) -- (489.69,696.72) -- (489.69,705.69) -- (480.72,705.69) -- cycle ;
%Shape: Rectangle [id:dp8540935352901836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.76,696.72) -- (480.72,696.72) -- (480.72,705.69) -- (471.76,705.69) -- cycle ;
%Shape: Rectangle [id:dp13301072083827503] 
\draw   (462.79,696.72) -- (471.76,696.72) -- (471.76,705.69) -- (462.79,705.69) -- cycle ;
%Shape: Rectangle [id:dp9112829425604742] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.83,696.72) -- (462.79,696.72) -- (462.79,705.69) -- (453.83,705.69) -- cycle ;
%Shape: Rectangle [id:dp26022392296302943] 
\draw   (444.86,696.72) -- (453.83,696.72) -- (453.83,705.69) -- (444.86,705.69) -- cycle ;
%Shape: Rectangle [id:dp9470716543169917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.85,696.72) -- (498.82,696.72) -- (498.82,705.69) -- (489.85,705.69) -- cycle ;
%Shape: Rectangle [id:dp4502039278978013] 
\draw   (534.68,696.72) -- (543.65,696.72) -- (543.65,705.69) -- (534.68,705.69) -- cycle ;
%Shape: Rectangle [id:dp42251121236077116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.71,696.72) -- (534.68,696.72) -- (534.68,705.69) -- (525.71,705.69) -- cycle ;
%Shape: Rectangle [id:dp9352165360490693] 
\draw   (516.75,696.72) -- (525.71,696.72) -- (525.71,705.69) -- (516.75,705.69) -- cycle ;
%Shape: Rectangle [id:dp5987523858328648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.78,696.72) -- (516.75,696.72) -- (516.75,705.69) -- (507.78,705.69) -- cycle ;
%Shape: Rectangle [id:dp6662400964105125] 
\draw   (498.82,696.72) -- (507.78,696.72) -- (507.78,705.69) -- (498.82,705.69) -- cycle ;
%Shape: Rectangle [id:dp9090291519810758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.93,687.73) -- (435.89,687.73) -- (435.89,696.7) -- (426.93,696.7) -- cycle ;
%Shape: Rectangle [id:dp46258379157251583] 
\draw   (417.96,687.73) -- (426.93,687.73) -- (426.93,696.7) -- (417.96,696.7) -- cycle ;
%Shape: Rectangle [id:dp7436158874344398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409,687.73) -- (417.96,687.73) -- (417.96,696.7) -- (409,696.7) -- cycle ;
%Shape: Rectangle [id:dp8408514766861516] 
\draw   (400.03,687.73) -- (409,687.73) -- (409,696.7) -- (400.03,696.7) -- cycle ;
%Shape: Rectangle [id:dp2511239231720481] 
\draw   (435.89,687.73) -- (444.86,687.73) -- (444.86,696.7) -- (435.89,696.7) -- cycle ;
%Shape: Rectangle [id:dp12662896927400924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.72,687.73) -- (489.69,687.73) -- (489.69,696.7) -- (480.72,696.7) -- cycle ;
%Shape: Rectangle [id:dp4905264542651866] 
\draw   (471.76,687.73) -- (480.72,687.73) -- (480.72,696.7) -- (471.76,696.7) -- cycle ;
%Shape: Rectangle [id:dp3802802923869443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.79,687.73) -- (471.76,687.73) -- (471.76,696.7) -- (462.79,696.7) -- cycle ;
%Shape: Rectangle [id:dp32510579945452245] 
\draw   (453.83,687.73) -- (462.79,687.73) -- (462.79,696.7) -- (453.83,696.7) -- cycle ;
%Shape: Rectangle [id:dp14826419385547662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.86,687.73) -- (453.83,687.73) -- (453.83,696.7) -- (444.86,696.7) -- cycle ;
%Shape: Rectangle [id:dp34814840062161156] 
\draw   (489.85,687.73) -- (498.82,687.73) -- (498.82,696.7) -- (489.85,696.7) -- cycle ;
%Shape: Rectangle [id:dp7062869661538458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.68,687.73) -- (543.65,687.73) -- (543.65,696.7) -- (534.68,696.7) -- cycle ;
%Shape: Rectangle [id:dp5318135230002676] 
\draw   (525.71,687.73) -- (534.68,687.73) -- (534.68,696.7) -- (525.71,696.7) -- cycle ;
%Shape: Rectangle [id:dp6369669662075949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.75,687.73) -- (525.71,687.73) -- (525.71,696.7) -- (516.75,696.7) -- cycle ;
%Shape: Rectangle [id:dp08940088558920689] 
\draw   (507.78,687.73) -- (516.75,687.73) -- (516.75,696.7) -- (507.78,696.7) -- cycle ;
%Shape: Rectangle [id:dp7822691108184334] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.82,687.73) -- (507.78,687.73) -- (507.78,696.7) -- (498.82,696.7) -- cycle ;
%Shape: Rectangle [id:dp1591992935326081] 
\draw   (426.93,678.74) -- (435.89,678.74) -- (435.89,687.7) -- (426.93,687.7) -- cycle ;
%Shape: Rectangle [id:dp8026328613214485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.96,678.74) -- (426.93,678.74) -- (426.93,687.7) -- (417.96,687.7) -- cycle ;
%Shape: Rectangle [id:dp9479925436753401] 
\draw   (409,678.74) -- (417.96,678.74) -- (417.96,687.7) -- (409,687.7) -- cycle ;
%Shape: Rectangle [id:dp26295922802264116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.89,678.74) -- (444.86,678.74) -- (444.86,687.7) -- (435.89,687.7) -- cycle ;
%Shape: Rectangle [id:dp221715103894914] 
\draw   (480.72,678.74) -- (489.69,678.74) -- (489.69,687.7) -- (480.72,687.7) -- cycle ;
%Shape: Rectangle [id:dp8044324915513631] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.76,678.74) -- (480.72,678.74) -- (480.72,687.7) -- (471.76,687.7) -- cycle ;
%Shape: Rectangle [id:dp2802164482706596] 
\draw   (462.79,678.74) -- (471.76,678.74) -- (471.76,687.7) -- (462.79,687.7) -- cycle ;
%Shape: Rectangle [id:dp8127915082489249] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.83,678.74) -- (462.79,678.74) -- (462.79,687.7) -- (453.83,687.7) -- cycle ;
%Shape: Rectangle [id:dp36637993591278706] 
\draw   (444.86,678.74) -- (453.83,678.74) -- (453.83,687.7) -- (444.86,687.7) -- cycle ;
%Shape: Rectangle [id:dp9177712696740565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.85,678.74) -- (498.82,678.74) -- (498.82,687.7) -- (489.85,687.7) -- cycle ;
%Shape: Rectangle [id:dp03222328521974216] 
\draw   (534.68,678.74) -- (543.65,678.74) -- (543.65,687.7) -- (534.68,687.7) -- cycle ;
%Shape: Rectangle [id:dp1208187329444953] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.71,678.74) -- (534.68,678.74) -- (534.68,687.7) -- (525.71,687.7) -- cycle ;
%Shape: Rectangle [id:dp6119235130811429] 
\draw   (516.75,678.74) -- (525.71,678.74) -- (525.71,687.7) -- (516.75,687.7) -- cycle ;
%Shape: Rectangle [id:dp10984592071715948] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.78,678.74) -- (516.75,678.74) -- (516.75,687.7) -- (507.78,687.7) -- cycle ;
%Shape: Rectangle [id:dp12669293537166515] 
\draw   (498.82,678.74) -- (507.78,678.74) -- (507.78,687.7) -- (498.82,687.7) -- cycle ;
%Shape: Rectangle [id:dp2881437808627044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.93,669.74) -- (435.89,669.74) -- (435.89,678.71) -- (426.93,678.71) -- cycle ;
%Shape: Rectangle [id:dp454242557761542] 
\draw   (417.96,669.74) -- (426.93,669.74) -- (426.93,678.71) -- (417.96,678.71) -- cycle ;
%Shape: Rectangle [id:dp8620704628467246] 
\draw   (435.89,669.74) -- (444.86,669.74) -- (444.86,678.71) -- (435.89,678.71) -- cycle ;
%Shape: Rectangle [id:dp5864364103310726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.72,669.74) -- (489.69,669.74) -- (489.69,678.71) -- (480.72,678.71) -- cycle ;
%Shape: Square [id:dp09734068788583983] 
\draw   (471.76,669.74) -- (480.72,669.74) -- (480.72,678.71) -- (471.76,678.71) -- cycle ;
%Shape: Rectangle [id:dp09955044808295299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.79,669.74) -- (471.76,669.74) -- (471.76,678.71) -- (462.79,678.71) -- cycle ;
%Shape: Rectangle [id:dp5610805386356232] 
\draw   (453.83,669.74) -- (462.79,669.74) -- (462.79,678.71) -- (453.83,678.71) -- cycle ;
%Shape: Rectangle [id:dp3534217460241931] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.86,669.74) -- (453.83,669.74) -- (453.83,678.71) -- (444.86,678.71) -- cycle ;
%Shape: Rectangle [id:dp2336650560350444] 
\draw   (489.85,669.74) -- (498.82,669.74) -- (498.82,678.71) -- (489.85,678.71) -- cycle ;
%Shape: Rectangle [id:dp1362154714144821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.68,669.74) -- (543.65,669.74) -- (543.65,678.71) -- (534.68,678.71) -- cycle ;
%Shape: Rectangle [id:dp16402007688843856] 
\draw   (525.71,669.74) -- (534.68,669.74) -- (534.68,678.71) -- (525.71,678.71) -- cycle ;
%Shape: Rectangle [id:dp0994845636440509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.75,669.74) -- (525.71,669.74) -- (525.71,678.71) -- (516.75,678.71) -- cycle ;
%Shape: Rectangle [id:dp7448650229979171] 
\draw   (507.78,669.74) -- (516.75,669.74) -- (516.75,678.71) -- (507.78,678.71) -- cycle ;
%Shape: Square [id:dp9989331543952068] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.82,669.74) -- (507.78,669.74) -- (507.78,678.71) -- (498.82,678.71) -- cycle ;
%Shape: Rectangle [id:dp3034372267437342] 
\draw   (426.93,660.75) -- (435.89,660.75) -- (435.89,669.72) -- (426.93,669.72) -- cycle ;
%Shape: Rectangle [id:dp14146046748202767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.89,660.75) -- (444.86,660.75) -- (444.86,669.72) -- (435.89,669.72) -- cycle ;
%Shape: Rectangle [id:dp6516883448909123] 
\draw   (480.72,660.75) -- (489.69,660.75) -- (489.69,669.72) -- (480.72,669.72) -- cycle ;
%Shape: Square [id:dp29738605325670564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.76,660.75) -- (480.72,660.75) -- (480.72,669.72) -- (471.76,669.72) -- cycle ;
%Shape: Rectangle [id:dp6664308358270586] 
\draw   (462.79,660.75) -- (471.76,660.75) -- (471.76,669.72) -- (462.79,669.72) -- cycle ;
%Shape: Rectangle [id:dp9411726978553928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.83,660.75) -- (462.79,660.75) -- (462.79,669.72) -- (453.83,669.72) -- cycle ;
%Shape: Rectangle [id:dp42884096162168384] 
\draw   (444.86,660.75) -- (453.83,660.75) -- (453.83,669.72) -- (444.86,669.72) -- cycle ;
%Shape: Rectangle [id:dp15491357128535677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.85,660.75) -- (498.82,660.75) -- (498.82,669.72) -- (489.85,669.72) -- cycle ;
%Shape: Rectangle [id:dp606934323208408] 
\draw   (534.68,660.75) -- (543.65,660.75) -- (543.65,669.72) -- (534.68,669.72) -- cycle ;
%Shape: Rectangle [id:dp22124944852057915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.71,660.75) -- (534.68,660.75) -- (534.68,669.72) -- (525.71,669.72) -- cycle ;
%Shape: Rectangle [id:dp656988667811039] 
\draw   (516.75,660.75) -- (525.71,660.75) -- (525.71,669.72) -- (516.75,669.72) -- cycle ;
%Shape: Rectangle [id:dp53064958393995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.78,660.75) -- (516.75,660.75) -- (516.75,669.72) -- (507.78,669.72) -- cycle ;
%Shape: Square [id:dp1414548515796198] 
\draw   (498.82,660.75) -- (507.78,660.75) -- (507.78,669.72) -- (498.82,669.72) -- cycle ;
%Shape: Rectangle [id:dp6876775421370345] 
\draw   (435.89,651.76) -- (444.86,651.76) -- (444.86,660.73) -- (435.89,660.73) -- cycle ;
%Shape: Rectangle [id:dp7657475807745411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.72,651.76) -- (489.69,651.76) -- (489.69,660.73) -- (480.72,660.73) -- cycle ;
%Shape: Square [id:dp35421791357994015] 
\draw   (471.76,651.76) -- (480.72,651.76) -- (480.72,660.73) -- (471.76,660.73) -- cycle ;
%Shape: Rectangle [id:dp10435599255036587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.79,651.76) -- (471.76,651.76) -- (471.76,660.73) -- (462.79,660.73) -- cycle ;
%Shape: Rectangle [id:dp19167802437848236] 
\draw   (453.83,651.76) -- (462.79,651.76) -- (462.79,660.73) -- (453.83,660.73) -- cycle ;
%Shape: Rectangle [id:dp5476797264455792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.86,651.76) -- (453.83,651.76) -- (453.83,660.73) -- (444.86,660.73) -- cycle ;
%Shape: Rectangle [id:dp604324430599132] 
\draw   (489.85,651.76) -- (498.82,651.76) -- (498.82,660.73) -- (489.85,660.73) -- cycle ;
%Shape: Rectangle [id:dp4231836041732674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.68,651.76) -- (543.65,651.76) -- (543.65,660.73) -- (534.68,660.73) -- cycle ;
%Shape: Rectangle [id:dp4458342047859646] 
\draw   (525.71,651.76) -- (534.68,651.76) -- (534.68,660.73) -- (525.71,660.73) -- cycle ;
%Shape: Rectangle [id:dp7325283492853778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.75,651.76) -- (525.71,651.76) -- (525.71,660.73) -- (516.75,660.73) -- cycle ;
%Shape: Rectangle [id:dp8712466202357765] 
\draw   (507.78,651.76) -- (516.75,651.76) -- (516.75,660.73) -- (507.78,660.73) -- cycle ;
%Shape: Square [id:dp7527005284898907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.82,651.76) -- (507.78,651.76) -- (507.78,660.73) -- (498.82,660.73) -- cycle ;
%Shape: Rectangle [id:dp36257368657103495] 
\draw   (480.72,642.77) -- (489.69,642.77) -- (489.69,651.73) -- (480.72,651.73) -- cycle ;
%Shape: Square [id:dp07009316717845471] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.76,642.77) -- (480.72,642.77) -- (480.72,651.73) -- (471.76,651.73) -- cycle ;
%Shape: Rectangle [id:dp06157584404653704] 
\draw   (462.79,642.77) -- (471.76,642.77) -- (471.76,651.73) -- (462.79,651.73) -- cycle ;
%Shape: Rectangle [id:dp15974810210834034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.83,642.77) -- (462.79,642.77) -- (462.79,651.73) -- (453.83,651.73) -- cycle ;
%Shape: Rectangle [id:dp22994497896358235] 
\draw   (444.86,642.77) -- (453.83,642.77) -- (453.83,651.73) -- (444.86,651.73) -- cycle ;
%Shape: Rectangle [id:dp21978323275714762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.85,642.77) -- (498.82,642.77) -- (498.82,651.73) -- (489.85,651.73) -- cycle ;
%Shape: Rectangle [id:dp34657056871729974] 
\draw   (534.68,642.77) -- (543.65,642.77) -- (543.65,651.73) -- (534.68,651.73) -- cycle ;
%Shape: Rectangle [id:dp7848763802169701] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.71,642.77) -- (534.68,642.77) -- (534.68,651.73) -- (525.71,651.73) -- cycle ;
%Shape: Rectangle [id:dp9276241600823611] 
\draw   (516.75,642.77) -- (525.71,642.77) -- (525.71,651.73) -- (516.75,651.73) -- cycle ;
%Shape: Rectangle [id:dp36963435916337883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.78,642.77) -- (516.75,642.77) -- (516.75,651.73) -- (507.78,651.73) -- cycle ;
%Shape: Square [id:dp36809457322690053] 
\draw   (498.82,642.77) -- (507.78,642.77) -- (507.78,651.73) -- (498.82,651.73) -- cycle ;
%Shape: Rectangle [id:dp6957171906236749] 
\draw   (435.89,633.77) -- (444.86,633.77) -- (444.86,642.74) -- (435.89,642.74) -- cycle ;
%Shape: Rectangle [id:dp7892027079463377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.72,633.77) -- (489.69,633.77) -- (489.69,642.74) -- (480.72,642.74) -- cycle ;
%Shape: Square [id:dp48812438781652223] 
\draw   (471.76,633.77) -- (480.72,633.77) -- (480.72,642.74) -- (471.76,642.74) -- cycle ;
%Shape: Rectangle [id:dp08686058441503619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.79,633.77) -- (471.76,633.77) -- (471.76,642.74) -- (462.79,642.74) -- cycle ;
%Shape: Rectangle [id:dp9212329168531688] 
\draw   (453.83,633.77) -- (462.79,633.77) -- (462.79,642.74) -- (453.83,642.74) -- cycle ;
%Shape: Rectangle [id:dp27458786205184504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.86,633.77) -- (453.83,633.77) -- (453.83,642.74) -- (444.86,642.74) -- cycle ;
%Shape: Rectangle [id:dp7139309154345329] 
\draw   (489.85,633.77) -- (498.82,633.77) -- (498.82,642.74) -- (489.85,642.74) -- cycle ;
%Shape: Rectangle [id:dp009430340532243009] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.68,633.77) -- (543.65,633.77) -- (543.65,642.74) -- (534.68,642.74) -- cycle ;
%Shape: Rectangle [id:dp35665809335533527] 
\draw   (525.71,633.77) -- (534.68,633.77) -- (534.68,642.74) -- (525.71,642.74) -- cycle ;
%Shape: Rectangle [id:dp5734305633085938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.75,633.77) -- (525.71,633.77) -- (525.71,642.74) -- (516.75,642.74) -- cycle ;
%Shape: Rectangle [id:dp38915691718012513] 
\draw   (507.78,633.77) -- (516.75,633.77) -- (516.75,642.74) -- (507.78,642.74) -- cycle ;
%Shape: Square [id:dp11086323284383881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.82,633.77) -- (507.78,633.77) -- (507.78,642.74) -- (498.82,642.74) -- cycle ;
%Shape: Rectangle [id:dp48848954048990534] 
\draw   (426.93,624.78) -- (435.89,624.78) -- (435.89,633.75) -- (426.93,633.75) -- cycle ;
%Shape: Rectangle [id:dp852039758547325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.89,624.78) -- (444.86,624.78) -- (444.86,633.75) -- (435.89,633.75) -- cycle ;
%Shape: Rectangle [id:dp9489229500298908] 
\draw   (480.72,624.78) -- (489.69,624.78) -- (489.69,633.75) -- (480.72,633.75) -- cycle ;
%Shape: Square [id:dp8879944437824837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.76,624.78) -- (480.72,624.78) -- (480.72,633.75) -- (471.76,633.75) -- cycle ;
%Shape: Rectangle [id:dp9790261007334412] 
\draw   (462.79,624.78) -- (471.76,624.78) -- (471.76,633.75) -- (462.79,633.75) -- cycle ;
%Shape: Rectangle [id:dp6897329530844436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.83,624.78) -- (462.79,624.78) -- (462.79,633.75) -- (453.83,633.75) -- cycle ;
%Shape: Rectangle [id:dp9665620636611506] 
\draw   (444.86,624.78) -- (453.83,624.78) -- (453.83,633.75) -- (444.86,633.75) -- cycle ;
%Shape: Rectangle [id:dp5854690899084903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.85,624.78) -- (498.82,624.78) -- (498.82,633.75) -- (489.85,633.75) -- cycle ;
%Shape: Rectangle [id:dp14405722569656498] 
\draw   (534.68,624.78) -- (543.65,624.78) -- (543.65,633.75) -- (534.68,633.75) -- cycle ;
%Shape: Rectangle [id:dp2853690135266804] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.71,624.78) -- (534.68,624.78) -- (534.68,633.75) -- (525.71,633.75) -- cycle ;
%Shape: Rectangle [id:dp4578724582566771] 
\draw   (516.75,624.78) -- (525.71,624.78) -- (525.71,633.75) -- (516.75,633.75) -- cycle ;
%Shape: Rectangle [id:dp1108375863314276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.78,624.78) -- (516.75,624.78) -- (516.75,633.75) -- (507.78,633.75) -- cycle ;
%Shape: Square [id:dp1870507557302582] 
\draw   (498.82,624.78) -- (507.78,624.78) -- (507.78,633.75) -- (498.82,633.75) -- cycle ;
%Shape: Rectangle [id:dp3137296749885896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.93,615.79) -- (435.89,615.79) -- (435.89,624.75) -- (426.93,624.75) -- cycle ;
%Shape: Rectangle [id:dp6704683987376837] 
\draw   (417.96,615.79) -- (426.93,615.79) -- (426.93,624.75) -- (417.96,624.75) -- cycle ;
%Shape: Rectangle [id:dp9699927768712631] 
\draw   (435.89,615.79) -- (444.86,615.79) -- (444.86,624.75) -- (435.89,624.75) -- cycle ;
%Shape: Rectangle [id:dp9689211046167315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.72,615.79) -- (489.69,615.79) -- (489.69,624.75) -- (480.72,624.75) -- cycle ;
%Shape: Square [id:dp11262224747583927] 
\draw   (471.76,615.79) -- (480.72,615.79) -- (480.72,624.75) -- (471.76,624.75) -- cycle ;
%Shape: Rectangle [id:dp8930343680919397] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.79,615.79) -- (471.76,615.79) -- (471.76,624.75) -- (462.79,624.75) -- cycle ;
%Shape: Rectangle [id:dp959950455359133] 
\draw   (453.83,615.79) -- (462.79,615.79) -- (462.79,624.75) -- (453.83,624.75) -- cycle ;
%Shape: Rectangle [id:dp2647030588161682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.86,615.79) -- (453.83,615.79) -- (453.83,624.75) -- (444.86,624.75) -- cycle ;
%Shape: Rectangle [id:dp14861221983936168] 
\draw   (489.85,615.79) -- (498.82,615.79) -- (498.82,624.75) -- (489.85,624.75) -- cycle ;
%Shape: Rectangle [id:dp8979517242853854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.68,615.79) -- (543.65,615.79) -- (543.65,624.75) -- (534.68,624.75) -- cycle ;
%Shape: Rectangle [id:dp3492670257896413] 
\draw   (525.71,615.79) -- (534.68,615.79) -- (534.68,624.75) -- (525.71,624.75) -- cycle ;
%Shape: Rectangle [id:dp9734067310488469] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.75,615.79) -- (525.71,615.79) -- (525.71,624.75) -- (516.75,624.75) -- cycle ;
%Shape: Rectangle [id:dp6327058085939452] 
\draw   (507.78,615.79) -- (516.75,615.79) -- (516.75,624.75) -- (507.78,624.75) -- cycle ;
%Shape: Square [id:dp6277867593142109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.82,615.79) -- (507.78,615.79) -- (507.78,624.75) -- (498.82,624.75) -- cycle ;
%Shape: Rectangle [id:dp02324822135785032] 
\draw   (426.93,606.8) -- (435.89,606.8) -- (435.89,615.76) -- (426.93,615.76) -- cycle ;
%Shape: Rectangle [id:dp3038486723893684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.96,606.8) -- (426.93,606.8) -- (426.93,615.76) -- (417.96,615.76) -- cycle ;
%Shape: Rectangle [id:dp5324914751184765] 
\draw   (409,606.8) -- (417.96,606.8) -- (417.96,615.76) -- (409,615.76) -- cycle ;
%Shape: Rectangle [id:dp7787371206376141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.89,606.8) -- (444.86,606.8) -- (444.86,615.76) -- (435.89,615.76) -- cycle ;
%Shape: Rectangle [id:dp8574117954435821] 
\draw   (480.72,606.8) -- (489.69,606.8) -- (489.69,615.76) -- (480.72,615.76) -- cycle ;
%Shape: Square [id:dp2883891096860389] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.76,606.8) -- (480.72,606.8) -- (480.72,615.76) -- (471.76,615.76) -- cycle ;
%Shape: Rectangle [id:dp808219325912004] 
\draw   (462.79,606.8) -- (471.76,606.8) -- (471.76,615.76) -- (462.79,615.76) -- cycle ;
%Shape: Rectangle [id:dp11861435011412258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.83,606.8) -- (462.79,606.8) -- (462.79,615.76) -- (453.83,615.76) -- cycle ;
%Shape: Rectangle [id:dp956320658063123] 
\draw   (444.86,606.8) -- (453.83,606.8) -- (453.83,615.76) -- (444.86,615.76) -- cycle ;
%Shape: Rectangle [id:dp22130234833392792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.85,606.8) -- (498.82,606.8) -- (498.82,615.76) -- (489.85,615.76) -- cycle ;
%Shape: Rectangle [id:dp15409024683422468] 
\draw   (534.68,606.8) -- (543.65,606.8) -- (543.65,615.76) -- (534.68,615.76) -- cycle ;
%Shape: Rectangle [id:dp10422990616911776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.71,606.8) -- (534.68,606.8) -- (534.68,615.76) -- (525.71,615.76) -- cycle ;
%Shape: Rectangle [id:dp38446730966249] 
\draw   (516.75,606.8) -- (525.71,606.8) -- (525.71,615.76) -- (516.75,615.76) -- cycle ;
%Shape: Rectangle [id:dp2772459966295808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.78,606.8) -- (516.75,606.8) -- (516.75,615.76) -- (507.78,615.76) -- cycle ;
%Shape: Square [id:dp9761453963957991] 
\draw   (498.82,606.8) -- (507.78,606.8) -- (507.78,615.76) -- (498.82,615.76) -- cycle ;
%Shape: Rectangle [id:dp25449407801032586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.93,597.8) -- (435.89,597.8) -- (435.89,606.77) -- (426.93,606.77) -- cycle ;
%Shape: Rectangle [id:dp10305085510719336] 
\draw   (417.96,597.8) -- (426.93,597.8) -- (426.93,606.77) -- (417.96,606.77) -- cycle ;
%Shape: Rectangle [id:dp5128266411879683] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409,597.8) -- (417.96,597.8) -- (417.96,606.77) -- (409,606.77) -- cycle ;
%Shape: Rectangle [id:dp03726308089100139] 
\draw   (400.03,597.8) -- (409,597.8) -- (409,606.77) -- (400.03,606.77) -- cycle ;
%Shape: Rectangle [id:dp3387395369819105] 
\draw   (435.89,597.8) -- (444.86,597.8) -- (444.86,606.77) -- (435.89,606.77) -- cycle ;
%Shape: Rectangle [id:dp7404199765900282] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.72,597.8) -- (489.69,597.8) -- (489.69,606.77) -- (480.72,606.77) -- cycle ;
%Shape: Square [id:dp9866577304217897] 
\draw   (471.76,597.8) -- (480.72,597.8) -- (480.72,606.77) -- (471.76,606.77) -- cycle ;
%Shape: Rectangle [id:dp8738509896563929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.79,597.8) -- (471.76,597.8) -- (471.76,606.77) -- (462.79,606.77) -- cycle ;
%Shape: Rectangle [id:dp40381485050078125] 
\draw   (453.83,597.8) -- (462.79,597.8) -- (462.79,606.77) -- (453.83,606.77) -- cycle ;
%Shape: Rectangle [id:dp9786990198189494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.86,597.8) -- (453.83,597.8) -- (453.83,606.77) -- (444.86,606.77) -- cycle ;
%Shape: Rectangle [id:dp4590588931868218] 
\draw   (489.85,597.8) -- (498.82,597.8) -- (498.82,606.77) -- (489.85,606.77) -- cycle ;
%Shape: Rectangle [id:dp15810900065246591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.68,597.8) -- (543.65,597.8) -- (543.65,606.77) -- (534.68,606.77) -- cycle ;
%Shape: Rectangle [id:dp6636523078482953] 
\draw   (525.71,597.8) -- (534.68,597.8) -- (534.68,606.77) -- (525.71,606.77) -- cycle ;
%Shape: Rectangle [id:dp2722675498906536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.75,597.8) -- (525.71,597.8) -- (525.71,606.77) -- (516.75,606.77) -- cycle ;
%Shape: Rectangle [id:dp5729851762866627] 
\draw   (507.78,597.8) -- (516.75,597.8) -- (516.75,606.77) -- (507.78,606.77) -- cycle ;
%Shape: Square [id:dp16741359682018908] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (498.82,597.8) -- (507.78,597.8) -- (507.78,606.77) -- (498.82,606.77) -- cycle ;
%Shape: Polygon [id:ds10503608114887486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.6,699.75) -- (391.06,696.72) -- (391.06,705.72) -- (382.1,705.72) -- cycle ;
%Shape: Polygon [id:ds4939000091222592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.57,690.75) -- (400.03,687.73) -- (400.03,696.72) -- (391.06,696.72) -- cycle ;
%Shape: Polygon [id:ds10915461664390802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.53,681.76) -- (409,678.74) -- (409,687.73) -- (400.03,687.73) -- cycle ;
%Shape: Polygon [id:ds8044605028992269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.5,672.77) -- (417.96,669.74) -- (417.96,678.74) -- (409,678.74) -- cycle ;
%Shape: Polygon [id:ds7525924507550744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.46,663.78) -- (426.93,660.75) -- (426.93,669.74) -- (417.96,669.74) -- cycle ;
%Shape: Polygon [id:ds9239597349368309] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (435.89,642.74) -- (444.86,642.77) -- (444.86,651.73) -- (435.89,651.76) -- (431.4,645.79) -- cycle ;
%Shape: Polygon [id:ds47731958829317833] 
\draw   (386.57,690.75) -- (391.06,696.72) -- (377.6,699.75) -- (377.6,690.75) -- cycle ;
%Shape: Polygon [id:ds20958249643081273] 
\draw   (395.53,681.76) -- (400.03,687.73) -- (386.57,690.75) -- (386.57,681.76) -- cycle ;
%Shape: Polygon [id:ds5230494482988185] 
\draw   (404.5,672.77) -- (409,678.74) -- (395.53,681.76) -- (395.53,672.77) -- cycle ;
%Shape: Polygon [id:ds16225221504673792] 
\draw   (413.46,663.78) -- (417.96,669.74) -- (404.5,672.77) -- (404.5,663.78) -- cycle ;
%Shape: Polygon [id:ds9514130876072381] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (422.43,654.78) -- (426.93,660.75) -- (413.46,663.78) -- (413.46,654.78) -- cycle ;
%Shape: Polygon [id:ds896937114900889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.1,684.65) -- (386.57,681.63) -- (386.57,690.62) -- (377.6,690.62) -- cycle ;
%Shape: Polygon [id:ds8364652524818819] 
\draw   (382.07,675.66) -- (386.57,681.63) -- (373.1,684.65) -- (373.1,675.66) -- cycle ;
%Shape: Polygon [id:ds7190548071800926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.1,675.66) -- (395.56,672.64) -- (395.56,681.63) -- (386.59,681.63) -- cycle ;
%Shape: Polygon [id:ds49899987983188887] 
\draw   (391.06,666.67) -- (395.56,672.64) -- (382.1,675.66) -- (382.1,666.67) -- cycle ;
%Shape: Polygon [id:ds05564388326291936] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.09,666.67) -- (404.55,663.64) -- (404.55,672.64) -- (395.59,672.64) -- cycle ;
%Shape: Polygon [id:ds5583732130633476] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (400.06,657.67) -- (404.55,663.64) -- (391.09,666.67) -- (391.09,657.67) -- cycle ;
%Shape: Polygon [id:ds04892998384353342] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.89,642.74) -- (426.93,633.75) -- (435.89,633.77) -- cycle ;
%Shape: Polygon [id:ds5313006548431116] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.96,624.73) -- (409,615.73) -- (417.96,615.76) -- cycle ;
%Shape: Polygon [id:ds2393068364923724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.03,606.77) -- (391.06,597.78) -- (400.03,597.8) -- cycle ;
%Shape: Polygon [id:ds970659761360773] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (417.96,633.77) -- (426.93,633.75) -- (435.89,642.74) -- (431.4,645.79) -- (422.54,645.66) -- (418.04,639.69) -- cycle ;
%Shape: Polygon [id:ds6186126633049742] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (400.03,615.76) -- (409,615.73) -- (417.96,624.73) -- (413.46,627.78) -- (404.61,627.64) -- (400.11,621.68) -- cycle ;
%Shape: Polygon [id:ds39463046206117314] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (400.03,606.77) -- (409,606.8) -- (409,615.76) -- (400.03,615.79) -- (395.53,609.82) -- cycle ;
%Shape: Polygon [id:ds5075517570245289] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (417.96,624.75) -- (426.93,624.78) -- (426.93,633.75) -- (417.96,633.77) -- (413.46,627.81) -- cycle ;
%Shape: Polygon [id:ds5676532441081978] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (381.96,597.94) -- (390.93,597.91) -- (399.9,606.9) -- (395.4,609.95) -- (386.54,609.82) -- (382.04,603.85) -- cycle ;
%Shape: Polygon [id:ds12568796487620781] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (386.62,651.57) -- (391.09,657.67) -- (391.09,666.53) -- (382.12,666.53) -- (377.63,660.56) -- (377.63,651.57) -- cycle ;
%Shape: Polygon [id:ds24505958711885123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.61,669.56) -- (382.07,666.53) -- (382.07,675.53) -- (373.1,675.53) -- cycle ;
%Shape: Polygon [id:ds536602684850839] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (377.57,660.56) -- (382.07,666.53) -- (368.61,669.56) -- (368.61,660.56) -- cycle ;
%Shape: Polygon [id:ds1081065308323319] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (395.61,642.71) -- (400.08,648.82) -- (400.08,657.67) -- (391.12,657.67) -- (386.62,651.71) -- (386.62,642.71) -- cycle ;
%Shape: Polygon [id:ds6634739821655714] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (404.61,633.72) -- (409.08,639.82) -- (409.08,648.68) -- (400.11,648.68) -- (395.61,642.71) -- (395.61,633.72) -- cycle ;
%Shape: Polygon [id:ds013325269938805784] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (413.46,627.78) -- (417.96,633.77) -- (418.04,639.82) -- (409.08,639.82) -- (404.58,633.85) -- (404.61,627.64) -- cycle ;
%Shape: Polygon [id:ds5536981543127649] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (391.14,627.75) -- (395.61,633.85) -- (395.61,642.71) -- (386.65,642.71) -- (382.15,636.74) -- (382.15,627.75) -- cycle ;
%Shape: Polygon [id:ds9392982264406582] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (382.18,636.61) -- (386.65,642.71) -- (386.65,651.57) -- (377.68,651.57) -- (373.18,645.6) -- (373.18,636.61) -- cycle ;
%Shape: Polygon [id:ds5742331965488119] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (395.53,609.82) -- (400,615.92) -- (400.11,621.68) -- (390.77,621.7) -- (386.54,618.81) -- (386.54,609.82) -- cycle ;
%Shape: Polygon [id:ds7461051808464368] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (400.11,621.68) -- (404.61,627.64) -- (404.58,633.85) -- (395.61,633.85) -- (391.14,627.75) -- (390.77,621.7) -- cycle ;
%Shape: Polygon [id:ds7080630626217358] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (386.67,609.69) -- (386.54,618.81) -- (377.6,618.81) -- (382.18,603.72) -- cycle ;
%Shape: Polygon [id:ds3113297473435894] 
\draw  [fill={rgb, 255:red, 252; green, 169; blue, 202 }  ,fill opacity=1 ] (386.54,618.81) -- (390.77,621.7) -- (391.14,627.75) -- (382.15,627.75) -- (377.6,624.27) -- (377.6,618.81) -- cycle ;
%Shape: Polygon [id:ds45184214706392556] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (382.15,627.75) -- (382.15,636.74) -- (373.18,636.61) -- (377.6,624.27) -- cycle ;
%Shape: Polygon [id:ds9459919711587572] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (377.63,660.56) -- (377.68,651.57) -- (373.18,645.6) -- (368.61,660.56) -- cycle ;
%Shape: Polygon [id:ds1464355704278254] 
\draw  [fill={rgb, 255:red, 107; green, 237; blue, 170 }  ,fill opacity=1 ] (418.07,639.82) -- (422.54,645.92) -- (422.54,654.78) -- (413.57,654.78) -- (409.08,648.82) -- (409.08,639.82) -- cycle ;
%Shape: Polygon [id:ds30055583379250195] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (431.4,645.79) -- (435.87,651.89) -- (435.87,660.75) -- (426.9,660.75) -- (422.4,654.78) -- (422.4,645.79) -- cycle ;
%Shape: Polygon [id:ds6591617431740124] 
\draw  [fill={rgb, 255:red, 57; green, 176; blue, 249 }  ,fill opacity=1 ] (409,648.68) -- (413.46,654.78) -- (413.46,663.64) -- (404.5,663.64) -- (400,657.67) -- (400,648.68) -- cycle ;
%Shape: Chord [id:dp0743893046424916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.1,597.8) .. controls (382.1,595.67) and (384.11,593.95) .. (386.59,593.95) .. controls (389.08,593.95) and (391.09,595.67) .. (391.09,597.8) -- cycle ;
%Shape: Chord [id:dp9208344847144724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.76,597.8) .. controls (471.76,595.67) and (473.77,593.95) .. (476.25,593.95) .. controls (478.74,593.95) and (480.75,595.67) .. (480.75,597.8) -- cycle ;
%Shape: Chord [id:dp3136677115036117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.83,597.8) .. controls (453.83,595.67) and (455.84,593.95) .. (458.32,593.95) .. controls (460.8,593.95) and (462.82,595.67) .. (462.82,597.8) -- cycle ;
%Shape: Chord [id:dp3398332509507167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.87,597.8) .. controls (435.87,595.67) and (437.88,593.95) .. (440.36,593.95) .. controls (442.85,593.95) and (444.86,595.67) .. (444.86,597.8) -- cycle ;
%Shape: Chord [id:dp3252228821820662] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.96,597.8) .. controls (417.96,595.67) and (419.97,593.95) .. (422.46,593.95) .. controls (424.94,593.95) and (426.95,595.67) .. (426.95,597.8) -- cycle ;
%Shape: Chord [id:dp49941117568449456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400,597.8) .. controls (400,595.67) and (402.02,593.95) .. (404.5,593.95) .. controls (406.98,593.95) and (409,595.67) .. (409,597.8) -- cycle ;
%Shape: Chord [id:dp9684164697551794] 
\draw   (543.65,597.8) .. controls (545.77,597.8) and (547.5,599.82) .. (547.5,602.3) .. controls (547.5,604.78) and (545.77,606.8) .. (543.65,606.8) -- cycle ;
%Shape: Chord [id:dp4745761839055317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.69,597.8) .. controls (525.69,595.67) and (527.7,593.95) .. (530.18,593.95) .. controls (532.67,593.95) and (534.68,595.67) .. (534.68,597.8) -- cycle ;
%Shape: Chord [id:dp3619259790934478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.78,597.8) .. controls (507.78,595.67) and (509.79,593.95) .. (512.28,593.95) .. controls (514.76,593.95) and (516.77,595.67) .. (516.77,597.8) -- cycle ;
%Shape: Chord [id:dp38807886859005747] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.69,597.8) .. controls (489.69,595.67) and (491.7,593.95) .. (494.19,593.95) .. controls (496.67,593.95) and (498.68,595.67) .. (498.68,597.8) -- cycle ;
%Shape: Chord [id:dp6136011662292478] 
\draw   (543.65,741.66) .. controls (545.77,741.66) and (547.5,743.67) .. (547.5,746.16) .. controls (547.5,748.64) and (545.77,750.65) .. (543.65,750.65) -- cycle ;
%Shape: Chord [id:dp0726513234456575] 
\draw   (543.65,723.7) .. controls (545.77,723.7) and (547.5,725.71) .. (547.5,728.2) .. controls (547.5,730.68) and (545.77,732.69) .. (543.65,732.69) -- cycle ;
%Shape: Chord [id:dp7913704910483605] 
\draw   (543.65,705.69) .. controls (545.77,705.69) and (547.5,707.7) .. (547.5,710.19) .. controls (547.5,712.67) and (545.77,714.68) .. (543.65,714.68) -- cycle ;
%Shape: Chord [id:dp8362810453811201] 
\draw   (543.65,687.7) .. controls (545.77,687.7) and (547.5,689.72) .. (547.5,692.2) .. controls (547.5,694.68) and (545.77,696.7) .. (543.65,696.7) -- cycle ;
%Shape: Chord [id:dp12852547627736166] 
\draw   (543.65,669.74) .. controls (545.77,669.74) and (547.5,671.76) .. (547.5,674.24) .. controls (547.5,676.72) and (545.77,678.74) .. (543.65,678.74) -- cycle ;
%Shape: Chord [id:dp3422852816017006] 
\draw   (543.65,651.73) .. controls (545.77,651.73) and (547.5,653.75) .. (547.5,656.23) .. controls (547.5,658.71) and (545.77,660.73) .. (543.65,660.73) -- cycle ;
%Shape: Chord [id:dp29764355452596303] 
\draw   (543.65,633.75) .. controls (545.77,633.75) and (547.5,635.76) .. (547.5,638.24) .. controls (547.5,640.73) and (545.77,642.74) .. (543.65,642.74) -- cycle ;
%Shape: Chord [id:dp5816684245469826] 
\draw   (543.65,615.79) .. controls (545.77,615.79) and (547.5,617.8) .. (547.5,620.28) .. controls (547.5,622.77) and (545.77,624.78) .. (543.65,624.78) -- cycle ;
%Shape: Chord [id:dp0025328657647770703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (543.65,759.65) .. controls (543.65,759.65) and (543.65,759.65) .. (543.65,759.65) .. controls (543.65,761.77) and (541.63,763.5) .. (539.15,763.5) .. controls (536.67,763.5) and (534.65,761.77) .. (534.65,759.65) -- cycle ;
%Shape: Chord [id:dp4025999434248907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.06,759.65) .. controls (400.06,759.65) and (400.06,759.65) .. (400.06,759.65) .. controls (400.06,761.77) and (398.04,763.5) .. (395.56,763.5) .. controls (393.08,763.5) and (391.06,761.77) .. (391.06,759.65) -- cycle ;
%Shape: Chord [id:dp6076326485978305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.99,759.65) .. controls (417.99,759.65) and (417.99,759.65) .. (417.99,759.65) .. controls (417.99,761.77) and (415.97,763.5) .. (413.49,763.5) .. controls (411.01,763.5) and (409,761.77) .. (409,759.65) -- cycle ;
%Shape: Chord [id:dp33430515464005217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (435.89,759.65) .. controls (435.89,759.65) and (435.89,759.65) .. (435.89,759.65) .. controls (435.89,761.77) and (433.88,763.5) .. (431.4,763.5) .. controls (428.91,763.5) and (426.9,761.77) .. (426.9,759.65) -- cycle ;
%Shape: Chord [id:dp2588701884956106] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.83,759.65) .. controls (453.83,759.65) and (453.83,759.65) .. (453.83,759.65) .. controls (453.83,761.77) and (451.81,763.5) .. (449.33,763.5) .. controls (446.85,763.5) and (444.83,761.77) .. (444.83,759.65) -- cycle ;
%Shape: Chord [id:dp7735998310284997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.76,759.65) .. controls (471.76,759.65) and (471.76,759.65) .. (471.76,759.65) .. controls (471.76,761.77) and (469.74,763.5) .. (467.26,763.5) .. controls (464.78,763.5) and (462.76,761.77) .. (462.76,759.65) -- cycle ;
%Shape: Chord [id:dp10098748933023094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (489.69,759.65) .. controls (489.69,759.65) and (489.69,759.65) .. (489.69,759.65) .. controls (489.69,761.77) and (487.68,763.5) .. (485.19,763.5) .. controls (482.71,763.5) and (480.7,761.77) .. (480.7,759.65) -- cycle ;
%Shape: Chord [id:dp02665104763789039] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (507.78,759.65) .. controls (507.78,759.65) and (507.78,759.65) .. (507.78,759.65) .. controls (507.78,761.77) and (505.77,763.5) .. (503.29,763.5) .. controls (500.8,763.5) and (498.79,761.77) .. (498.79,759.65) -- cycle ;
%Shape: Chord [id:dp6970851743319288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.71,759.65) .. controls (525.71,759.65) and (525.71,759.65) .. (525.71,759.65) .. controls (525.71,761.77) and (523.7,763.5) .. (521.22,763.5) .. controls (518.73,763.5) and (516.72,761.77) .. (516.72,759.65) -- cycle ;
%Shape: Chord [id:dp897794124735545] 
\draw   (382.1,759.67) .. controls (379.97,759.67) and (378.24,757.66) .. (378.24,755.18) .. controls (378.24,752.69) and (379.97,750.68) .. (382.1,750.68) -- cycle ;
%Shape: Chord [id:dp8558206145726236] 
\draw   (382.1,705.72) .. controls (382.1,705.72) and (382.1,705.72) .. (382.1,705.72) .. controls (380.69,706.81) and (378.51,706.38) .. (377.23,704.73) .. controls (375.95,703.09) and (376.05,700.87) .. (377.45,699.77) -- cycle ;
%Shape: Chord [id:dp7586795739901007] 
\draw   (382.1,723.67) .. controls (379.97,723.67) and (378.24,721.66) .. (378.24,719.18) .. controls (378.24,716.7) and (379.97,714.68) .. (382.1,714.68) -- cycle ;
%Shape: Chord [id:dp6312434978214722] 
\draw   (382.1,741.66) .. controls (379.97,741.66) and (378.24,739.65) .. (378.24,737.16) .. controls (378.24,734.68) and (379.97,732.67) .. (382.1,732.67) -- cycle ;
%Shape: Chord [id:dp5105296502839677] 
\draw   (377.75,690.6) .. controls (377.75,690.6) and (377.75,690.6) .. (377.75,690.6) .. controls (376.34,691.69) and (374.16,691.25) .. (372.88,689.61) .. controls (371.6,687.97) and (371.7,685.75) .. (373.1,684.65) -- cycle ;
%Shape: Chord [id:dp2979623801900583] 
\draw   (373.25,675.5) .. controls (373.25,675.5) and (373.25,675.5) .. (373.25,675.5) .. controls (371.84,676.6) and (369.66,676.16) .. (368.38,674.52) .. controls (367.1,672.88) and (367.2,670.66) .. (368.61,669.56) -- cycle ;
%Shape: Ellipse [id:dp46718081179253246] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (379.41,597.94) .. controls (379.41,596.53) and (380.55,595.39) .. (381.96,595.39) .. controls (383.37,595.39) and (384.51,596.53) .. (384.51,597.94) .. controls (384.51,599.35) and (383.37,600.49) .. (381.96,600.49) .. controls (380.55,600.49) and (379.41,599.35) .. (379.41,597.94) -- cycle ;
%Shape: Ellipse [id:dp1635677816472545] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (419.99,645.92) .. controls (419.99,644.52) and (421.13,643.37) .. (422.54,643.37) .. controls (423.95,643.37) and (425.09,644.52) .. (425.09,645.92) .. controls (425.09,647.33) and (423.95,648.48) .. (422.54,648.48) .. controls (421.13,648.48) and (419.99,647.33) .. (419.99,645.92) -- cycle ;
%Shape: Ellipse [id:dp33209838008452086] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (402.05,633.72) .. controls (402.05,632.31) and (403.2,631.17) .. (404.61,631.17) .. controls (406.01,631.17) and (407.16,632.31) .. (407.16,633.72) .. controls (407.16,635.13) and (406.01,636.27) .. (404.61,636.27) .. controls (403.2,636.27) and (402.05,635.13) .. (402.05,633.72) -- cycle ;
%Shape: Ellipse [id:dp558565037366626] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (406.52,639.82) .. controls (406.52,638.41) and (407.67,637.27) .. (409.08,637.27) .. controls (410.48,637.27) and (411.63,638.41) .. (411.63,639.82) .. controls (411.63,641.23) and (410.48,642.37) .. (409.08,642.37) .. controls (407.67,642.37) and (406.52,641.23) .. (406.52,639.82) -- cycle ;
%Shape: Ellipse [id:dp752716000788682] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (393.06,633.85) .. controls (393.06,632.45) and (394.2,631.3) .. (395.61,631.3) .. controls (397.02,631.3) and (398.16,632.45) .. (398.16,633.85) .. controls (398.16,635.26) and (397.02,636.41) .. (395.61,636.41) .. controls (394.2,636.41) and (393.06,635.26) .. (393.06,633.85) -- cycle ;
%Shape: Ellipse [id:dp3730029250638789] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (379.6,636.74) .. controls (379.6,635.34) and (380.74,634.19) .. (382.15,634.19) .. controls (383.56,634.19) and (384.7,635.34) .. (384.7,636.74) .. controls (384.7,638.15) and (383.56,639.3) .. (382.15,639.3) .. controls (380.74,639.3) and (379.6,638.15) .. (379.6,636.74) -- cycle ;
%Shape: Ellipse [id:dp5185485305081037] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (384.1,642.71) .. controls (384.1,641.3) and (385.24,640.16) .. (386.65,640.16) .. controls (388.06,640.16) and (389.2,641.3) .. (389.2,642.71) .. controls (389.2,644.12) and (388.06,645.26) .. (386.65,645.26) .. controls (385.24,645.26) and (384.1,644.12) .. (384.1,642.71) -- cycle ;
%Shape: Ellipse [id:dp30368601205583456] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (370.63,636.61) .. controls (370.63,635.2) and (371.78,634.06) .. (373.18,634.06) .. controls (374.59,634.06) and (375.74,635.2) .. (375.74,636.61) .. controls (375.74,638.02) and (374.59,639.16) .. (373.18,639.16) .. controls (371.78,639.16) and (370.63,638.02) .. (370.63,636.61) -- cycle ;
%Shape: Ellipse [id:dp09264258355008093] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (375.05,624.27) .. controls (375.05,622.86) and (376.19,621.72) .. (377.6,621.72) .. controls (379.01,621.72) and (380.15,622.86) .. (380.15,624.27) .. controls (380.15,625.68) and (379.01,626.82) .. (377.6,626.82) .. controls (376.19,626.82) and (375.05,625.68) .. (375.05,624.27) -- cycle ;
%Shape: Ellipse [id:dp9880518601123688] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (379.6,627.75) .. controls (379.6,626.34) and (380.74,625.2) .. (382.15,625.2) .. controls (383.56,625.2) and (384.7,626.34) .. (384.7,627.75) .. controls (384.7,629.16) and (383.56,630.3) .. (382.15,630.3) .. controls (380.74,630.3) and (379.6,629.16) .. (379.6,627.75) -- cycle ;
%Shape: Ellipse [id:dp06195722269118287] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (388.59,627.75) .. controls (388.59,626.34) and (389.73,625.2) .. (391.14,625.2) .. controls (392.55,625.2) and (393.69,626.34) .. (393.69,627.75) .. controls (393.69,629.16) and (392.55,630.3) .. (391.14,630.3) .. controls (389.73,630.3) and (388.59,629.16) .. (388.59,627.75) -- cycle ;
%Shape: Ellipse [id:dp6781799218394032] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (397.56,621.68) .. controls (397.56,620.27) and (398.7,619.13) .. (400.11,619.13) .. controls (401.52,619.13) and (402.66,620.27) .. (402.66,621.68) .. controls (402.66,623.09) and (401.52,624.23) .. (400.11,624.23) .. controls (398.7,624.23) and (397.56,623.09) .. (397.56,621.68) -- cycle ;
%Shape: Ellipse [id:dp15102406324340456] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (402.05,627.64) .. controls (402.05,626.24) and (403.2,625.09) .. (404.61,625.09) .. controls (406.01,625.09) and (407.16,626.24) .. (407.16,627.64) .. controls (407.16,629.05) and (406.01,630.2) .. (404.61,630.2) .. controls (403.2,630.2) and (402.05,629.05) .. (402.05,627.64) -- cycle ;
%Shape: Ellipse [id:dp7390734235045556] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (415.41,633.77) .. controls (415.41,632.36) and (416.55,631.22) .. (417.96,631.22) .. controls (419.37,631.22) and (420.51,632.36) .. (420.51,633.77) .. controls (420.51,635.18) and (419.37,636.32) .. (417.96,636.32) .. controls (416.55,636.32) and (415.41,635.18) .. (415.41,633.77) -- cycle ;
%Shape: Ellipse [id:dp7373925853557415] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (424.38,633.75) .. controls (424.38,632.34) and (425.52,631.2) .. (426.93,631.2) .. controls (428.34,631.2) and (429.48,632.34) .. (429.48,633.75) .. controls (429.48,635.16) and (428.34,636.3) .. (426.93,636.3) .. controls (425.52,636.3) and (424.38,635.16) .. (424.38,633.75) -- cycle ;
%Shape: Ellipse [id:dp1916810620985444] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (424.38,624.78) .. controls (424.38,623.37) and (425.52,622.23) .. (426.93,622.23) .. controls (428.34,622.23) and (429.48,623.37) .. (429.48,624.78) .. controls (429.48,626.19) and (428.34,627.33) .. (426.93,627.33) .. controls (425.52,627.33) and (424.38,626.19) .. (424.38,624.78) -- cycle ;
%Shape: Ellipse [id:dp5134863933572945] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (415.41,624.75) .. controls (415.41,623.35) and (416.55,622.2) .. (417.96,622.2) .. controls (419.37,622.2) and (420.51,623.35) .. (420.51,624.75) .. controls (420.51,626.16) and (419.37,627.31) .. (417.96,627.31) .. controls (416.55,627.31) and (415.41,626.16) .. (415.41,624.75) -- cycle ;
%Shape: Ellipse [id:dp8878572541131131] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (406.44,615.73) .. controls (406.44,614.33) and (407.59,613.18) .. (409,613.18) .. controls (410.4,613.18) and (411.55,614.33) .. (411.55,615.73) .. controls (411.55,617.14) and (410.4,618.29) .. (409,618.29) .. controls (407.59,618.29) and (406.44,617.14) .. (406.44,615.73) -- cycle ;
%Shape: Ellipse [id:dp8365602024455178] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (406.44,606.77) .. controls (406.44,605.36) and (407.59,604.22) .. (409,604.22) .. controls (410.4,604.22) and (411.55,605.36) .. (411.55,606.77) .. controls (411.55,608.18) and (410.4,609.32) .. (409,609.32) .. controls (407.59,609.32) and (406.44,608.18) .. (406.44,606.77) -- cycle ;
%Shape: Ellipse [id:dp7589083092301278] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (397.48,615.76) .. controls (397.48,614.35) and (398.62,613.21) .. (400.03,613.21) .. controls (401.44,613.21) and (402.58,614.35) .. (402.58,615.76) .. controls (402.58,617.17) and (401.44,618.31) .. (400.03,618.31) .. controls (398.62,618.31) and (397.48,617.17) .. (397.48,615.76) -- cycle ;
%Shape: Ellipse [id:dp8001836688377902] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (397.48,606.77) .. controls (397.48,605.36) and (398.62,604.22) .. (400.03,604.22) .. controls (401.44,604.22) and (402.58,605.36) .. (402.58,606.77) .. controls (402.58,608.18) and (401.44,609.32) .. (400.03,609.32) .. controls (398.62,609.32) and (397.48,608.18) .. (397.48,606.77) -- cycle ;
%Shape: Ellipse [id:dp94998552330286] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (388.54,597.8) .. controls (388.54,596.39) and (389.68,595.25) .. (391.09,595.25) .. controls (392.5,595.25) and (393.64,596.39) .. (393.64,597.8) .. controls (393.64,599.21) and (392.5,600.35) .. (391.09,600.35) .. controls (389.68,600.35) and (388.54,599.21) .. (388.54,597.8) -- cycle ;
%Shape: Ellipse [id:dp24634541979883384] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (384.12,609.69) .. controls (384.12,608.28) and (385.26,607.13) .. (386.67,607.13) .. controls (388.08,607.13) and (389.22,608.28) .. (389.22,609.69) .. controls (389.22,611.09) and (388.08,612.24) .. (386.67,612.24) .. controls (385.26,612.24) and (384.12,611.09) .. (384.12,609.69) -- cycle ;
%Shape: Ellipse [id:dp42953984528237155] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (383.99,618.81) .. controls (383.99,617.4) and (385.13,616.26) .. (386.54,616.26) .. controls (387.95,616.26) and (389.09,617.4) .. (389.09,618.81) .. controls (389.09,620.22) and (387.95,621.36) .. (386.54,621.36) .. controls (385.13,621.36) and (383.99,620.22) .. (383.99,618.81) -- cycle ;
%Shape: Ellipse [id:dp02868488783525036] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (375.05,618.81) .. controls (375.05,617.4) and (376.19,616.26) .. (377.6,616.26) .. controls (379.01,616.26) and (380.15,617.4) .. (380.15,618.81) .. controls (380.15,620.22) and (379.01,621.36) .. (377.6,621.36) .. controls (376.19,621.36) and (375.05,620.22) .. (375.05,618.81) -- cycle ;
%Shape: Ellipse [id:dp29828945405664653] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (379.49,603.85) .. controls (379.49,602.44) and (380.63,601.3) .. (382.04,601.3) .. controls (383.45,601.3) and (384.59,602.44) .. (384.59,603.85) .. controls (384.59,605.26) and (383.45,606.4) .. (382.04,606.4) .. controls (380.63,606.4) and (379.49,605.26) .. (379.49,603.85) -- cycle ;
%Shape: Ellipse [id:dp6962129514151798] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (410.91,663.64) .. controls (410.91,662.23) and (412.06,661.09) .. (413.46,661.09) .. controls (414.87,661.09) and (416.02,662.23) .. (416.02,663.64) .. controls (416.02,665.05) and (414.87,666.19) .. (413.46,666.19) .. controls (412.06,666.19) and (410.91,665.05) .. (410.91,663.64) -- cycle ;
%Shape: Ellipse [id:dp48868143940481523] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (411.02,654.78) .. controls (411.02,653.37) and (412.16,652.23) .. (413.57,652.23) .. controls (414.98,652.23) and (416.12,653.37) .. (416.12,654.78) .. controls (416.12,656.19) and (414.98,657.33) .. (413.57,657.33) .. controls (412.16,657.33) and (411.02,656.19) .. (411.02,654.78) -- cycle ;
%Shape: Ellipse [id:dp15388651820429378] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (419.85,654.78) .. controls (419.85,653.37) and (420.99,652.23) .. (422.4,652.23) .. controls (423.81,652.23) and (424.96,653.37) .. (424.96,654.78) .. controls (424.96,656.19) and (423.81,657.33) .. (422.4,657.33) .. controls (420.99,657.33) and (419.85,656.19) .. (419.85,654.78) -- cycle ;
%Shape: Ellipse [id:dp945922066389851] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (424.35,660.75) .. controls (424.35,659.34) and (425.49,658.2) .. (426.9,658.2) .. controls (428.31,658.2) and (429.45,659.34) .. (429.45,660.75) .. controls (429.45,662.16) and (428.31,663.3) .. (426.9,663.3) .. controls (425.49,663.3) and (424.35,662.16) .. (424.35,660.75) -- cycle ;
%Shape: Ellipse [id:dp590043581973848] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (433.32,660.75) .. controls (433.32,659.34) and (434.46,658.2) .. (435.87,658.2) .. controls (437.28,658.2) and (438.42,659.34) .. (438.42,660.75) .. controls (438.42,662.16) and (437.28,663.3) .. (435.87,663.3) .. controls (434.46,663.3) and (433.32,662.16) .. (433.32,660.75) -- cycle ;
%Shape: Ellipse [id:dp4977716167720254] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (442.31,651.73) .. controls (442.31,650.32) and (443.45,649.18) .. (444.86,649.18) .. controls (446.27,649.18) and (447.41,650.32) .. (447.41,651.73) .. controls (447.41,653.14) and (446.27,654.28) .. (444.86,654.28) .. controls (443.45,654.28) and (442.31,653.14) .. (442.31,651.73) -- cycle ;
%Shape: Ellipse [id:dp5785273710033723] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (433.32,651.89) .. controls (433.32,650.48) and (434.46,649.34) .. (435.87,649.34) .. controls (437.28,649.34) and (438.42,650.48) .. (438.42,651.89) .. controls (438.42,653.3) and (437.28,654.44) .. (435.87,654.44) .. controls (434.46,654.44) and (433.32,653.3) .. (433.32,651.89) -- cycle ;
%Shape: Ellipse [id:dp16845287824168576] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (442.31,642.74) .. controls (442.31,641.33) and (443.45,640.19) .. (444.86,640.19) .. controls (446.27,640.19) and (447.41,641.33) .. (447.41,642.74) .. controls (447.41,644.15) and (446.27,645.29) .. (444.86,645.29) .. controls (443.45,645.29) and (442.31,644.15) .. (442.31,642.74) -- cycle ;
%Shape: Ellipse [id:dp11069995650590558] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (433.34,642.74) .. controls (433.34,641.33) and (434.48,640.19) .. (435.89,640.19) .. controls (437.3,640.19) and (438.44,641.33) .. (438.44,642.74) .. controls (438.44,644.15) and (437.3,645.29) .. (435.89,645.29) .. controls (434.48,645.29) and (433.34,644.15) .. (433.34,642.74) -- cycle ;
%Shape: Ellipse [id:dp7437998004263744] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (428.85,645.79) .. controls (428.85,644.38) and (429.99,643.24) .. (431.4,643.24) .. controls (432.81,643.24) and (433.95,644.38) .. (433.95,645.79) .. controls (433.95,647.2) and (432.81,648.34) .. (431.4,648.34) .. controls (429.99,648.34) and (428.85,647.2) .. (428.85,645.79) -- cycle ;
%Shape: Ellipse [id:dp9414994935423767] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (384.07,651.71) .. controls (384.07,650.3) and (385.21,649.15) .. (386.62,649.15) .. controls (388.03,649.15) and (389.17,650.3) .. (389.17,651.71) .. controls (389.17,653.11) and (388.03,654.26) .. (386.62,654.26) .. controls (385.21,654.26) and (384.07,653.11) .. (384.07,651.71) -- cycle ;
%Shape: Ellipse [id:dp790423477227403] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (388.51,666.67) .. controls (388.51,665.26) and (389.65,664.12) .. (391.06,664.12) .. controls (392.47,664.12) and (393.61,665.26) .. (393.61,666.67) .. controls (393.61,668.08) and (392.47,669.22) .. (391.06,669.22) .. controls (389.65,669.22) and (388.51,668.08) .. (388.51,666.67) -- cycle ;
%Shape: Ellipse [id:dp009967380751131572] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (388.57,657.67) .. controls (388.57,656.27) and (389.71,655.12) .. (391.12,655.12) .. controls (392.53,655.12) and (393.67,656.27) .. (393.67,657.67) .. controls (393.67,659.08) and (392.53,660.23) .. (391.12,660.23) .. controls (389.71,660.23) and (388.57,659.08) .. (388.57,657.67) -- cycle ;
%Shape: Ellipse [id:dp8357545874307585] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (397.53,657.67) .. controls (397.53,656.27) and (398.67,655.12) .. (400.08,655.12) .. controls (401.49,655.12) and (402.63,656.27) .. (402.63,657.67) .. controls (402.63,659.08) and (401.49,660.23) .. (400.08,660.23) .. controls (398.67,660.23) and (397.53,659.08) .. (397.53,657.67) -- cycle ;
%Shape: Ellipse [id:dp4975964222038952] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (393.06,642.71) .. controls (393.06,641.3) and (394.2,640.16) .. (395.61,640.16) .. controls (397.02,640.16) and (398.16,641.3) .. (398.16,642.71) .. controls (398.16,644.12) and (397.02,645.26) .. (395.61,645.26) .. controls (394.2,645.26) and (393.06,644.12) .. (393.06,642.71) -- cycle ;
%Shape: Ellipse [id:dp057055069625395194] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (397.53,648.82) .. controls (397.53,647.41) and (398.67,646.26) .. (400.08,646.26) .. controls (401.49,646.26) and (402.63,647.41) .. (402.63,648.82) .. controls (402.63,650.22) and (401.49,651.37) .. (400.08,651.37) .. controls (398.67,651.37) and (397.53,650.22) .. (397.53,648.82) -- cycle ;
%Shape: Ellipse [id:dp8259941063698727] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (406.52,648.82) .. controls (406.52,647.41) and (407.67,646.26) .. (409.08,646.26) .. controls (410.48,646.26) and (411.63,647.41) .. (411.63,648.82) .. controls (411.63,650.22) and (410.48,651.37) .. (409.08,651.37) .. controls (407.67,651.37) and (406.52,650.22) .. (406.52,648.82) -- cycle ;
%Shape: Ellipse [id:dp8240131242022584] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (401.95,663.78) .. controls (401.95,662.37) and (403.09,661.23) .. (404.5,661.23) .. controls (405.91,661.23) and (407.05,662.37) .. (407.05,663.78) .. controls (407.05,665.19) and (405.91,666.33) .. (404.5,666.33) .. controls (403.09,666.33) and (401.95,665.19) .. (401.95,663.78) -- cycle ;
%Shape: Ellipse [id:dp8634949794780669] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (366.06,669.56) .. controls (366.06,668.15) and (367.2,667.01) .. (368.61,667.01) .. controls (370.02,667.01) and (371.16,668.15) .. (371.16,669.56) .. controls (371.16,670.97) and (370.02,672.11) .. (368.61,672.11) .. controls (367.2,672.11) and (366.06,670.97) .. (366.06,669.56) -- cycle ;
%Shape: Ellipse [id:dp5841658667479833] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (366.06,660.56) .. controls (366.06,659.16) and (367.2,658.01) .. (368.61,658.01) .. controls (370.02,658.01) and (371.16,659.16) .. (371.16,660.56) .. controls (371.16,661.97) and (370.02,663.12) .. (368.61,663.12) .. controls (367.2,663.12) and (366.06,661.97) .. (366.06,660.56) -- cycle ;
%Shape: Ellipse [id:dp0960493832663063] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (370.63,645.6) .. controls (370.63,644.19) and (371.78,643.05) .. (373.18,643.05) .. controls (374.59,643.05) and (375.74,644.19) .. (375.74,645.6) .. controls (375.74,647.01) and (374.59,648.15) .. (373.18,648.15) .. controls (371.78,648.15) and (370.63,647.01) .. (370.63,645.6) -- cycle ;
%Shape: Ellipse [id:dp4005781623959923] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (375.08,651.57) .. controls (375.08,650.16) and (376.22,649.02) .. (377.63,649.02) .. controls (379.04,649.02) and (380.18,650.16) .. (380.18,651.57) .. controls (380.18,652.98) and (379.04,654.12) .. (377.63,654.12) .. controls (376.22,654.12) and (375.08,652.98) .. (375.08,651.57) -- cycle ;
%Shape: Ellipse [id:dp9801343171356672] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (379.57,666.53) .. controls (379.57,665.12) and (380.71,663.98) .. (382.12,663.98) .. controls (383.53,663.98) and (384.67,665.12) .. (384.67,666.53) .. controls (384.67,667.94) and (383.53,669.08) .. (382.12,669.08) .. controls (380.71,669.08) and (379.57,667.94) .. (379.57,666.53) -- cycle ;
%Shape: Ellipse [id:dp042489113959496616] 
\draw  [color={rgb, 255:red, 133; green, 246; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (375.08,660.56) .. controls (375.08,659.16) and (376.22,658.01) .. (377.63,658.01) .. controls (379.04,658.01) and (380.18,659.16) .. (380.18,660.56) .. controls (380.18,661.97) and (379.04,663.12) .. (377.63,663.12) .. controls (376.22,663.12) and (375.08,661.97) .. (375.08,660.56) -- cycle ;
%Straight Lines [id:da8392452257729727] 
\draw [line width=1.5]    (289,672.5) -- (340,672.5) ;
\draw [shift={(344,672.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4957610047460874] 
\draw [line width=1.5]    (10,697.5) -- (26,697.5) ;
\draw [shift={(30,697.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da1130810440866139] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (10,604.5) -- (10,697.5) ;
%Straight Lines [id:da9248628258884266] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (10,604.5) -- (371,604.5) ;
%Straight Lines [id:da03787675901730925] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (371,543.5) -- (371,604.5) ;

%Straight Lines [id:da23088363563969105] 
\draw    (172,976.5) -- (112.3,976.27) ;
%Shape: Polygon [id:ds46700433312724676] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (97.57,976.1) -- (88.82,1006.19) -- (52.09,984.04) -- (69.04,969.88) -- cycle ;
%Shape: Polygon [id:ds7863064278992928] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106.44,946.82) -- (63.25,952.5) -- (69.04,969.88) -- (97.57,976.1) -- cycle ;
%Shape: Polygon [id:ds39323089046798787] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (63.25,952.5) -- (69.04,969.88) -- (52.09,984.04) -- (11.83,959.5) -- cycle ;
%Shape: Polygon [id:ds0075331146555320805] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (65.61,868.21) -- (85.38,851.21) -- (89.2,877.86) -- (68.82,884.72) -- cycle ;
%Shape: Polygon [id:ds5472040081084873] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (38.07,857.55) -- (65.61,868.21) -- (68.82,884.72) -- (54.88,886.65) -- cycle ;
%Shape: Polygon [id:ds8656780568840836] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (38.07,857.55) -- (64.32,816.94) -- (76.57,880.89) -- (54.88,886.65) -- cycle ;
%Shape: Polygon [id:ds8780936969908536] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (64.32,816.94) -- (76.57,880.89) -- (89.2,877.86) -- (85.38,851.21) -- cycle ;
%Shape: Polygon [id:ds5379950374091567] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (64.32,816.94) -- (85.38,851.21) -- (65.61,868.21) -- (38.07,857.55) -- cycle ;
%Shape: Polygon [id:ds5010618959311071] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (85.38,851.21) -- (106.44,885.48) -- (97.57,914.75) -- (89.2,877.86) -- cycle ;
%Shape: Polygon [id:ds6916756949033742] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (68.82,884.72) -- (89.2,877.86) -- (76.57,880.89) -- (54.88,886.65) -- cycle ;
%Straight Lines [id:da5688949065023537] 
\draw [line width=0.75]    (76.57,880.89) -- (54.88,886.65) ;
%Shape: Polygon [id:ds36232787559789925] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (76.57,880.89) -- (88.82,944.84) -- (52.09,922.69) -- (54.88,886.65) -- cycle ;
%Shape: Polygon [id:ds9082232926138221] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (89.2,877.86) -- (97.57,914.75) -- (69.04,908.53) -- (68.82,884.72) -- cycle ;
%Shape: Polygon [id:ds33869103484305274] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (69.04,908.53) -- (97.57,914.75) -- (88.82,944.84) -- (52.09,922.69) -- cycle ;
%Shape: Polygon [id:ds7518672264140295] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (68.82,884.72) -- (69.04,908.53) -- (52.09,922.69) -- (54.88,886.65) -- cycle ;
%Shape: Polygon [id:ds5872251183269233] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (54.88,886.65) -- (52.09,922.69) -- (11.83,898.16) -- (38.07,857.33) -- cycle ;
%Shape: Triangle [id:dp1803462993389925] 
\draw  [line width=0.75]  (106.44,885.48) -- (88.82,944.84) -- (11.83,898.16) -- cycle ;
%Straight Lines [id:da5094397267175594] 
\draw [line width=0.75]    (64.32,816.94) -- (11.83,898.16) ;
%Straight Lines [id:da9696959685577958] 
\draw [line width=0.75]    (64.32,816.94) -- (88.82,944.84) ;
%Straight Lines [id:da7074912414911424] 
\draw [line width=0.75]    (64.32,816.94) -- (106.44,885.48) ;
%Shape: Ellipse [id:dp6398527431567548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.5,816.94) .. controls (62.5,815.93) and (63.31,815.12) .. (64.32,815.12) .. controls (65.33,815.12) and (66.14,815.93) .. (66.14,816.94) .. controls (66.14,817.95) and (65.33,818.76) .. (64.32,818.76) .. controls (63.31,818.76) and (62.5,817.95) .. (62.5,816.94) -- cycle ;
%Shape: Ellipse [id:dp11251235851962094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.21,908.53) .. controls (67.21,907.52) and (68.03,906.71) .. (69.04,906.71) .. controls (70.04,906.71) and (70.86,907.52) .. (70.86,908.53) .. controls (70.86,909.54) and (70.04,910.35) .. (69.04,910.35) .. controls (68.03,910.35) and (67.21,909.54) .. (67.21,908.53) -- cycle ;
%Shape: Ellipse [id:dp6838806932991932] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.38,877.86) .. controls (87.38,876.85) and (88.19,876.03) .. (89.2,876.03) .. controls (90.21,876.03) and (91.02,876.85) .. (91.02,877.86) .. controls (91.02,878.87) and (90.21,879.68) .. (89.2,879.68) .. controls (88.19,879.68) and (87.38,878.87) .. (87.38,877.86) -- cycle ;
%Shape: Ellipse [id:dp7995855973189623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.78,868.21) .. controls (63.78,867.2) and (64.6,866.38) .. (65.61,866.38) .. controls (66.61,866.38) and (67.43,867.2) .. (67.43,868.21) .. controls (67.43,869.21) and (66.61,870.03) .. (65.61,870.03) .. controls (64.6,870.03) and (63.78,869.21) .. (63.78,868.21) -- cycle ;
%Shape: Ellipse [id:dp7852287046080315] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.06,886.65) .. controls (53.06,885.65) and (53.87,884.83) .. (54.88,884.83) .. controls (55.89,884.83) and (56.7,885.65) .. (56.7,886.65) .. controls (56.7,887.66) and (55.89,888.48) .. (54.88,888.48) .. controls (53.87,888.48) and (53.06,887.66) .. (53.06,886.65) -- cycle ;
%Shape: Ellipse [id:dp12374202655969124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (10,898.16) .. controls (10,897.15) and (10.82,896.33) .. (11.83,896.33) .. controls (12.83,896.33) and (13.65,897.15) .. (13.65,898.16) .. controls (13.65,899.16) and (12.83,899.98) .. (11.83,899.98) .. controls (10.82,899.98) and (10,899.16) .. (10,898.16) -- cycle ;
%Shape: Ellipse [id:dp2913900669371806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.61,885.48) .. controls (104.61,884.47) and (105.43,883.65) .. (106.44,883.65) .. controls (107.45,883.65) and (108.26,884.47) .. (108.26,885.48) .. controls (108.26,886.48) and (107.45,887.3) .. (106.44,887.3) .. controls (105.43,887.3) and (104.61,886.48) .. (104.61,885.48) -- cycle ;
%Shape: Ellipse [id:dp24881673940327964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87,944.84) .. controls (87,943.83) and (87.81,943.02) .. (88.82,943.02) .. controls (89.83,943.02) and (90.64,943.83) .. (90.64,944.84) .. controls (90.64,945.85) and (89.83,946.66) .. (88.82,946.66) .. controls (87.81,946.66) and (87,945.85) .. (87,944.84) -- cycle ;
%Straight Lines [id:da08734993602102403] 
\draw [line width=0.75]    (38.07,857.33) -- (54.88,886.65) ;
%Straight Lines [id:da04224379923506971] 
\draw [line width=0.75]    (52.09,922.69) -- (54.88,886.65) ;
%Straight Lines [id:da8000694758475445] 
\draw [line width=0.75]    (76.57,880.89) -- (89.2,877.86) ;
%Straight Lines [id:da3763185584354374] 
\draw [line width=0.75]    (85.38,851.21) -- (89.2,877.86) ;
%Straight Lines [id:da15043385809701748] 
\draw [line width=0.75]    (97.57,914.75) -- (89.2,877.86) ;
%Straight Lines [id:da21371193811243705] 
\draw [line width=0.75]    (65.61,868.21) -- (38.07,857.55) ;
%Straight Lines [id:da25361112378986184] 
\draw [line width=0.75]    (85.38,851.21) -- (65.61,868.21) ;
%Straight Lines [id:da7437586543094524] 
\draw [line width=0.75]    (63.25,891.16) -- (65.61,868.21) ;
%Straight Lines [id:da019195381291039926] 
\draw [line width=0.75]    (69.04,908.53) -- (63.25,891.16) ;
%Straight Lines [id:da7562264851715195] 
\draw [line width=0.75]    (52.09,922.69) -- (69.04,908.53) ;
%Straight Lines [id:da46365628114195967] 
\draw [line width=0.75]    (97.57,914.75) -- (69.04,908.53) ;
%Shape: Ellipse [id:dp04274780758609287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67,884.72) .. controls (67,883.72) and (67.82,882.9) .. (68.82,882.9) .. controls (69.83,882.9) and (70.65,883.72) .. (70.65,884.72) .. controls (70.65,885.73) and (69.83,886.55) .. (68.82,886.55) .. controls (67.82,886.55) and (67,885.73) .. (67,884.72) -- cycle ;
%Shape: Ellipse [id:dp46787236839135526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.27,922.69) .. controls (50.27,921.68) and (51.08,920.87) .. (52.09,920.87) .. controls (53.1,920.87) and (53.92,921.68) .. (53.92,922.69) .. controls (53.92,923.7) and (53.1,924.51) .. (52.09,924.51) .. controls (51.08,924.51) and (50.27,923.7) .. (50.27,922.69) -- cycle ;
%Shape: Ellipse [id:dp567933073011603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.74,914.75) .. controls (95.74,913.75) and (96.56,912.93) .. (97.57,912.93) .. controls (98.57,912.93) and (99.39,913.75) .. (99.39,914.75) .. controls (99.39,915.76) and (98.57,916.58) .. (97.57,916.58) .. controls (96.56,916.58) and (95.74,915.76) .. (95.74,914.75) -- cycle ;
%Shape: Ellipse [id:dp2880516872387676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.42,891.16) .. controls (61.42,890.15) and (62.24,889.33) .. (63.25,889.33) .. controls (64.25,889.33) and (65.07,890.15) .. (65.07,891.16) .. controls (65.07,892.16) and (64.25,892.98) .. (63.25,892.98) .. controls (62.24,892.98) and (61.42,892.16) .. (61.42,891.16) -- cycle ;
%Shape: Ellipse [id:dp17035025926079028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.56,851.21) .. controls (83.56,850.2) and (84.37,849.39) .. (85.38,849.39) .. controls (86.39,849.39) and (87.2,850.2) .. (87.2,851.21) .. controls (87.2,852.22) and (86.39,853.03) .. (85.38,853.03) .. controls (84.37,853.03) and (83.56,852.22) .. (83.56,851.21) -- cycle ;
%Shape: Ellipse [id:dp939911358406957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.25,857.55) .. controls (36.25,856.54) and (37.07,855.73) .. (38.07,855.73) .. controls (39.08,855.73) and (39.9,856.54) .. (39.9,857.55) .. controls (39.9,858.56) and (39.08,859.37) .. (38.07,859.37) .. controls (37.07,859.37) and (36.25,858.56) .. (36.25,857.55) -- cycle ;
%Straight Lines [id:da6492462010592669] 
\draw [line width=0.75]    (68.82,884.72) -- (65.61,868.21) ;
%Straight Lines [id:da34640748657588927] 
\draw [line width=0.75]    (54.88,886.65) -- (68.82,884.72) ;
%Straight Lines [id:da6868789211758211] 
\draw [line width=0.75]    (89.2,877.86) -- (68.82,884.72) ;
%Straight Lines [id:da5088476496276869] 
\draw [line width=0.75]    (69.04,908.53) -- (68.82,884.72) ;
%Shape: Triangle [id:dp9841491926983148] 
\draw  [line width=0.75]  (106.44,946.82) -- (88.82,1006.19) -- (11.83,959.5) -- cycle ;
%Straight Lines [id:da22727790451220486] 
\draw [line width=0.75]    (69.04,969.88) -- (63.25,952.5) ;
%Shape: Ellipse [id:dp5265540211936889] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.61,946.82) .. controls (104.61,945.82) and (105.43,945) .. (106.44,945) .. controls (107.45,945) and (108.26,945.82) .. (108.26,946.82) .. controls (108.26,947.83) and (107.45,948.65) .. (106.44,948.65) .. controls (105.43,948.65) and (104.61,947.83) .. (104.61,946.82) -- cycle ;
%Shape: Ellipse [id:dp9753891583848522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.42,952.5) .. controls (61.42,951.5) and (62.24,950.68) .. (63.25,950.68) .. controls (64.25,950.68) and (65.07,951.5) .. (65.07,952.5) .. controls (65.07,953.51) and (64.25,954.33) .. (63.25,954.33) .. controls (62.24,954.33) and (61.42,953.51) .. (61.42,952.5) -- cycle ;
%Shape: Ellipse [id:dp11150376796482941] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.75,880.89) .. controls (74.75,879.88) and (75.56,879.07) .. (76.57,879.07) .. controls (77.58,879.07) and (78.39,879.88) .. (78.39,880.89) .. controls (78.39,881.9) and (77.58,882.71) .. (76.57,882.71) .. controls (75.56,882.71) and (74.75,881.9) .. (74.75,880.89) -- cycle ;
%Shape: Ellipse [id:dp1706925589208127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87,1006.19) .. controls (87,1005.18) and (87.81,1004.36) .. (88.82,1004.36) .. controls (89.83,1004.36) and (90.64,1005.18) .. (90.64,1006.19) .. controls (90.64,1007.19) and (89.83,1008.01) .. (88.82,1008.01) .. controls (87.81,1008.01) and (87,1007.19) .. (87,1006.19) -- cycle ;
%Shape: Ellipse [id:dp632615746573623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (50.27,984.04) .. controls (50.27,983.03) and (51.08,982.21) .. (52.09,982.21) .. controls (53.1,982.21) and (53.92,983.03) .. (53.92,984.04) .. controls (53.92,985.04) and (53.1,985.86) .. (52.09,985.86) .. controls (51.08,985.86) and (50.27,985.04) .. (50.27,984.04) -- cycle ;
%Shape: Ellipse [id:dp0883601458616553] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95.74,976.1) .. controls (95.74,975.09) and (96.56,974.28) .. (97.57,974.28) .. controls (98.57,974.28) and (99.39,975.09) .. (99.39,976.1) .. controls (99.39,977.11) and (98.57,977.92) .. (97.57,977.92) .. controls (96.56,977.92) and (95.74,977.11) .. (95.74,976.1) -- cycle ;
%Shape: Ellipse [id:dp3645822892771138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.21,969.88) .. controls (67.21,968.87) and (68.03,968.06) .. (69.04,968.06) .. controls (70.04,968.06) and (70.86,968.87) .. (70.86,969.88) .. controls (70.86,970.89) and (70.04,971.7) .. (69.04,971.7) .. controls (68.03,971.7) and (67.21,970.89) .. (67.21,969.88) -- cycle ;
%Shape: Ellipse [id:dp166553603432246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (10,959.5) .. controls (10,958.5) and (10.82,957.68) .. (11.83,957.68) .. controls (12.83,957.68) and (13.65,958.5) .. (13.65,959.5) .. controls (13.65,960.51) and (12.83,961.33) .. (11.83,961.33) .. controls (10.82,961.33) and (10,960.51) .. (10,959.5) -- cycle ;
%Straight Lines [id:da18452493942331616] 
\draw [line width=0.75]    (69.04,969.88) -- (52.09,984.04) ;
%Straight Lines [id:da20448388892558] 
\draw [line width=0.75]    (97.57,976.1) -- (69.04,969.88) ;
%Shape: Polygon [id:ds9190489212792201] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (252.83,978.1) -- (244.09,1008.19) -- (207.36,986.04) -- (224.31,971.88) -- cycle ;
%Shape: Polygon [id:ds4420574034390695] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (261.71,948.82) -- (218.51,954.5) -- (224.31,971.88) -- (252.83,978.1) -- cycle ;
%Shape: Polygon [id:ds3389228772722044] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (218.51,954.5) -- (224.31,971.88) -- (207.36,986.04) -- (167.1,961.5) -- cycle ;
%Shape: Polygon [id:ds027879609941192318] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220.87,870.21) -- (240.65,853.21) -- (244.47,879.86) -- (224.09,886.72) -- cycle ;
%Shape: Polygon [id:ds40406098644011745] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (193.34,859.55) -- (220.87,870.21) -- (224.09,886.72) -- (210.15,888.65) -- cycle ;
%Shape: Polygon [id:ds8762596249954793] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193.34,859.55) -- (219.59,818.94) -- (231.84,882.89) -- (210.15,888.65) -- cycle ;
%Shape: Polygon [id:ds47439670501546305] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219.59,818.94) -- (231.84,882.89) -- (244.47,879.86) -- (240.65,853.21) -- cycle ;
%Shape: Polygon [id:ds7428023409727763] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (219.59,818.94) -- (240.65,853.21) -- (220.87,870.21) -- (193.34,859.55) -- cycle ;
%Shape: Polygon [id:ds9272785080119903] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240.65,853.21) -- (261.71,887.48) -- (252.83,916.75) -- (244.47,879.86) -- cycle ;
%Shape: Polygon [id:ds5036616726820934] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (224.09,886.72) -- (244.47,879.86) -- (231.84,882.89) -- (210.15,888.65) -- cycle ;
%Straight Lines [id:da558991196834164] 
\draw [line width=0.75]    (231.84,882.89) -- (210.15,888.65) ;
%Shape: Polygon [id:ds4801859200460076] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (231.84,882.89) -- (244.09,946.84) -- (207.36,924.69) -- (210.15,888.65) -- cycle ;
%Shape: Polygon [id:ds30045194881147275] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (244.47,879.86) -- (252.83,916.75) -- (224.31,910.53) -- (224.09,886.72) -- cycle ;
%Shape: Polygon [id:ds6117324897306615] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (224.31,910.53) -- (252.83,916.75) -- (244.09,946.84) -- (207.36,924.69) -- cycle ;
%Shape: Polygon [id:ds16154049315649865] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (224.09,886.72) -- (224.31,910.53) -- (207.36,924.69) -- (210.15,888.65) -- cycle ;
%Shape: Polygon [id:ds6090017627560577] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (210.15,888.65) -- (207.36,924.69) -- (167.1,900.16) -- (193.34,859.33) -- cycle ;
%Shape: Triangle [id:dp2866495740111974] 
\draw  [line width=0.75]  (261.71,887.48) -- (244.09,946.84) -- (167.1,900.16) -- cycle ;
%Straight Lines [id:da34024187346237833] 
\draw [line width=0.75]    (219.59,818.94) -- (167.1,900.16) ;
%Straight Lines [id:da06643878515468005] 
\draw [line width=0.75]    (219.59,818.94) -- (244.09,946.84) ;
%Straight Lines [id:da8896883773149872] 
\draw [line width=0.75]    (219.59,818.94) -- (261.71,887.48) ;
%Shape: Ellipse [id:dp475377101949648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.76,818.94) .. controls (217.76,817.93) and (218.58,817.12) .. (219.59,817.12) .. controls (220.59,817.12) and (221.41,817.93) .. (221.41,818.94) .. controls (221.41,819.95) and (220.59,820.76) .. (219.59,820.76) .. controls (218.58,820.76) and (217.76,819.95) .. (217.76,818.94) -- cycle ;
%Shape: Ellipse [id:dp08639841313975904] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.48,910.53) .. controls (222.48,909.52) and (223.3,908.71) .. (224.31,908.71) .. controls (225.31,908.71) and (226.13,909.52) .. (226.13,910.53) .. controls (226.13,911.54) and (225.31,912.35) .. (224.31,912.35) .. controls (223.3,912.35) and (222.48,911.54) .. (222.48,910.53) -- cycle ;
%Shape: Ellipse [id:dp6947108048752745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.65,879.86) .. controls (242.65,878.85) and (243.46,878.03) .. (244.47,878.03) .. controls (245.48,878.03) and (246.29,878.85) .. (246.29,879.86) .. controls (246.29,880.87) and (245.48,881.68) .. (244.47,881.68) .. controls (243.46,881.68) and (242.65,880.87) .. (242.65,879.86) -- cycle ;
%Shape: Ellipse [id:dp07046299866956296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.05,870.21) .. controls (219.05,869.2) and (219.87,868.38) .. (220.87,868.38) .. controls (221.88,868.38) and (222.7,869.2) .. (222.7,870.21) .. controls (222.7,871.21) and (221.88,872.03) .. (220.87,872.03) .. controls (219.87,872.03) and (219.05,871.21) .. (219.05,870.21) -- cycle ;
%Shape: Ellipse [id:dp1607243618714158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.33,888.65) .. controls (208.33,887.65) and (209.14,886.83) .. (210.15,886.83) .. controls (211.16,886.83) and (211.97,887.65) .. (211.97,888.65) .. controls (211.97,889.66) and (211.16,890.48) .. (210.15,890.48) .. controls (209.14,890.48) and (208.33,889.66) .. (208.33,888.65) -- cycle ;
%Shape: Ellipse [id:dp36941997265797144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.27,900.16) .. controls (165.27,899.15) and (166.09,898.33) .. (167.1,898.33) .. controls (168.1,898.33) and (168.92,899.15) .. (168.92,900.16) .. controls (168.92,901.16) and (168.1,901.98) .. (167.1,901.98) .. controls (166.09,901.98) and (165.27,901.16) .. (165.27,900.16) -- cycle ;
%Shape: Ellipse [id:dp10220728361141862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.88,887.48) .. controls (259.88,886.47) and (260.7,885.65) .. (261.71,885.65) .. controls (262.71,885.65) and (263.53,886.47) .. (263.53,887.48) .. controls (263.53,888.48) and (262.71,889.3) .. (261.71,889.3) .. controls (260.7,889.3) and (259.88,888.48) .. (259.88,887.48) -- cycle ;
%Shape: Ellipse [id:dp7267500150125464] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.26,946.84) .. controls (242.26,945.83) and (243.08,945.02) .. (244.09,945.02) .. controls (245.09,945.02) and (245.91,945.83) .. (245.91,946.84) .. controls (245.91,947.85) and (245.09,948.66) .. (244.09,948.66) .. controls (243.08,948.66) and (242.26,947.85) .. (242.26,946.84) -- cycle ;
%Straight Lines [id:da9115523875058859] 
\draw [line width=0.75]    (193.34,859.33) -- (210.15,888.65) ;
%Straight Lines [id:da6469867796073423] 
\draw [line width=0.75]    (207.36,924.69) -- (210.15,888.65) ;
%Straight Lines [id:da48441180574652] 
\draw [line width=0.75]    (231.84,882.89) -- (244.47,879.86) ;
%Straight Lines [id:da1009264870389851] 
\draw [line width=0.75]    (240.65,853.21) -- (244.47,879.86) ;
%Straight Lines [id:da4411872742375792] 
\draw [line width=0.75]    (252.83,916.75) -- (244.47,879.86) ;
%Straight Lines [id:da8844114041664932] 
\draw [line width=0.75]    (220.87,870.21) -- (193.34,859.55) ;
%Straight Lines [id:da09018560004014475] 
\draw [line width=0.75]    (240.65,853.21) -- (220.87,870.21) ;
%Straight Lines [id:da8986946616257367] 
\draw [line width=0.75]    (218.51,893.16) -- (220.87,870.21) ;
%Straight Lines [id:da3709222748986414] 
\draw [line width=0.75]    (224.31,910.53) -- (218.51,893.16) ;
%Straight Lines [id:da5686432308010374] 
\draw [line width=0.75]    (207.36,924.69) -- (224.31,910.53) ;
%Straight Lines [id:da14300621029883498] 
\draw [line width=0.75]    (252.83,916.75) -- (224.31,910.53) ;
%Shape: Ellipse [id:dp24926640665437727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.27,886.72) .. controls (222.27,885.72) and (223.08,884.9) .. (224.09,884.9) .. controls (225.1,884.9) and (225.91,885.72) .. (225.91,886.72) .. controls (225.91,887.73) and (225.1,888.55) .. (224.09,888.55) .. controls (223.08,888.55) and (222.27,887.73) .. (222.27,886.72) -- cycle ;
%Shape: Ellipse [id:dp4684419801479959] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.54,924.69) .. controls (205.54,923.68) and (206.35,922.87) .. (207.36,922.87) .. controls (208.37,922.87) and (209.18,923.68) .. (209.18,924.69) .. controls (209.18,925.7) and (208.37,926.51) .. (207.36,926.51) .. controls (206.35,926.51) and (205.54,925.7) .. (205.54,924.69) -- cycle ;
%Shape: Ellipse [id:dp3783827911795018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.01,916.75) .. controls (251.01,915.75) and (251.83,914.93) .. (252.83,914.93) .. controls (253.84,914.93) and (254.66,915.75) .. (254.66,916.75) .. controls (254.66,917.76) and (253.84,918.58) .. (252.83,918.58) .. controls (251.83,918.58) and (251.01,917.76) .. (251.01,916.75) -- cycle ;
%Shape: Ellipse [id:dp6814546265844432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.69,893.16) .. controls (216.69,892.15) and (217.51,891.33) .. (218.51,891.33) .. controls (219.52,891.33) and (220.34,892.15) .. (220.34,893.16) .. controls (220.34,894.16) and (219.52,894.98) .. (218.51,894.98) .. controls (217.51,894.98) and (216.69,894.16) .. (216.69,893.16) -- cycle ;
%Shape: Ellipse [id:dp16036502671977304] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.82,853.21) .. controls (238.82,852.2) and (239.64,851.39) .. (240.65,851.39) .. controls (241.65,851.39) and (242.47,852.2) .. (242.47,853.21) .. controls (242.47,854.22) and (241.65,855.03) .. (240.65,855.03) .. controls (239.64,855.03) and (238.82,854.22) .. (238.82,853.21) -- cycle ;
%Shape: Ellipse [id:dp34404746468068903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.52,859.55) .. controls (191.52,858.54) and (192.33,857.73) .. (193.34,857.73) .. controls (194.35,857.73) and (195.16,858.54) .. (195.16,859.55) .. controls (195.16,860.56) and (194.35,861.37) .. (193.34,861.37) .. controls (192.33,861.37) and (191.52,860.56) .. (191.52,859.55) -- cycle ;
%Straight Lines [id:da22471271715566488] 
\draw [line width=0.75]    (224.09,886.72) -- (220.87,870.21) ;
%Straight Lines [id:da46937576982994644] 
\draw [line width=0.75]    (210.15,888.65) -- (224.09,886.72) ;
%Straight Lines [id:da6742761740656494] 
\draw [line width=0.75]    (244.47,879.86) -- (224.09,886.72) ;
%Straight Lines [id:da4232641716208284] 
\draw [line width=0.75]    (224.31,910.53) -- (224.09,886.72) ;
%Shape: Triangle [id:dp7540007858434957] 
\draw  [line width=0.75]  (261.71,948.82) -- (244.09,1008.19) -- (167.1,961.5) -- cycle ;
%Straight Lines [id:da7905117972618284] 
\draw [line width=0.75]    (224.31,971.88) -- (218.51,954.5) ;
%Shape: Ellipse [id:dp8102428512298478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.88,948.82) .. controls (259.88,947.82) and (260.7,947) .. (261.71,947) .. controls (262.71,947) and (263.53,947.82) .. (263.53,948.82) .. controls (263.53,949.83) and (262.71,950.65) .. (261.71,950.65) .. controls (260.7,950.65) and (259.88,949.83) .. (259.88,948.82) -- cycle ;
%Shape: Ellipse [id:dp5463474359562297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.69,954.5) .. controls (216.69,953.5) and (217.51,952.68) .. (218.51,952.68) .. controls (219.52,952.68) and (220.34,953.5) .. (220.34,954.5) .. controls (220.34,955.51) and (219.52,956.33) .. (218.51,956.33) .. controls (217.51,956.33) and (216.69,955.51) .. (216.69,954.5) -- cycle ;
%Shape: Ellipse [id:dp6822258149315881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.01,882.89) .. controls (230.01,881.88) and (230.83,881.07) .. (231.84,881.07) .. controls (232.84,881.07) and (233.66,881.88) .. (233.66,882.89) .. controls (233.66,883.9) and (232.84,884.71) .. (231.84,884.71) .. controls (230.83,884.71) and (230.01,883.9) .. (230.01,882.89) -- cycle ;
%Shape: Ellipse [id:dp273717665705578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.26,1008.19) .. controls (242.26,1007.18) and (243.08,1006.36) .. (244.09,1006.36) .. controls (245.09,1006.36) and (245.91,1007.18) .. (245.91,1008.19) .. controls (245.91,1009.19) and (245.09,1010.01) .. (244.09,1010.01) .. controls (243.08,1010.01) and (242.26,1009.19) .. (242.26,1008.19) -- cycle ;
%Shape: Ellipse [id:dp9298755923307668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.54,986.04) .. controls (205.54,985.03) and (206.35,984.21) .. (207.36,984.21) .. controls (208.37,984.21) and (209.18,985.03) .. (209.18,986.04) .. controls (209.18,987.04) and (208.37,987.86) .. (207.36,987.86) .. controls (206.35,987.86) and (205.54,987.04) .. (205.54,986.04) -- cycle ;
%Shape: Ellipse [id:dp16169434713630648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.01,978.1) .. controls (251.01,977.09) and (251.83,976.28) .. (252.83,976.28) .. controls (253.84,976.28) and (254.66,977.09) .. (254.66,978.1) .. controls (254.66,979.11) and (253.84,979.92) .. (252.83,979.92) .. controls (251.83,979.92) and (251.01,979.11) .. (251.01,978.1) -- cycle ;
%Shape: Ellipse [id:dp19672095355834762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.48,971.88) .. controls (222.48,970.87) and (223.3,970.06) .. (224.31,970.06) .. controls (225.31,970.06) and (226.13,970.87) .. (226.13,971.88) .. controls (226.13,972.89) and (225.31,973.7) .. (224.31,973.7) .. controls (223.3,973.7) and (222.48,972.89) .. (222.48,971.88) -- cycle ;
%Shape: Ellipse [id:dp9755010532189453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.27,961.5) .. controls (165.27,960.5) and (166.09,959.68) .. (167.1,959.68) .. controls (168.1,959.68) and (168.92,960.5) .. (168.92,961.5) .. controls (168.92,962.51) and (168.1,963.33) .. (167.1,963.33) .. controls (166.09,963.33) and (165.27,962.51) .. (165.27,961.5) -- cycle ;
%Straight Lines [id:da8192856361248005] 
\draw [line width=0.75]    (224.31,971.88) -- (207.36,986.04) ;
%Straight Lines [id:da18069397204165383] 
\draw [line width=0.75]    (252.83,978.1) -- (224.31,971.88) ;
%Straight Lines [id:da15305794113898652] 
\draw    (167.1,902.43) -- (167.1,961.95) ;
%Flowchart: Or [id:dp6700551108880966] 
\draw   (158.92,961.95) .. controls (158.92,966.47) and (162.58,970.13) .. (167.1,970.13) .. controls (171.61,970.13) and (175.28,966.47) .. (175.28,961.95) .. controls (175.28,957.44) and (171.61,953.77) .. (167.1,953.77) .. controls (162.58,953.77) and (158.92,957.44) .. (158.92,961.95) -- cycle ; \draw   (158.92,961.95) -- (175.28,961.95) ; \draw   (167.1,970.13) -- (167.1,953.77) ;
%Straight Lines [id:da7263289939564086] 
\draw    (207.26,926.68) -- (207.26,986.2) ;
%Flowchart: Or [id:dp6691073007555924] 
\draw   (199.08,986.2) .. controls (199.08,990.72) and (202.74,994.38) .. (207.26,994.38) .. controls (211.78,994.38) and (215.44,990.72) .. (215.44,986.2) .. controls (215.44,981.69) and (211.78,978.02) .. (207.26,978.02) .. controls (202.74,978.02) and (199.08,981.69) .. (199.08,986.2) -- cycle ; \draw   (199.08,986.2) -- (215.44,986.2) ; \draw   (207.26,994.38) -- (207.26,978.02) ;
%Straight Lines [id:da9268829804211834] 
\draw    (218.63,894.85) -- (218.63,954.38) ;
%Flowchart: Or [id:dp504136652188007] 
\draw   (210.45,954.38) .. controls (210.45,958.89) and (214.11,962.56) .. (218.63,962.56) .. controls (223.14,962.56) and (226.81,958.89) .. (226.81,954.38) .. controls (226.81,949.86) and (223.14,946.2) .. (218.63,946.2) .. controls (214.11,946.2) and (210.45,949.86) .. (210.45,954.38) -- cycle ; \draw   (210.45,954.38) -- (226.81,954.38) ; \draw   (218.63,962.56) -- (218.63,946.2) ;
%Straight Lines [id:da7945973612919498] 
\draw    (261.82,889.55) -- (261.82,949.07) ;
%Flowchart: Or [id:dp33258415537860264] 
\draw   (253.64,949.07) .. controls (253.64,953.59) and (257.3,957.25) .. (261.82,957.25) .. controls (266.34,957.25) and (270,953.59) .. (270,949.07) .. controls (270,944.55) and (266.34,940.89) .. (261.82,940.89) .. controls (257.3,940.89) and (253.64,944.55) .. (253.64,949.07) -- cycle ; \draw   (253.64,949.07) -- (270,949.07) ; \draw   (261.82,957.25) -- (261.82,940.89) ;
%Straight Lines [id:da7161256473723303] 
\draw    (223.93,912.28) -- (223.93,971.81) ;
%Flowchart: Or [id:dp8078939397199425] 
\draw   (215.75,971.81) .. controls (215.75,976.32) and (219.41,979.99) .. (223.93,979.99) .. controls (228.45,979.99) and (232.11,976.32) .. (232.11,971.81) .. controls (232.11,967.29) and (228.45,963.62) .. (223.93,963.62) .. controls (219.41,963.62) and (215.75,967.29) .. (215.75,971.81) -- cycle ; \draw   (215.75,971.81) -- (232.11,971.81) ; \draw   (223.93,979.99) -- (223.93,963.62) ;
%Straight Lines [id:da9729881596441737] 
\draw    (252.73,918.34) -- (252.73,977.87) ;
%Flowchart: Or [id:dp08477421702084875] 
\draw   (244.55,977.87) .. controls (244.55,982.39) and (248.21,986.05) .. (252.73,986.05) .. controls (257.24,986.05) and (260.91,982.39) .. (260.91,977.87) .. controls (260.91,973.35) and (257.24,969.69) .. (252.73,969.69) .. controls (248.21,969.69) and (244.55,973.35) .. (244.55,977.87) -- cycle ; \draw   (244.55,977.87) -- (260.91,977.87) ; \draw   (252.73,986.05) -- (252.73,969.69) ;
%Straight Lines [id:da7602573810105767] 
\draw    (244.39,948.66) -- (244.39,1008.18) ;
%Flowchart: Or [id:dp12973351239356146] 
\draw   (236.21,1008.18) .. controls (236.21,1012.7) and (239.87,1016.36) .. (244.39,1016.36) .. controls (248.91,1016.36) and (252.57,1012.7) .. (252.57,1008.18) .. controls (252.57,1003.66) and (248.91,1000) .. (244.39,1000) .. controls (239.87,1000) and (236.21,1003.66) .. (236.21,1008.18) -- cycle ; \draw   (236.21,1008.18) -- (252.57,1008.18) ; \draw   (244.39,1016.36) -- (244.39,1000) ;
%Straight Lines [id:da8982734124248449] 
\draw    (318,887.5) -- (272,887.5) ;
%Flowchart: Process [id:dp6528083956093935] 
\draw   (318,872) -- (358,872) -- (358,901) -- (318,901) -- cycle ;
%Shape: Arc [id:dp015236327195121135] 
\draw  [draw opacity=0] (323,896) .. controls (323,896) and (323,896) .. (323,896) .. controls (323,887.72) and (329.72,881) .. (338,881) .. controls (346.28,881) and (353,887.72) .. (353,896) .. controls (353,896) and (353,896) .. (353,896) -- (338,896) -- cycle ; \draw   (323,896) .. controls (323,896) and (323,896) .. (323,896) .. controls (323,887.72) and (329.72,881) .. (338,881) .. controls (346.28,881) and (353,887.72) .. (353,896) .. controls (353,896) and (353,896) .. (353,896) ;  
%Shape: Circle [id:dp14403978366560044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.5,896) .. controls (336.5,895.17) and (337.17,894.5) .. (338,894.5) .. controls (338.83,894.5) and (339.5,895.17) .. (339.5,896) .. controls (339.5,896.83) and (338.83,897.5) .. (338,897.5) .. controls (337.17,897.5) and (336.5,896.83) .. (336.5,896) -- cycle ;
%Straight Lines [id:da25925000085580663] 
\draw    (338,896) -- (349.37,878.52) ;
\draw [shift={(351,876)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Straight Lines [id:da5246398779244826] 
\draw    (382,977) -- (276,977) ;
%Flowchart: Alternative Process [id:dp31430758231640366] 
\draw  [fill={rgb, 255:red, 214; green, 244; blue, 254 }  ,fill opacity=1 ] (327.19,966.84) .. controls (327.19,964.44) and (329.13,962.5) .. (331.53,962.5) -- (347.66,962.5) .. controls (350.06,962.5) and (352,964.44) .. (352,966.84) -- (352,984.16) .. controls (352,986.56) and (350.06,988.5) .. (347.66,988.5) -- (331.53,988.5) .. controls (329.13,988.5) and (327.19,986.56) .. (327.19,984.16) -- cycle ;
%Shape: Polygon [id:ds9176164126286894] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (462.57,978.1) -- (453.82,1008.19) -- (417.09,986.04) -- (434.04,971.88) -- cycle ;
%Shape: Polygon [id:ds08915644959706803] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (471.44,948.82) -- (428.25,954.5) -- (434.04,971.88) -- (462.57,978.1) -- cycle ;
%Shape: Polygon [id:ds5211251259201899] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (428.25,954.5) -- (434.04,971.88) -- (417.09,986.04) -- (376.83,961.5) -- cycle ;
%Shape: Triangle [id:dp49292052543888065] 
\draw  [line width=0.75]  (471.44,948.82) -- (453.82,1008.19) -- (376.83,961.5) -- cycle ;
%Straight Lines [id:da9156738565030685] 
\draw [line width=0.75]    (434.04,971.88) -- (428.25,954.5) ;
%Shape: Ellipse [id:dp14930972179911706] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.61,948.82) .. controls (469.61,947.82) and (470.43,947) .. (471.44,947) .. controls (472.45,947) and (473.26,947.82) .. (473.26,948.82) .. controls (473.26,949.83) and (472.45,950.65) .. (471.44,950.65) .. controls (470.43,950.65) and (469.61,949.83) .. (469.61,948.82) -- cycle ;
%Shape: Ellipse [id:dp20572046522891052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.42,954.5) .. controls (426.42,953.5) and (427.24,952.68) .. (428.25,952.68) .. controls (429.25,952.68) and (430.07,953.5) .. (430.07,954.5) .. controls (430.07,955.51) and (429.25,956.33) .. (428.25,956.33) .. controls (427.24,956.33) and (426.42,955.51) .. (426.42,954.5) -- cycle ;
%Shape: Ellipse [id:dp9432558291742038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452,1008.19) .. controls (452,1007.18) and (452.81,1006.36) .. (453.82,1006.36) .. controls (454.83,1006.36) and (455.64,1007.18) .. (455.64,1008.19) .. controls (455.64,1009.19) and (454.83,1010.01) .. (453.82,1010.01) .. controls (452.81,1010.01) and (452,1009.19) .. (452,1008.19) -- cycle ;
%Shape: Ellipse [id:dp6652774743263542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.27,986.04) .. controls (415.27,985.03) and (416.08,984.21) .. (417.09,984.21) .. controls (418.1,984.21) and (418.92,985.03) .. (418.92,986.04) .. controls (418.92,987.04) and (418.1,987.86) .. (417.09,987.86) .. controls (416.08,987.86) and (415.27,987.04) .. (415.27,986.04) -- cycle ;
%Shape: Ellipse [id:dp6911652648815216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.74,978.1) .. controls (460.74,977.09) and (461.56,976.28) .. (462.57,976.28) .. controls (463.57,976.28) and (464.39,977.09) .. (464.39,978.1) .. controls (464.39,979.11) and (463.57,979.92) .. (462.57,979.92) .. controls (461.56,979.92) and (460.74,979.11) .. (460.74,978.1) -- cycle ;
%Shape: Ellipse [id:dp04656613098096907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.21,971.88) .. controls (432.21,970.87) and (433.03,970.06) .. (434.04,970.06) .. controls (435.04,970.06) and (435.86,970.87) .. (435.86,971.88) .. controls (435.86,972.89) and (435.04,973.7) .. (434.04,973.7) .. controls (433.03,973.7) and (432.21,972.89) .. (432.21,971.88) -- cycle ;
%Shape: Ellipse [id:dp03382936967347028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375,961.5) .. controls (375,960.5) and (375.82,959.68) .. (376.83,959.68) .. controls (377.83,959.68) and (378.65,960.5) .. (378.65,961.5) .. controls (378.65,962.51) and (377.83,963.33) .. (376.83,963.33) .. controls (375.82,963.33) and (375,962.51) .. (375,961.5) -- cycle ;
%Straight Lines [id:da014765981136032558] 
\draw [line width=0.75]    (434.04,971.88) -- (417.09,986.04) ;
%Straight Lines [id:da628231332507951] 
\draw [line width=0.75]    (462.57,978.1) -- (434.04,971.88) ;
%Straight Lines [id:da4188892464442776] 
\draw    (340.5,901) -- (340.5,962)(337.5,901) -- (337.5,962) ;
%Straight Lines [id:da8269439969261148] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (64.32,818.76) -- (219.59,818.94) ;
%Straight Lines [id:da4099287984472343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (87,944.84) -- (242.26,945.02) ;
%Straight Lines [id:da7433188003866159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (99.39,914.75) -- (254.66,914.93) ;
%Straight Lines [id:da03900830023590618] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (67.43,870.03) -- (222.7,870.21) ;
%Straight Lines [id:da6201234594591176] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (38.07,859.16) -- (193.34,859.33) ;
%Straight Lines [id:da12761240759472448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (85.38,851.21) -- (240.65,851.39) ;
%Straight Lines [id:da09073321954790592] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (69.04,908.53) -- (224.31,908.71) ;
%Straight Lines [id:da8391773845747467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (52.09,922.69) -- (207.36,922.87) ;
%Straight Lines [id:da3125241472295336] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ] [dash pattern={on 0.84pt off 2.51pt}]  (11.83,899.98) -- (167.1,900.16) ;

%Shape: Polygon Curved [id:ds392472081078581] 
\path  [shading=_0al8rf7gj,_m56rtssal] (16.36,10.27) .. controls (17.21,10.22) and (69.42,10.27) .. (80.86,10.38) .. controls (92.31,10.48) and (138.2,10.59) .. (142.37,10.48) .. controls (146.54,10.38) and (142.91,23.32) .. (138.63,23.32) .. controls (134.35,23.32) and (104.93,23.21) .. (82.47,23.43) .. controls (60,23.64) and (83.75,76.92) .. (58.5,76.7) .. controls (33.26,76.49) and (27.27,76.38) .. (17.43,76.6) .. controls (7.58,76.81) and (11.81,60.15) .. (12.56,43.55) .. controls (13.31,26.96) and (15.5,10.32) .. (16.36,10.27) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (16.36,10.27) .. controls (17.21,10.22) and (69.42,10.27) .. (80.86,10.38) .. controls (92.31,10.48) and (138.2,10.59) .. (142.37,10.48) .. controls (146.54,10.38) and (142.91,23.32) .. (138.63,23.32) .. controls (134.35,23.32) and (104.93,23.21) .. (82.47,23.43) .. controls (60,23.64) and (83.75,76.92) .. (58.5,76.7) .. controls (33.26,76.49) and (27.27,76.38) .. (17.43,76.6) .. controls (7.58,76.81) and (11.81,60.15) .. (12.56,43.55) .. controls (13.31,26.96) and (15.5,10.32) .. (16.36,10.27) -- cycle ; % for border 

%Straight Lines [id:da5283216962524739] 
\draw    (35.18,68.36) -- (56.84,68.44) ;
%Straight Lines [id:da23516901166852677] 
\draw    (35.18,55.52) -- (55.21,55.52) ;
%Straight Lines [id:da19743627410333098] 
\draw    (35.18,42.68) -- (55.72,42.86) ;
%Straight Lines [id:da26601425477815566] 
\draw    (35.18,29.85) -- (54.7,29.76) ;
%Straight Lines [id:da43265302622588986] 
\draw    (34.97,17.01) -- (57.18,17.18) ;
%Shape: Rectangle [id:dp16353662647314016] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.46,12.6) -- (27.37,12.6) -- (27.37,15.5) -- (24.46,15.5) -- cycle ;
%Shape: Rectangle [id:dp3686191322793295] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.27,18.41) -- (33.18,18.41) -- (33.18,21.31) -- (30.27,21.31) -- cycle ;
%Shape: Rectangle [id:dp7305291334556738] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (27.37,18.41) -- (30.27,18.41) -- (30.27,21.31) -- (27.37,21.31) -- cycle ;
%Shape: Rectangle [id:dp29279579673589307] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.46,18.41) -- (27.37,18.41) -- (27.37,21.32) -- (24.46,21.32) -- cycle ;
%Shape: Rectangle [id:dp27775094992524596] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30.27,15.5) -- (33.18,15.5) -- (33.18,18.41) -- (30.27,18.41) -- cycle ;
%Shape: Rectangle [id:dp8898876498465835] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (27.37,15.5) -- (30.27,15.5) -- (30.27,18.41) -- (27.37,18.41) -- cycle ;
%Shape: Rectangle [id:dp259592132062032] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,15.5) -- (27.37,15.5) -- (27.37,18.41) -- (24.46,18.41) -- cycle ;
%Shape: Rectangle [id:dp6190421879962943] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.27,12.6) -- (33.18,12.6) -- (33.18,15.5) -- (30.27,15.5) -- cycle ;
%Shape: Rectangle [id:dp028894608671138133] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (27.37,12.6) -- (30.27,12.6) -- (30.27,15.5) -- (27.37,15.5) -- cycle ;
%Shape: Chord [id:dp9332343907956531] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,21.32) .. controls (23.71,21.32) and (23.09,20.67) .. (23.09,19.86) .. controls (23.09,19.06) and (23.71,18.41) .. (24.46,18.41) -- cycle ;
%Shape: Chord [id:dp9927619749741626] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,12.6) .. controls (24.46,12.6) and (24.46,12.6) .. (24.46,12.6) .. controls (24.46,12.6) and (24.46,12.6) .. (24.46,12.6) .. controls (24.46,11.84) and (25.11,11.23) .. (25.91,11.23) .. controls (26.72,11.23) and (27.37,11.84) .. (27.37,12.6) -- cycle ;
%Shape: Chord [id:dp6737038636257033] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (33.18,21.31) .. controls (33.18,22.07) and (32.53,22.68) .. (31.73,22.68) .. controls (30.92,22.68) and (30.27,22.07) .. (30.27,21.31) -- cycle ;
%Shape: Chord [id:dp25639587073086667] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (33.18,12.6) .. controls (33.18,12.6) and (33.18,12.6) .. (33.18,12.6) .. controls (33.18,12.6) and (33.18,12.6) .. (33.18,12.6) .. controls (33.93,12.6) and (34.54,13.25) .. (34.54,14.05) .. controls (34.54,14.86) and (33.93,15.51) .. (33.18,15.51) -- cycle ;

%Shape: Rectangle [id:dp7557566384446911] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.46,63.95) -- (27.37,63.95) -- (27.37,66.85) -- (24.46,66.85) -- cycle ;
%Shape: Rectangle [id:dp9933562199375479] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.27,69.76) -- (33.18,69.76) -- (33.18,72.66) -- (30.27,72.66) -- cycle ;
%Shape: Rectangle [id:dp8703173855281677] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (27.37,69.76) -- (30.27,69.76) -- (30.27,72.66) -- (27.37,72.66) -- cycle ;
%Shape: Rectangle [id:dp595550749469872] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.46,69.76) -- (27.37,69.76) -- (27.37,72.67) -- (24.46,72.67) -- cycle ;
%Shape: Rectangle [id:dp5567442421565066] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30.27,66.85) -- (33.18,66.85) -- (33.18,69.76) -- (30.27,69.76) -- cycle ;
%Shape: Rectangle [id:dp33803529872855564] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (27.37,66.85) -- (30.27,66.85) -- (30.27,69.76) -- (27.37,69.76) -- cycle ;
%Shape: Rectangle [id:dp3266657015138906] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,66.85) -- (27.37,66.85) -- (27.37,69.76) -- (24.46,69.76) -- cycle ;
%Shape: Rectangle [id:dp5579726168642827] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.27,63.95) -- (33.18,63.95) -- (33.18,66.85) -- (30.27,66.85) -- cycle ;
%Shape: Rectangle [id:dp5051794981475687] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (27.37,63.95) -- (30.27,63.95) -- (30.27,66.85) -- (27.37,66.85) -- cycle ;
%Shape: Chord [id:dp6906257003144821] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,72.67) .. controls (23.71,72.67) and (23.09,72.01) .. (23.09,71.21) .. controls (23.09,70.41) and (23.71,69.76) .. (24.46,69.76) -- cycle ;
%Shape: Chord [id:dp1859307287420976] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,63.95) .. controls (24.46,63.19) and (25.11,62.58) .. (25.91,62.58) .. controls (26.72,62.58) and (27.37,63.19) .. (27.37,63.95) -- cycle ;
%Shape: Chord [id:dp06496295981259625] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (33.18,72.66) .. controls (33.18,73.42) and (32.53,74.03) .. (31.73,74.03) .. controls (30.92,74.03) and (30.27,73.42) .. (30.27,72.66) -- cycle ;
%Shape: Chord [id:dp6373225143750032] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (33.18,63.95) .. controls (33.18,63.95) and (33.18,63.95) .. (33.18,63.95) .. controls (33.18,63.95) and (33.18,63.95) .. (33.18,63.95) .. controls (33.93,63.95) and (34.54,64.6) .. (34.54,65.4) .. controls (34.54,66.2) and (33.93,66.86) .. (33.18,66.86) -- cycle ;

%Shape: Rectangle [id:dp8159242456015287] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.46,51.11) -- (27.37,51.11) -- (27.37,54.01) -- (24.46,54.01) -- cycle ;
%Shape: Rectangle [id:dp03724878410620436] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.27,56.92) -- (33.18,56.92) -- (33.18,59.83) -- (30.27,59.83) -- cycle ;
%Shape: Rectangle [id:dp541337587909743] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (27.37,56.92) -- (30.27,56.92) -- (30.27,59.83) -- (27.37,59.83) -- cycle ;
%Shape: Rectangle [id:dp6035479146405973] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.46,56.92) -- (27.37,56.92) -- (27.37,59.83) -- (24.46,59.83) -- cycle ;
%Shape: Rectangle [id:dp9170226874754475] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30.27,54.01) -- (33.18,54.01) -- (33.18,56.92) -- (30.27,56.92) -- cycle ;
%Shape: Rectangle [id:dp8442841282251754] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (27.37,54.01) -- (30.27,54.01) -- (30.27,56.92) -- (27.37,56.92) -- cycle ;
%Shape: Rectangle [id:dp2827888005462682] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,54.01) -- (27.37,54.01) -- (27.37,56.92) -- (24.46,56.92) -- cycle ;
%Shape: Rectangle [id:dp19040509987595589] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.27,51.11) -- (33.18,51.11) -- (33.18,54.01) -- (30.27,54.01) -- cycle ;
%Shape: Rectangle [id:dp7112501625542192] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (27.37,51.11) -- (30.27,51.11) -- (30.27,54.01) -- (27.37,54.01) -- cycle ;
%Shape: Chord [id:dp10926849889500923] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,59.83) .. controls (23.71,59.83) and (23.09,59.18) .. (23.09,58.37) .. controls (23.09,57.57) and (23.71,56.92) .. (24.46,56.92) -- cycle ;
%Shape: Chord [id:dp7438528721279665] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,51.11) .. controls (24.46,50.36) and (25.11,49.74) .. (25.91,49.74) .. controls (26.72,49.74) and (27.37,50.36) .. (27.37,51.11) -- cycle ;
%Shape: Chord [id:dp82948985796734] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (33.18,59.83) .. controls (33.18,60.58) and (32.53,61.19) .. (31.73,61.19) .. controls (30.92,61.19) and (30.27,60.58) .. (30.27,59.83) -- cycle ;
%Shape: Chord [id:dp5223823084643144] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (33.18,51.11) .. controls (33.18,51.11) and (33.18,51.11) .. (33.18,51.11) .. controls (33.18,51.11) and (33.18,51.11) .. (33.18,51.11) .. controls (33.93,51.11) and (34.54,51.76) .. (34.54,52.56) .. controls (34.54,53.37) and (33.93,54.02) .. (33.18,54.02) -- cycle ;

%Shape: Rectangle [id:dp6354881283704666] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.46,38.27) -- (27.37,38.27) -- (27.37,41.18) -- (24.46,41.18) -- cycle ;
%Shape: Rectangle [id:dp18360821899587443] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.27,44.08) -- (33.18,44.08) -- (33.18,46.99) -- (30.27,46.99) -- cycle ;
%Shape: Rectangle [id:dp05443900840668592] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (27.37,44.08) -- (30.27,44.08) -- (30.27,46.99) -- (27.37,46.99) -- cycle ;
%Shape: Rectangle [id:dp6091678473105296] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.46,44.09) -- (27.37,44.09) -- (27.37,46.99) -- (24.46,46.99) -- cycle ;
%Shape: Rectangle [id:dp44135032827449105] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30.27,41.18) -- (33.18,41.18) -- (33.18,44.08) -- (30.27,44.08) -- cycle ;
%Shape: Rectangle [id:dp04311655741165843] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (27.37,41.18) -- (30.27,41.18) -- (30.27,44.08) -- (27.37,44.08) -- cycle ;
%Shape: Rectangle [id:dp4170720787512381] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,41.18) -- (27.37,41.18) -- (27.37,44.08) -- (24.46,44.08) -- cycle ;
%Shape: Rectangle [id:dp5278188172010535] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.27,38.27) -- (33.18,38.27) -- (33.18,41.18) -- (30.27,41.18) -- cycle ;
%Shape: Rectangle [id:dp541624255336606] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (27.37,38.27) -- (30.27,38.27) -- (30.27,41.18) -- (27.37,41.18) -- cycle ;
%Shape: Chord [id:dp14579389908987828] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,46.99) .. controls (23.71,46.99) and (23.09,46.34) .. (23.09,45.54) .. controls (23.09,44.73) and (23.71,44.08) .. (24.46,44.08) -- cycle ;
%Shape: Chord [id:dp4751719092209109] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,38.27) .. controls (24.46,37.52) and (25.11,36.91) .. (25.91,36.91) .. controls (26.72,36.91) and (27.37,37.52) .. (27.37,38.27) -- cycle ;
%Shape: Chord [id:dp760058589863953] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (33.18,46.99) .. controls (33.18,47.74) and (32.53,48.35) .. (31.73,48.35) .. controls (30.92,48.35) and (30.27,47.74) .. (30.27,46.99) -- cycle ;
%Shape: Chord [id:dp6041442368355064] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (33.18,38.27) .. controls (33.18,38.27) and (33.18,38.27) .. (33.18,38.27) .. controls (33.18,38.27) and (33.18,38.27) .. (33.18,38.27) .. controls (33.93,38.27) and (34.54,38.92) .. (34.54,39.73) .. controls (34.54,40.53) and (33.93,41.18) .. (33.18,41.18) -- cycle ;

%Shape: Rectangle [id:dp5579286090226625] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.46,25.44) -- (27.37,25.44) -- (27.37,28.34) -- (24.46,28.34) -- cycle ;
%Shape: Rectangle [id:dp933265316514503] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.27,31.25) -- (33.18,31.25) -- (33.18,34.15) -- (30.27,34.15) -- cycle ;
%Shape: Rectangle [id:dp24673236863231507] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (27.37,31.25) -- (30.27,31.25) -- (30.27,34.15) -- (27.37,34.15) -- cycle ;
%Shape: Rectangle [id:dp3851200874634185] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.46,31.25) -- (27.37,31.25) -- (27.37,34.15) -- (24.46,34.15) -- cycle ;
%Shape: Rectangle [id:dp44048535280653933] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30.27,28.34) -- (33.18,28.34) -- (33.18,31.25) -- (30.27,31.25) -- cycle ;
%Shape: Rectangle [id:dp4524011137616729] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (27.37,28.34) -- (30.27,28.34) -- (30.27,31.25) -- (27.37,31.25) -- cycle ;
%Shape: Rectangle [id:dp8710211646073626] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,28.34) -- (27.37,28.34) -- (27.37,31.25) -- (24.46,31.25) -- cycle ;
%Shape: Rectangle [id:dp5319227152316469] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30.27,25.44) -- (33.18,25.44) -- (33.18,28.34) -- (30.27,28.34) -- cycle ;
%Shape: Rectangle [id:dp9526649437709203] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (27.37,25.44) -- (30.27,25.44) -- (30.27,28.34) -- (27.37,28.34) -- cycle ;
%Shape: Chord [id:dp9859492253505583] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,34.15) .. controls (23.71,34.15) and (23.09,33.5) .. (23.09,32.7) .. controls (23.09,31.9) and (23.71,31.25) .. (24.46,31.25) -- cycle ;
%Shape: Chord [id:dp8126263354480893] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.46,25.44) .. controls (24.46,25.44) and (24.46,25.44) .. (24.46,25.44) .. controls (24.46,25.44) and (24.46,25.44) .. (24.46,25.44) .. controls (24.46,24.68) and (25.11,24.07) .. (25.91,24.07) .. controls (26.72,24.07) and (27.37,24.68) .. (27.37,25.44) -- cycle ;
%Shape: Chord [id:dp6183209068676175] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (33.18,34.15) .. controls (33.18,34.91) and (32.53,35.52) .. (31.73,35.52) .. controls (30.92,35.52) and (30.27,34.91) .. (30.27,34.15) -- cycle ;
%Shape: Chord [id:dp9052055969561275] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (33.18,25.44) .. controls (33.18,25.44) and (33.18,25.44) .. (33.18,25.44) .. controls (33.18,25.44) and (33.18,25.44) .. (33.18,25.44) .. controls (33.93,25.44) and (34.54,26.09) .. (34.54,26.89) .. controls (34.54,27.69) and (33.93,28.34) .. (33.18,28.34) -- cycle ;

%Flowchart: Alternative Process [id:dp4011438438266044] 
\draw  [fill={rgb, 255:red, 235; green, 252; blue, 252 }  ,fill opacity=1 ] (37.11,16.44) .. controls (37.11,14.39) and (38.77,12.73) .. (40.82,12.73) -- (54.58,12.73) .. controls (56.63,12.73) and (58.29,14.39) .. (58.29,16.44) -- (58.29,68.72) .. controls (58.29,70.76) and (56.63,72.42) .. (54.58,72.42) -- (40.82,72.42) .. controls (38.77,72.42) and (37.11,70.76) .. (37.11,68.72) -- cycle ;
%Shape: Rectangle [id:dp10881203604952228] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (82.23,12.6) -- (85.13,12.6) -- (85.13,15.5) -- (82.23,15.5) -- cycle ;
%Shape: Rectangle [id:dp486917260297012] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (88.04,18.41) -- (90.94,18.41) -- (90.94,21.31) -- (88.04,21.31) -- cycle ;
%Shape: Rectangle [id:dp2404294145478153] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (85.13,18.41) -- (88.04,18.41) -- (88.04,21.31) -- (85.13,21.31) -- cycle ;
%Shape: Rectangle [id:dp9566589910554265] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (82.23,18.41) -- (85.13,18.41) -- (85.13,21.32) -- (82.23,21.32) -- cycle ;
%Shape: Rectangle [id:dp329804461964857] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (88.04,15.5) -- (90.94,15.5) -- (90.94,18.41) -- (88.04,18.41) -- cycle ;
%Shape: Rectangle [id:dp3244125785378271] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (85.13,15.5) -- (88.04,15.5) -- (88.04,18.41) -- (85.13,18.41) -- cycle ;
%Shape: Rectangle [id:dp8867517428636418] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82.23,15.5) -- (85.13,15.5) -- (85.13,18.41) -- (82.23,18.41) -- cycle ;
%Shape: Rectangle [id:dp2360495531584177] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (88.04,12.6) -- (90.94,12.6) -- (90.94,15.5) -- (88.04,15.5) -- cycle ;
%Shape: Rectangle [id:dp5125990277986733] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (85.13,12.6) -- (88.04,12.6) -- (88.04,15.5) -- (85.13,15.5) -- cycle ;
%Shape: Chord [id:dp2782807352247495] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82.23,21.32) .. controls (82.23,21.32) and (82.23,21.32) .. (82.23,21.32) .. controls (81.47,21.32) and (80.86,20.67) .. (80.86,19.86) .. controls (80.86,19.06) and (81.47,18.41) .. (82.23,18.41) .. controls (82.23,18.41) and (82.23,18.41) .. (82.23,18.41) -- cycle ;
%Shape: Chord [id:dp9130086776711553] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (82.23,12.6) .. controls (82.23,12.6) and (82.23,12.6) .. (82.23,12.6) .. controls (82.23,11.84) and (82.88,11.23) .. (83.68,11.23) .. controls (84.49,11.23) and (85.14,11.84) .. (85.14,12.6) -- cycle ;
%Shape: Chord [id:dp2888259461675087] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.95,21.31) .. controls (90.95,21.31) and (90.95,21.31) .. (90.95,21.31) .. controls (90.95,22.07) and (90.3,22.68) .. (89.49,22.68) .. controls (88.69,22.68) and (88.04,22.07) .. (88.04,21.31) .. controls (88.04,21.31) and (88.04,21.31) .. (88.04,21.31) -- cycle ;
%Shape: Chord [id:dp7555071258446255] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.94,12.6) .. controls (90.94,12.6) and (90.94,12.6) .. (90.94,12.6) .. controls (91.7,12.6) and (92.31,13.25) .. (92.31,14.05) .. controls (92.31,14.86) and (91.7,15.51) .. (90.94,15.51) .. controls (90.94,15.51) and (90.94,15.51) .. (90.94,15.51) -- cycle ;

%Straight Lines [id:da23098582313441718] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (18.28,10.38) -- (105.57,10.38) ;
%Straight Lines [id:da6199108991245811] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (20.85,76.7) -- (58.5,76.7) ;
%Straight Lines [id:da15086677160107154] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (82.47,23.43) -- (105.79,23.43) ;
%Curve Lines [id:da7632373263021457] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (58.5,76.7) .. controls (83.75,76.7) and (59.57,23.43) .. (82.47,23.43) ;
%Flowchart: Process [id:dp5095899247245261] 
\draw   (80.11,26.64) -- (88.67,26.64) -- (88.67,32.84) -- (80.11,32.84) -- cycle ;
%Shape: Arc [id:dp16939240393739297] 
\draw  [draw opacity=0] (81.18,31.77) .. controls (81.18,30) and (82.62,28.56) .. (84.39,28.56) .. controls (86.16,28.56) and (87.6,30) .. (87.6,31.77) -- (84.39,31.77) -- cycle ; \draw   (81.18,31.77) .. controls (81.18,30) and (82.62,28.56) .. (84.39,28.56) .. controls (86.16,28.56) and (87.6,30) .. (87.6,31.77) ;  
%Shape: Ellipse [id:dp9482466829500278] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.07,31.77) .. controls (84.07,31.6) and (84.21,31.45) .. (84.39,31.45) .. controls (84.57,31.45) and (84.71,31.6) .. (84.71,31.77) .. controls (84.71,31.95) and (84.57,32.09) .. (84.39,32.09) .. controls (84.21,32.09) and (84.07,31.95) .. (84.07,31.77) -- cycle ;
%Straight Lines [id:da11228243802917459] 
\draw    (84.39,31.77) -- (85.54,30.01) ;
\draw [shift={(87.17,27.49)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp714491152317573] 
\draw   (80.11,65.15) -- (88.67,65.15) -- (88.67,71.35) -- (80.11,71.35) -- cycle ;
%Shape: Arc [id:dp9761915564737161] 
\draw  [draw opacity=0] (81.18,70.28) .. controls (81.18,68.51) and (82.62,67.07) .. (84.39,67.07) .. controls (86.16,67.07) and (87.6,68.51) .. (87.6,70.28) -- (84.39,70.28) -- cycle ; \draw   (81.18,70.28) .. controls (81.18,68.51) and (82.62,67.07) .. (84.39,67.07) .. controls (86.16,67.07) and (87.6,68.51) .. (87.6,70.28) ;  
%Shape: Ellipse [id:dp9912318313491514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.07,70.28) .. controls (84.07,70.11) and (84.21,69.96) .. (84.39,69.96) .. controls (84.57,69.96) and (84.71,70.11) .. (84.71,70.28) .. controls (84.71,70.46) and (84.57,70.6) .. (84.39,70.6) .. controls (84.21,70.6) and (84.07,70.46) .. (84.07,70.28) -- cycle ;
%Straight Lines [id:da7322099548340008] 
\draw    (84.39,70.28) -- (85.54,68.52) ;
\draw [shift={(87.17,66)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp3462743342209583] 
\draw   (79.9,52.31) -- (88.46,52.31) -- (88.46,58.52) -- (79.9,58.52) -- cycle ;
%Shape: Arc [id:dp7516071961259491] 
\draw  [draw opacity=0] (80.97,57.45) .. controls (80.97,55.67) and (82.41,54.24) .. (84.18,54.24) .. controls (85.95,54.24) and (87.39,55.67) .. (87.39,57.45) -- (84.18,57.45) -- cycle ; \draw   (80.97,57.45) .. controls (80.97,55.67) and (82.41,54.24) .. (84.18,54.24) .. controls (85.95,54.24) and (87.39,55.67) .. (87.39,57.45) ;  
%Shape: Ellipse [id:dp8678608585179295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.86,57.45) .. controls (83.86,57.27) and (84,57.13) .. (84.18,57.13) .. controls (84.36,57.13) and (84.5,57.27) .. (84.5,57.45) .. controls (84.5,57.62) and (84.36,57.77) .. (84.18,57.77) .. controls (84,57.77) and (83.86,57.62) .. (83.86,57.45) -- cycle ;
%Straight Lines [id:da18200018215194136] 
\draw    (84.18,57.45) -- (85.32,55.68) ;
\draw [shift={(86.96,53.17)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp4244439357996267] 
\draw   (79.9,39.47) -- (88.46,39.47) -- (88.46,45.68) -- (79.9,45.68) -- cycle ;
%Shape: Arc [id:dp534584218583911] 
\draw  [draw opacity=0] (80.97,44.61) .. controls (80.97,42.84) and (82.41,41.4) .. (84.18,41.4) .. controls (85.95,41.4) and (87.39,42.84) .. (87.39,44.61) -- (84.18,44.61) -- cycle ; \draw   (80.97,44.61) .. controls (80.97,42.84) and (82.41,41.4) .. (84.18,41.4) .. controls (85.95,41.4) and (87.39,42.84) .. (87.39,44.61) ;  
%Shape: Ellipse [id:dp28767379583396935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.86,44.61) .. controls (83.86,44.43) and (84,44.29) .. (84.18,44.29) .. controls (84.36,44.29) and (84.5,44.43) .. (84.5,44.61) .. controls (84.5,44.79) and (84.36,44.93) .. (84.18,44.93) .. controls (84,44.93) and (83.86,44.79) .. (83.86,44.61) -- cycle ;
%Straight Lines [id:da8261792785299313] 
\draw    (84.18,44.61) -- (85.32,42.85) ;
\draw [shift={(86.96,40.33)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Alternative Process [id:dp06653853380443864] 
\draw  [fill={rgb, 255:red, 245; green, 239; blue, 224 }  ,fill opacity=1 ] (89.74,27.22) .. controls (89.74,26.66) and (90.19,26.21) .. (90.75,26.21) -- (94.51,26.21) .. controls (95.06,26.21) and (95.52,26.66) .. (95.52,27.22) -- (95.52,70.34) .. controls (95.52,70.9) and (95.06,71.35) .. (94.51,71.35) -- (90.75,71.35) .. controls (90.19,71.35) and (89.74,70.9) .. (89.74,70.34) -- cycle ;
%Curve Lines [id:da6879602722093391] 
\draw    (95.52,48.67) .. controls (100.04,48.67) and (99.43,33.29) .. (99.37,18.81) ;
\draw [shift={(99.37,17.01)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9114701402207659] 
\draw [color={rgb, 255:red, 107; green, 237; blue, 170 }  ,draw opacity=1 ]   (57.86,10.38) .. controls (73.44,10.33) and (67.1,26.59) .. (80.11,26.64) ;
%Curve Lines [id:da09720049878946968] 
\draw [color={rgb, 255:red, 107; green, 237; blue, 170 }  ,draw opacity=1 ]   (58.5,76.7) .. controls (81.48,76.74) and (62.83,32.76) .. (80.11,32.84) ;
%Curve Lines [id:da33072521032276225] 
\draw [color={rgb, 255:red, 57; green, 176; blue, 249 }  ,draw opacity=1 ]   (57.86,10.38) .. controls (71.04,10.42) and (69.16,39.43) .. (79.9,39.47) ;
%Curve Lines [id:da7974539503166567] 
\draw [color={rgb, 255:red, 57; green, 176; blue, 249 }  ,draw opacity=1 ]   (58.5,76.7) .. controls (77.12,76.66) and (68.3,45.59) .. (79.9,45.68) ;
%Curve Lines [id:da4775735162957856] 
\draw [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ]   (57.86,10.38) .. controls (69.07,10.33) and (71.3,52.27) .. (79.9,52.31) ;
%Curve Lines [id:da24457746022409244] 
\draw [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ]   (58.5,76.7) .. controls (71.47,76.74) and (73.52,58.6) .. (79.9,58.52) ;
%Curve Lines [id:da3799963448453556] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (57.86,10.38) .. controls (66.93,10.33) and (73.52,65.19) .. (80.11,65.15) ;
%Curve Lines [id:da739172888423451] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (58.5,76.7) .. controls (66.85,76.74) and (64.28,71.44) .. (80.11,71.35) ;

%Shape: Polygon Curved [id:ds3970233418246675] 
\path  [shading=_c92gjcsu3,_znxrucizj] (15.79,282.66) .. controls (16.65,282.61) and (68.85,282.66) .. (80.3,282.77) .. controls (91.75,282.87) and (137.64,282.98) .. (141.81,282.87) .. controls (145.98,282.77) and (142.34,295.71) .. (138.07,295.71) .. controls (133.79,295.71) and (104.37,295.6) .. (81.9,295.82) .. controls (59.44,296.03) and (83.19,349.31) .. (57.94,349.09) .. controls (32.69,348.88) and (26.7,348.77) .. (16.86,348.99) .. controls (7.02,349.2) and (11.25,332.54) .. (11.99,315.94) .. controls (12.74,299.35) and (14.94,282.71) .. (15.79,282.66) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (15.79,282.66) .. controls (16.65,282.61) and (68.85,282.66) .. (80.3,282.77) .. controls (91.75,282.87) and (137.64,282.98) .. (141.81,282.87) .. controls (145.98,282.77) and (142.34,295.71) .. (138.07,295.71) .. controls (133.79,295.71) and (104.37,295.6) .. (81.9,295.82) .. controls (59.44,296.03) and (83.19,349.31) .. (57.94,349.09) .. controls (32.69,348.88) and (26.7,348.77) .. (16.86,348.99) .. controls (7.02,349.2) and (11.25,332.54) .. (11.99,315.94) .. controls (12.74,299.35) and (14.94,282.71) .. (15.79,282.66) -- cycle ; % for border 

%Straight Lines [id:da707695365871853] 
\draw    (34.62,340.75) -- (56.27,340.83) ;
%Straight Lines [id:da9279548963566564] 
\draw    (34.62,327.91) -- (54.65,327.91) ;
%Straight Lines [id:da8794882710883855] 
\draw    (34.62,315.07) -- (55.16,315.24) ;
%Straight Lines [id:da0763583332656087] 
\draw    (34.62,302.24) -- (54.13,302.15) ;
%Straight Lines [id:da6564930096609538] 
\draw    (34.41,289.4) -- (56.61,289.57) ;
%Shape: Rectangle [id:dp2312898967727457] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,284.99) -- (26.8,284.99) -- (26.8,287.89) -- (23.9,287.89) -- cycle ;
%Shape: Rectangle [id:dp671566405888333] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,290.8) -- (32.61,290.8) -- (32.61,293.7) -- (29.71,293.7) -- cycle ;
%Shape: Rectangle [id:dp8100377810353219] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,290.8) -- (29.71,290.8) -- (29.71,293.7) -- (26.8,293.7) -- cycle ;
%Shape: Rectangle [id:dp009709194759817463] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,290.8) -- (26.8,290.8) -- (26.8,293.71) -- (23.9,293.71) -- cycle ;
%Shape: Rectangle [id:dp46001216506460174] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.71,287.89) -- (32.61,287.89) -- (32.61,290.8) -- (29.71,290.8) -- cycle ;
%Shape: Rectangle [id:dp888177952890356] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.8,287.89) -- (29.71,287.89) -- (29.71,290.8) -- (26.8,290.8) -- cycle ;
%Shape: Rectangle [id:dp5465440870942709] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,287.89) -- (26.8,287.89) -- (26.8,290.8) -- (23.9,290.8) -- cycle ;
%Shape: Rectangle [id:dp0555651869818079] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,284.99) -- (32.61,284.99) -- (32.61,287.89) -- (29.71,287.89) -- cycle ;
%Shape: Rectangle [id:dp5618704622198143] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,284.99) -- (29.71,284.99) -- (29.71,287.89) -- (26.8,287.89) -- cycle ;
%Shape: Chord [id:dp37688399915713355] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,293.71) .. controls (23.9,293.71) and (23.9,293.71) .. (23.9,293.71) .. controls (23.14,293.71) and (22.53,293.06) .. (22.53,292.25) .. controls (22.53,291.45) and (23.14,290.8) .. (23.9,290.8) .. controls (23.9,290.8) and (23.9,290.8) .. (23.9,290.8) -- cycle ;
%Shape: Chord [id:dp40494661452637715] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,284.99) .. controls (23.9,284.99) and (23.9,284.99) .. (23.9,284.99) .. controls (23.9,284.23) and (24.55,283.62) .. (25.35,283.62) .. controls (26.16,283.62) and (26.81,284.23) .. (26.81,284.99) .. controls (26.81,284.99) and (26.81,284.99) .. (26.81,284.99) -- cycle ;
%Shape: Chord [id:dp2946006379863465] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.62,293.7) .. controls (32.62,293.7) and (32.62,293.7) .. (32.62,293.7) .. controls (32.62,294.46) and (31.97,295.07) .. (31.16,295.07) .. controls (30.36,295.07) and (29.71,294.46) .. (29.71,293.7) .. controls (29.71,293.7) and (29.71,293.7) .. (29.71,293.7) -- cycle ;
%Shape: Chord [id:dp7847814174147079] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.61,284.99) .. controls (32.61,284.99) and (32.61,284.99) .. (32.61,284.99) .. controls (32.61,284.99) and (32.61,284.99) .. (32.61,284.99) .. controls (33.37,284.99) and (33.98,285.64) .. (33.98,286.44) .. controls (33.98,287.25) and (33.37,287.9) .. (32.61,287.9) -- cycle ;

%Shape: Rectangle [id:dp9923635185124896] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,336.34) -- (26.8,336.34) -- (26.8,339.24) -- (23.9,339.24) -- cycle ;
%Shape: Rectangle [id:dp23698223508528227] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,342.15) -- (32.61,342.15) -- (32.61,345.05) -- (29.71,345.05) -- cycle ;
%Shape: Rectangle [id:dp6618754954851714] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,342.15) -- (29.71,342.15) -- (29.71,345.05) -- (26.8,345.05) -- cycle ;
%Shape: Rectangle [id:dp829703730236001] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,342.15) -- (26.8,342.15) -- (26.8,345.06) -- (23.9,345.06) -- cycle ;
%Shape: Rectangle [id:dp6684770021940466] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.71,339.24) -- (32.61,339.24) -- (32.61,342.15) -- (29.71,342.15) -- cycle ;
%Shape: Rectangle [id:dp2781787447112538] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.8,339.24) -- (29.71,339.24) -- (29.71,342.15) -- (26.8,342.15) -- cycle ;
%Shape: Rectangle [id:dp9944347881279628] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,339.24) -- (26.8,339.24) -- (26.8,342.15) -- (23.9,342.15) -- cycle ;
%Shape: Rectangle [id:dp09599143370409402] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,336.34) -- (32.61,336.34) -- (32.61,339.24) -- (29.71,339.24) -- cycle ;
%Shape: Rectangle [id:dp4554477141229848] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,336.34) -- (29.71,336.34) -- (29.71,339.24) -- (26.8,339.24) -- cycle ;
%Shape: Chord [id:dp646628695388097] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,345.06) .. controls (23.9,345.06) and (23.9,345.06) .. (23.9,345.06) .. controls (23.14,345.06) and (22.53,344.4) .. (22.53,343.6) .. controls (22.53,342.8) and (23.14,342.15) .. (23.9,342.15) .. controls (23.9,342.15) and (23.9,342.15) .. (23.9,342.15) -- cycle ;
%Shape: Chord [id:dp8924272901154457] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,336.34) .. controls (23.9,336.34) and (23.9,336.34) .. (23.9,336.34) .. controls (23.9,335.58) and (24.55,334.97) .. (25.35,334.97) .. controls (26.16,334.97) and (26.81,335.58) .. (26.81,336.34) .. controls (26.81,336.34) and (26.81,336.34) .. (26.81,336.34) -- cycle ;
%Shape: Chord [id:dp6041200888524162] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.62,345.05) .. controls (32.62,345.05) and (32.62,345.05) .. (32.62,345.05) .. controls (32.62,345.81) and (31.97,346.42) .. (31.16,346.42) .. controls (30.36,346.42) and (29.71,345.81) .. (29.71,345.05) .. controls (29.71,345.05) and (29.71,345.05) .. (29.71,345.05) -- cycle ;
%Shape: Chord [id:dp07130448174143522] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.61,336.34) .. controls (32.61,336.34) and (32.61,336.34) .. (32.61,336.34) .. controls (32.61,336.34) and (32.61,336.34) .. (32.61,336.34) .. controls (33.37,336.34) and (33.98,336.99) .. (33.98,337.79) .. controls (33.98,338.59) and (33.37,339.25) .. (32.61,339.25) -- cycle ;

%Shape: Rectangle [id:dp44025592890614706] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,323.5) -- (26.8,323.5) -- (26.8,326.4) -- (23.9,326.4) -- cycle ;
%Shape: Rectangle [id:dp9835480782522518] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,329.31) -- (32.61,329.31) -- (32.61,332.22) -- (29.71,332.22) -- cycle ;
%Shape: Rectangle [id:dp15043683183768775] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,329.31) -- (29.71,329.31) -- (29.71,332.22) -- (26.8,332.22) -- cycle ;
%Shape: Rectangle [id:dp898432442587945] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,329.31) -- (26.8,329.31) -- (26.8,332.22) -- (23.9,332.22) -- cycle ;
%Shape: Rectangle [id:dp9255832501398934] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.71,326.4) -- (32.61,326.4) -- (32.61,329.31) -- (29.71,329.31) -- cycle ;
%Shape: Rectangle [id:dp8045982975003753] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.8,326.4) -- (29.71,326.4) -- (29.71,329.31) -- (26.8,329.31) -- cycle ;
%Shape: Rectangle [id:dp6797132264357629] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,326.4) -- (26.8,326.4) -- (26.8,329.31) -- (23.9,329.31) -- cycle ;
%Shape: Rectangle [id:dp44932397314776407] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,323.5) -- (32.61,323.5) -- (32.61,326.4) -- (29.71,326.4) -- cycle ;
%Shape: Rectangle [id:dp48757569127467415] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,323.5) -- (29.71,323.5) -- (29.71,326.4) -- (26.8,326.4) -- cycle ;
%Shape: Chord [id:dp7401990008962406] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,332.22) .. controls (23.9,332.22) and (23.9,332.22) .. (23.9,332.22) .. controls (23.14,332.22) and (22.53,331.57) .. (22.53,330.76) .. controls (22.53,329.96) and (23.14,329.31) .. (23.9,329.31) .. controls (23.9,329.31) and (23.9,329.31) .. (23.9,329.31) -- cycle ;
%Shape: Chord [id:dp9242738243472773] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,323.5) .. controls (23.9,323.5) and (23.9,323.5) .. (23.9,323.5) .. controls (23.9,322.75) and (24.55,322.13) .. (25.35,322.13) .. controls (26.16,322.13) and (26.81,322.75) .. (26.81,323.5) .. controls (26.81,323.5) and (26.81,323.5) .. (26.81,323.5) -- cycle ;
%Shape: Chord [id:dp15774263803144417] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.62,332.22) .. controls (32.62,332.22) and (32.62,332.22) .. (32.62,332.22) .. controls (32.62,332.97) and (31.97,333.58) .. (31.16,333.58) .. controls (30.36,333.58) and (29.71,332.97) .. (29.71,332.22) -- cycle ;
%Shape: Chord [id:dp8975174156898953] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.61,323.5) .. controls (32.61,323.5) and (32.61,323.5) .. (32.61,323.5) .. controls (32.61,323.5) and (32.61,323.5) .. (32.61,323.5) .. controls (33.37,323.5) and (33.98,324.15) .. (33.98,324.95) .. controls (33.98,325.76) and (33.37,326.41) .. (32.61,326.41) -- cycle ;

%Shape: Rectangle [id:dp24048278197122752] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,310.66) -- (26.8,310.66) -- (26.8,313.57) -- (23.9,313.57) -- cycle ;
%Shape: Rectangle [id:dp7793361710850272] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,316.47) -- (32.61,316.47) -- (32.61,319.38) -- (29.71,319.38) -- cycle ;
%Shape: Rectangle [id:dp7086517007706451] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,316.47) -- (29.71,316.47) -- (29.71,319.38) -- (26.8,319.38) -- cycle ;
%Shape: Rectangle [id:dp22161463290817107] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,316.48) -- (26.8,316.48) -- (26.8,319.38) -- (23.9,319.38) -- cycle ;
%Shape: Rectangle [id:dp178717688923548] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.71,313.57) -- (32.61,313.57) -- (32.61,316.47) -- (29.71,316.47) -- cycle ;
%Shape: Rectangle [id:dp1991437962448772] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.8,313.57) -- (29.71,313.57) -- (29.71,316.47) -- (26.8,316.47) -- cycle ;
%Shape: Rectangle [id:dp9168656033234488] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,313.57) -- (26.8,313.57) -- (26.8,316.47) -- (23.9,316.47) -- cycle ;
%Shape: Rectangle [id:dp034024542705398786] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,310.66) -- (32.61,310.66) -- (32.61,313.57) -- (29.71,313.57) -- cycle ;
%Shape: Rectangle [id:dp3065878373989318] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,310.66) -- (29.71,310.66) -- (29.71,313.57) -- (26.8,313.57) -- cycle ;
%Shape: Chord [id:dp1382045663720537] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,319.38) .. controls (23.9,319.38) and (23.9,319.38) .. (23.9,319.38) .. controls (23.14,319.38) and (22.53,318.73) .. (22.53,317.93) .. controls (22.53,317.12) and (23.14,316.47) .. (23.9,316.47) .. controls (23.9,316.47) and (23.9,316.47) .. (23.9,316.47) -- cycle ;
%Shape: Chord [id:dp11744087613644216] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,310.66) .. controls (23.9,310.66) and (23.9,310.66) .. (23.9,310.66) .. controls (23.9,309.91) and (24.55,309.3) .. (25.35,309.3) .. controls (26.16,309.3) and (26.81,309.91) .. (26.81,310.66) .. controls (26.81,310.66) and (26.81,310.66) .. (26.81,310.66) -- cycle ;
%Shape: Chord [id:dp06913814311628141] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.62,319.38) .. controls (32.62,319.38) and (32.62,319.38) .. (32.62,319.38) .. controls (32.62,320.13) and (31.97,320.74) .. (31.16,320.74) .. controls (30.36,320.74) and (29.71,320.13) .. (29.71,319.38) .. controls (29.71,319.38) and (29.71,319.38) .. (29.71,319.38) -- cycle ;
%Shape: Chord [id:dp47239646807450464] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.61,310.66) .. controls (32.61,310.66) and (32.61,310.66) .. (32.61,310.66) .. controls (32.61,310.66) and (32.61,310.66) .. (32.61,310.66) .. controls (33.37,310.66) and (33.98,311.31) .. (33.98,312.12) .. controls (33.98,312.92) and (33.37,313.57) .. (32.61,313.57) -- cycle ;

%Shape: Rectangle [id:dp03496528035795854] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,297.83) -- (26.8,297.83) -- (26.8,300.73) -- (23.9,300.73) -- cycle ;
%Shape: Rectangle [id:dp8396253248500316] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,303.64) -- (32.61,303.64) -- (32.61,306.54) -- (29.71,306.54) -- cycle ;
%Shape: Rectangle [id:dp33372860701465246] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,303.64) -- (29.71,303.64) -- (29.71,306.54) -- (26.8,306.54) -- cycle ;
%Shape: Rectangle [id:dp8873377612712652] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,303.64) -- (26.8,303.64) -- (26.8,306.54) -- (23.9,306.54) -- cycle ;
%Shape: Rectangle [id:dp8372600933680566] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.71,300.73) -- (32.61,300.73) -- (32.61,303.64) -- (29.71,303.64) -- cycle ;
%Shape: Rectangle [id:dp9371671466004025] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.8,300.73) -- (29.71,300.73) -- (29.71,303.64) -- (26.8,303.64) -- cycle ;
%Shape: Rectangle [id:dp6775081214102334] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,300.73) -- (26.8,300.73) -- (26.8,303.64) -- (23.9,303.64) -- cycle ;
%Shape: Rectangle [id:dp13984719187716865] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,297.83) -- (32.61,297.83) -- (32.61,300.73) -- (29.71,300.73) -- cycle ;
%Shape: Rectangle [id:dp9108249307905764] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,297.83) -- (29.71,297.83) -- (29.71,300.73) -- (26.8,300.73) -- cycle ;
%Shape: Chord [id:dp27383178366814465] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,306.54) .. controls (23.9,306.54) and (23.9,306.54) .. (23.9,306.54) .. controls (23.14,306.54) and (22.53,305.89) .. (22.53,305.09) .. controls (22.53,304.29) and (23.14,303.64) .. (23.9,303.64) .. controls (23.9,303.64) and (23.9,303.64) .. (23.9,303.64) -- cycle ;
%Shape: Chord [id:dp7972499938371237] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,297.83) .. controls (23.9,297.83) and (23.9,297.83) .. (23.9,297.83) .. controls (23.9,297.07) and (24.55,296.46) .. (25.35,296.46) .. controls (26.16,296.46) and (26.81,297.07) .. (26.81,297.83) .. controls (26.81,297.83) and (26.81,297.83) .. (26.81,297.83) -- cycle ;
%Shape: Chord [id:dp5031275776018388] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.62,306.54) .. controls (32.62,306.54) and (32.62,306.54) .. (32.62,306.54) .. controls (32.62,307.3) and (31.97,307.91) .. (31.16,307.91) .. controls (30.36,307.91) and (29.71,307.3) .. (29.71,306.54) .. controls (29.71,306.54) and (29.71,306.54) .. (29.71,306.54) -- cycle ;
%Shape: Chord [id:dp8590321360698656] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.61,297.83) .. controls (32.61,297.83) and (32.61,297.83) .. (32.61,297.83) .. controls (32.61,297.83) and (32.61,297.83) .. (32.61,297.83) .. controls (33.37,297.83) and (33.98,298.48) .. (33.98,299.28) .. controls (33.98,300.08) and (33.37,300.73) .. (32.61,300.73) -- cycle ;

%Flowchart: Alternative Process [id:dp5662586809806598] 
\draw  [fill={rgb, 255:red, 235; green, 252; blue, 252 }  ,fill opacity=1 ] (36.55,288.83) .. controls (36.55,286.78) and (38.21,285.12) .. (40.25,285.12) -- (54.02,285.12) .. controls (56.07,285.12) and (57.73,286.78) .. (57.73,288.83) -- (57.73,341.11) .. controls (57.73,343.15) and (56.07,344.81) .. (54.02,344.81) -- (40.25,344.81) .. controls (38.21,344.81) and (36.55,343.15) .. (36.55,341.11) -- cycle ;
%Shape: Rectangle [id:dp9867406582485894] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (81.66,284.99) -- (84.57,284.99) -- (84.57,287.89) -- (81.66,287.89) -- cycle ;
%Shape: Rectangle [id:dp180812319318313] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (87.47,290.8) -- (90.38,290.8) -- (90.38,293.7) -- (87.47,293.7) -- cycle ;
%Shape: Rectangle [id:dp14887056665943565] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (84.57,290.8) -- (87.47,290.8) -- (87.47,293.7) -- (84.57,293.7) -- cycle ;
%Shape: Rectangle [id:dp27505615233040803] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (81.66,290.8) -- (84.57,290.8) -- (84.57,293.71) -- (81.66,293.71) -- cycle ;
%Shape: Rectangle [id:dp21737604182306824] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87.47,287.89) -- (90.38,287.89) -- (90.38,290.8) -- (87.47,290.8) -- cycle ;
%Shape: Rectangle [id:dp5632986803384532] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84.57,287.89) -- (87.47,287.89) -- (87.47,290.8) -- (84.57,290.8) -- cycle ;
%Shape: Rectangle [id:dp6282829298706377] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.66,287.89) -- (84.57,287.89) -- (84.57,290.8) -- (81.66,290.8) -- cycle ;
%Shape: Rectangle [id:dp5109868707026981] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (87.47,284.99) -- (90.38,284.99) -- (90.38,287.89) -- (87.47,287.89) -- cycle ;
%Shape: Rectangle [id:dp5637197854396088] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (84.57,284.99) -- (87.47,284.99) -- (87.47,287.89) -- (84.57,287.89) -- cycle ;
%Shape: Chord [id:dp603874275010319] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.66,293.71) .. controls (81.66,293.71) and (81.66,293.71) .. (81.66,293.71) .. controls (80.91,293.71) and (80.3,293.06) .. (80.3,292.25) .. controls (80.3,291.45) and (80.91,290.8) .. (81.66,290.8) -- cycle ;
%Shape: Chord [id:dp5750227602887584] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.66,284.99) .. controls (81.66,284.99) and (81.66,284.99) .. (81.66,284.99) .. controls (81.66,284.23) and (82.32,283.62) .. (83.12,283.62) .. controls (83.92,283.62) and (84.57,284.23) .. (84.57,284.99) .. controls (84.57,284.99) and (84.57,284.99) .. (84.57,284.99) -- cycle ;
%Shape: Chord [id:dp8593136193645853] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.38,293.7) .. controls (90.38,293.7) and (90.38,293.7) .. (90.38,293.7) .. controls (90.38,294.46) and (89.73,295.07) .. (88.93,295.07) .. controls (88.13,295.07) and (87.47,294.46) .. (87.47,293.7) -- cycle ;
%Shape: Chord [id:dp2446213895893533] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.38,284.99) .. controls (90.38,284.99) and (90.38,284.99) .. (90.38,284.99) .. controls (91.13,284.99) and (91.75,285.64) .. (91.75,286.44) .. controls (91.75,287.25) and (91.13,287.9) .. (90.38,287.9) .. controls (90.38,287.9) and (90.38,287.9) .. (90.38,287.9) -- cycle ;

%Straight Lines [id:da4797805434497463] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (17.72,282.77) -- (105.01,282.77) ;
%Straight Lines [id:da1979737311687223] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (20.29,349.09) -- (57.94,349.09) ;
%Straight Lines [id:da0723689023198062] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (81.9,295.82) -- (105.22,295.82) ;
%Curve Lines [id:da10930225061559251] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (57.94,349.09) .. controls (83.19,349.09) and (59.01,295.82) .. (81.9,295.82) ;
%Flowchart: Process [id:dp4139451335651473] 
\draw   (79.55,299.03) -- (88.11,299.03) -- (88.11,305.23) -- (79.55,305.23) -- cycle ;
%Shape: Arc [id:dp2699451224947452] 
\draw  [draw opacity=0] (80.62,304.16) .. controls (80.62,304.16) and (80.62,304.16) .. (80.62,304.16) .. controls (80.62,304.16) and (80.62,304.16) .. (80.62,304.16) .. controls (80.62,302.39) and (82.06,300.95) .. (83.83,300.95) .. controls (85.6,300.95) and (87.04,302.39) .. (87.04,304.16) -- (83.83,304.16) -- cycle ; \draw   (80.62,304.16) .. controls (80.62,304.16) and (80.62,304.16) .. (80.62,304.16) .. controls (80.62,304.16) and (80.62,304.16) .. (80.62,304.16) .. controls (80.62,302.39) and (82.06,300.95) .. (83.83,300.95) .. controls (85.6,300.95) and (87.04,302.39) .. (87.04,304.16) ;  
%Shape: Ellipse [id:dp9974134918569503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.51,304.16) .. controls (83.51,303.99) and (83.65,303.84) .. (83.83,303.84) .. controls (84.01,303.84) and (84.15,303.99) .. (84.15,304.16) .. controls (84.15,304.34) and (84.01,304.48) .. (83.83,304.48) .. controls (83.65,304.48) and (83.51,304.34) .. (83.51,304.16) -- cycle ;
%Straight Lines [id:da17460984621719233] 
\draw    (83.83,304.16) -- (84.98,302.4) ;
\draw [shift={(86.61,299.88)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp9855299074964375] 
\draw   (79.55,337.54) -- (88.11,337.54) -- (88.11,343.74) -- (79.55,343.74) -- cycle ;
%Shape: Arc [id:dp4218417226834057] 
\draw  [draw opacity=0] (80.62,342.67) .. controls (80.62,342.67) and (80.62,342.67) .. (80.62,342.67) .. controls (80.62,340.9) and (82.06,339.46) .. (83.83,339.46) .. controls (85.6,339.46) and (87.04,340.9) .. (87.04,342.67) -- (83.83,342.67) -- cycle ; \draw   (80.62,342.67) .. controls (80.62,342.67) and (80.62,342.67) .. (80.62,342.67) .. controls (80.62,340.9) and (82.06,339.46) .. (83.83,339.46) .. controls (85.6,339.46) and (87.04,340.9) .. (87.04,342.67) ;  
%Shape: Ellipse [id:dp12976380738452142] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.51,342.67) .. controls (83.51,342.5) and (83.65,342.35) .. (83.83,342.35) .. controls (84.01,342.35) and (84.15,342.5) .. (84.15,342.67) .. controls (84.15,342.85) and (84.01,342.99) .. (83.83,342.99) .. controls (83.65,342.99) and (83.51,342.85) .. (83.51,342.67) -- cycle ;
%Straight Lines [id:da7869393731622806] 
\draw    (83.83,342.67) -- (84.98,340.91) ;
\draw [shift={(86.61,338.39)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp8476324081294945] 
\draw   (79.34,324.7) -- (87.89,324.7) -- (87.89,330.91) -- (79.34,330.91) -- cycle ;
%Shape: Arc [id:dp6751909766656411] 
\draw  [draw opacity=0] (80.41,329.84) .. controls (80.41,329.84) and (80.41,329.84) .. (80.41,329.84) .. controls (80.41,328.06) and (81.84,326.63) .. (83.62,326.63) .. controls (85.39,326.63) and (86.82,328.06) .. (86.82,329.84) -- (83.62,329.84) -- cycle ; \draw   (80.41,329.84) .. controls (80.41,329.84) and (80.41,329.84) .. (80.41,329.84) .. controls (80.41,328.06) and (81.84,326.63) .. (83.62,326.63) .. controls (85.39,326.63) and (86.82,328.06) .. (86.82,329.84) ;  
%Shape: Ellipse [id:dp6820901461085432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.29,329.84) .. controls (83.29,329.66) and (83.44,329.52) .. (83.62,329.52) .. controls (83.79,329.52) and (83.94,329.66) .. (83.94,329.84) .. controls (83.94,330.01) and (83.79,330.16) .. (83.62,330.16) .. controls (83.44,330.16) and (83.29,330.01) .. (83.29,329.84) -- cycle ;
%Straight Lines [id:da6751592844136133] 
\draw    (83.62,329.84) -- (84.76,328.07) ;
\draw [shift={(86.4,325.56)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp9932253463734335] 
\draw   (79.34,311.86) -- (87.89,311.86) -- (87.89,318.07) -- (79.34,318.07) -- cycle ;
%Shape: Arc [id:dp6368605503768086] 
\draw  [draw opacity=0] (80.41,317) .. controls (80.41,317) and (80.41,317) .. (80.41,317) .. controls (80.41,315.23) and (81.84,313.79) .. (83.62,313.79) .. controls (85.39,313.79) and (86.82,315.23) .. (86.82,317) -- (83.62,317) -- cycle ; \draw   (80.41,317) .. controls (80.41,317) and (80.41,317) .. (80.41,317) .. controls (80.41,315.23) and (81.84,313.79) .. (83.62,313.79) .. controls (85.39,313.79) and (86.82,315.23) .. (86.82,317) ;  
%Shape: Ellipse [id:dp7644996787659533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.29,317) .. controls (83.29,316.82) and (83.44,316.68) .. (83.62,316.68) .. controls (83.79,316.68) and (83.94,316.82) .. (83.94,317) .. controls (83.94,317.18) and (83.79,317.32) .. (83.62,317.32) .. controls (83.44,317.32) and (83.29,317.18) .. (83.29,317) -- cycle ;
%Straight Lines [id:da5688924264066852] 
\draw    (83.62,317) -- (84.76,315.24) ;
\draw [shift={(86.4,312.72)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Alternative Process [id:dp31075876654492773] 
\draw  [fill={rgb, 255:red, 245; green, 239; blue, 224 }  ,fill opacity=1 ] (89.18,299.61) .. controls (89.18,299.05) and (89.63,298.6) .. (90.19,298.6) -- (93.94,298.6) .. controls (94.5,298.6) and (94.95,299.05) .. (94.95,299.61) -- (94.95,342.73) .. controls (94.95,343.29) and (94.5,343.74) .. (93.94,343.74) -- (90.19,343.74) .. controls (89.63,343.74) and (89.18,343.29) .. (89.18,342.73) -- cycle ;
%Curve Lines [id:da3104144993926624] 
\draw    (94.95,321.06) .. controls (99.47,321.06) and (98.87,305.68) .. (98.81,291.2) ;
\draw [shift={(98.81,289.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9800180071194242] 
\draw [color={rgb, 255:red, 107; green, 237; blue, 170 }  ,draw opacity=1 ]   (57.3,282.77) .. controls (72.87,282.72) and (66.54,298.98) .. (79.55,299.03) ;
%Curve Lines [id:da5523085715371738] 
\draw [color={rgb, 255:red, 107; green, 237; blue, 170 }  ,draw opacity=1 ]   (57.94,349.09) .. controls (80.92,349.13) and (62.26,305.15) .. (79.55,305.23) ;
%Curve Lines [id:da9094496605980985] 
\draw [color={rgb, 255:red, 57; green, 176; blue, 249 }  ,draw opacity=1 ]   (57.3,282.77) .. controls (70.48,282.81) and (68.6,311.82) .. (79.34,311.86) ;
%Curve Lines [id:da44641031853612034] 
\draw [color={rgb, 255:red, 57; green, 176; blue, 249 }  ,draw opacity=1 ]   (57.94,349.09) .. controls (76.55,349.05) and (67.74,317.98) .. (79.34,318.07) ;
%Curve Lines [id:da24325757337074816] 
\draw [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ]   (57.3,282.77) .. controls (68.51,282.72) and (70.74,324.66) .. (79.34,324.7) ;
%Curve Lines [id:da3263654147475248] 
\draw [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ]   (57.94,349.09) .. controls (70.91,349.13) and (72.96,330.99) .. (79.34,330.91) ;
%Curve Lines [id:da02305196895006878] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (57.3,282.77) .. controls (66.37,282.72) and (72.96,337.58) .. (79.55,337.54) ;
%Curve Lines [id:da45466574874860055] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (57.94,349.09) .. controls (66.29,349.13) and (63.72,343.83) .. (79.55,343.74) ;

%Shape: Polygon Curved [id:ds1857199893872099] 
\path  [shading=_4uc6j76w5,_j0smbondu] (15.23,212.87) .. controls (16.09,212.82) and (68.29,212.87) .. (79.74,212.98) .. controls (91.18,213.09) and (137.08,213.2) .. (141.25,213.09) .. controls (145.42,212.98) and (141.78,225.93) .. (137.5,225.93) .. controls (133.22,225.93) and (103.81,225.82) .. (81.34,226.03) .. controls (58.88,226.25) and (82.62,279.52) .. (57.38,279.31) .. controls (32.13,279.09) and (26.14,278.99) .. (16.3,279.2) .. controls (6.46,279.41) and (10.68,262.75) .. (11.43,246.16) .. controls (12.18,229.56) and (14.37,212.93) .. (15.23,212.87) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (15.23,212.87) .. controls (16.09,212.82) and (68.29,212.87) .. (79.74,212.98) .. controls (91.18,213.09) and (137.08,213.2) .. (141.25,213.09) .. controls (145.42,212.98) and (141.78,225.93) .. (137.5,225.93) .. controls (133.22,225.93) and (103.81,225.82) .. (81.34,226.03) .. controls (58.88,226.25) and (82.62,279.52) .. (57.38,279.31) .. controls (32.13,279.09) and (26.14,278.99) .. (16.3,279.2) .. controls (6.46,279.41) and (10.68,262.75) .. (11.43,246.16) .. controls (12.18,229.56) and (14.37,212.93) .. (15.23,212.87) -- cycle ; % for border 

%Straight Lines [id:da06671577042770327] 
\draw    (34.06,270.96) -- (55.71,271.05) ;
%Straight Lines [id:da6501474180978745] 
\draw    (34.06,258.13) -- (54.08,258.13) ;
%Straight Lines [id:da44986535716152] 
\draw    (34.06,245.29) -- (54.6,245.46) ;
%Straight Lines [id:da7577437140086541] 
\draw    (34.06,232.45) -- (53.57,232.37) ;
%Straight Lines [id:da7422932911612746] 
\draw    (33.84,219.61) -- (56.05,219.78) ;
%Shape: Rectangle [id:dp2920549774828566] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,215.2) -- (26.24,215.2) -- (26.24,218.11) -- (23.33,218.11) -- cycle ;
%Shape: Rectangle [id:dp5152658756748192] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,221.01) -- (32.05,221.01) -- (32.05,223.92) -- (29.15,223.92) -- cycle ;
%Shape: Rectangle [id:dp9956049112357248] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,221.01) -- (29.15,221.01) -- (29.15,223.92) -- (26.24,223.92) -- cycle ;
%Shape: Rectangle [id:dp8431961389025662] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,221.02) -- (26.24,221.02) -- (26.24,223.92) -- (23.33,223.92) -- cycle ;
%Shape: Rectangle [id:dp08046236083168179] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.15,218.11) -- (32.05,218.11) -- (32.05,221.01) -- (29.15,221.01) -- cycle ;
%Shape: Rectangle [id:dp3532112657832067] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.24,218.11) -- (29.15,218.11) -- (29.15,221.01) -- (26.24,221.01) -- cycle ;
%Shape: Rectangle [id:dp6336558705160534] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,218.11) -- (26.24,218.11) -- (26.24,221.01) -- (23.33,221.01) -- cycle ;
%Shape: Rectangle [id:dp05326554090388147] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,215.2) -- (32.05,215.2) -- (32.05,218.11) -- (29.15,218.11) -- cycle ;
%Shape: Rectangle [id:dp6412560617350223] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,215.2) -- (29.15,215.2) -- (29.15,218.11) -- (26.24,218.11) -- cycle ;
%Shape: Chord [id:dp1028135435433003] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,223.92) .. controls (23.33,223.92) and (23.33,223.92) .. (23.33,223.92) .. controls (22.58,223.92) and (21.97,223.27) .. (21.97,222.47) .. controls (21.97,221.66) and (22.58,221.01) .. (23.33,221.01) .. controls (23.33,221.01) and (23.33,221.01) .. (23.33,221.01) -- cycle ;
%Shape: Chord [id:dp5452367297480428] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,215.2) .. controls (23.33,215.2) and (23.33,215.2) .. (23.33,215.2) .. controls (23.33,214.45) and (23.99,213.84) .. (24.79,213.84) .. controls (25.59,213.84) and (26.24,214.45) .. (26.24,215.2) -- cycle ;
%Shape: Chord [id:dp40449750088152747] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,223.92) .. controls (32.05,223.92) and (32.05,223.92) .. (32.05,223.92) .. controls (32.05,224.67) and (31.4,225.28) .. (30.6,225.28) .. controls (29.8,225.28) and (29.15,224.67) .. (29.15,223.92) -- cycle ;
%Shape: Chord [id:dp7301616821834117] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,215.2) .. controls (32.05,215.2) and (32.05,215.2) .. (32.05,215.2) .. controls (32.05,215.2) and (32.05,215.2) .. (32.05,215.2) .. controls (32.8,215.2) and (33.42,215.85) .. (33.42,216.66) .. controls (33.42,217.46) and (32.8,218.11) .. (32.05,218.11) -- cycle ;

%Shape: Rectangle [id:dp24724871642179602] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,266.55) -- (26.24,266.55) -- (26.24,269.46) -- (23.33,269.46) -- cycle ;
%Shape: Rectangle [id:dp9191809844873043] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,272.36) -- (32.05,272.36) -- (32.05,275.27) -- (29.15,275.27) -- cycle ;
%Shape: Rectangle [id:dp08826654092166564] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,272.36) -- (29.15,272.36) -- (29.15,275.27) -- (26.24,275.27) -- cycle ;
%Shape: Rectangle [id:dp3093192446505766] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,272.37) -- (26.24,272.37) -- (26.24,275.27) -- (23.33,275.27) -- cycle ;
%Shape: Rectangle [id:dp6804439040769926] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.15,269.46) -- (32.05,269.46) -- (32.05,272.36) -- (29.15,272.36) -- cycle ;
%Shape: Rectangle [id:dp7627245617333911] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.24,269.46) -- (29.15,269.46) -- (29.15,272.36) -- (26.24,272.36) -- cycle ;
%Shape: Rectangle [id:dp264181233453476] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,269.46) -- (26.24,269.46) -- (26.24,272.36) -- (23.33,272.36) -- cycle ;
%Shape: Rectangle [id:dp36041874991348555] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,266.55) -- (32.05,266.55) -- (32.05,269.46) -- (29.15,269.46) -- cycle ;
%Shape: Rectangle [id:dp8442005810691862] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,266.55) -- (29.15,266.55) -- (29.15,269.46) -- (26.24,269.46) -- cycle ;
%Shape: Chord [id:dp43713079192284165] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,275.27) .. controls (23.33,275.27) and (23.33,275.27) .. (23.33,275.27) .. controls (22.58,275.27) and (21.97,274.62) .. (21.97,273.82) .. controls (21.97,273.01) and (22.58,272.36) .. (23.33,272.36) .. controls (23.33,272.36) and (23.33,272.36) .. (23.33,272.36) -- cycle ;
%Shape: Chord [id:dp7521533031491283] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,266.55) .. controls (23.33,266.55) and (23.33,266.55) .. (23.33,266.55) .. controls (23.33,265.8) and (23.99,265.19) .. (24.79,265.19) .. controls (25.59,265.19) and (26.24,265.8) .. (26.24,266.55) -- cycle ;
%Shape: Chord [id:dp7306695065781245] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,275.27) .. controls (32.05,275.27) and (32.05,275.27) .. (32.05,275.27) .. controls (32.05,276.02) and (31.4,276.63) .. (30.6,276.63) .. controls (29.8,276.63) and (29.15,276.02) .. (29.15,275.27) -- cycle ;
%Shape: Chord [id:dp5272218475730021] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,266.55) .. controls (32.05,266.55) and (32.05,266.55) .. (32.05,266.55) .. controls (32.05,266.55) and (32.05,266.55) .. (32.05,266.55) .. controls (32.8,266.55) and (33.42,267.2) .. (33.42,268.01) .. controls (33.42,268.81) and (32.8,269.46) .. (32.05,269.46) -- cycle ;

%Shape: Rectangle [id:dp15714029091519766] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,253.71) -- (26.24,253.71) -- (26.24,256.62) -- (23.33,256.62) -- cycle ;
%Shape: Rectangle [id:dp5092517551042547] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,259.52) -- (32.05,259.52) -- (32.05,262.43) -- (29.15,262.43) -- cycle ;
%Shape: Rectangle [id:dp38402497400569013] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,259.52) -- (29.15,259.52) -- (29.15,262.43) -- (26.24,262.43) -- cycle ;
%Shape: Rectangle [id:dp34027538083987896] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,259.53) -- (26.24,259.53) -- (26.24,262.43) -- (23.33,262.43) -- cycle ;
%Shape: Rectangle [id:dp7911660774750198] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.15,256.62) -- (32.05,256.62) -- (32.05,259.52) -- (29.15,259.52) -- cycle ;
%Shape: Rectangle [id:dp46429753439832944] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.24,256.62) -- (29.15,256.62) -- (29.15,259.52) -- (26.24,259.52) -- cycle ;
%Shape: Rectangle [id:dp6791858681014401] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,256.62) -- (26.24,256.62) -- (26.24,259.52) -- (23.33,259.52) -- cycle ;
%Shape: Rectangle [id:dp5846520199446499] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,253.71) -- (32.05,253.71) -- (32.05,256.62) -- (29.15,256.62) -- cycle ;
%Shape: Rectangle [id:dp4455126047843684] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,253.71) -- (29.15,253.71) -- (29.15,256.62) -- (26.24,256.62) -- cycle ;
%Shape: Chord [id:dp8070414000487328] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,262.43) .. controls (23.33,262.43) and (23.33,262.43) .. (23.33,262.43) .. controls (22.58,262.43) and (21.97,261.78) .. (21.97,260.98) .. controls (21.97,260.18) and (22.58,259.52) .. (23.33,259.52) .. controls (23.33,259.52) and (23.33,259.52) .. (23.33,259.52) -- cycle ;
%Shape: Chord [id:dp817227416975185] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,253.71) .. controls (23.33,253.71) and (23.33,253.71) .. (23.33,253.71) .. controls (23.33,252.96) and (23.99,252.35) .. (24.79,252.35) .. controls (25.59,252.35) and (26.24,252.96) .. (26.24,253.71) -- cycle ;
%Shape: Chord [id:dp5888870565217867] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,262.43) .. controls (32.05,262.43) and (32.05,262.43) .. (32.05,262.43) .. controls (32.05,263.18) and (31.4,263.79) .. (30.6,263.79) .. controls (29.8,263.79) and (29.15,263.18) .. (29.15,262.43) -- cycle ;
%Shape: Chord [id:dp3612764771446727] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,253.71) .. controls (32.05,253.71) and (32.05,253.71) .. (32.05,253.71) .. controls (32.05,253.71) and (32.05,253.71) .. (32.05,253.71) .. controls (32.8,253.71) and (33.42,254.37) .. (33.42,255.17) .. controls (33.42,255.97) and (32.8,256.62) .. (32.05,256.62) -- cycle ;

%Shape: Rectangle [id:dp6447707393463663] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,240.88) -- (26.24,240.88) -- (26.24,243.78) -- (23.33,243.78) -- cycle ;
%Shape: Rectangle [id:dp7360401282367418] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,246.69) -- (32.05,246.69) -- (32.05,249.59) -- (29.15,249.59) -- cycle ;
%Shape: Rectangle [id:dp1276890008355166] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,246.69) -- (29.15,246.69) -- (29.15,249.59) -- (26.24,249.59) -- cycle ;
%Shape: Rectangle [id:dp3051580294907543] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,246.69) -- (26.24,246.69) -- (26.24,249.6) -- (23.33,249.6) -- cycle ;
%Shape: Rectangle [id:dp5582660895376245] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.15,243.78) -- (32.05,243.78) -- (32.05,246.69) -- (29.15,246.69) -- cycle ;
%Shape: Rectangle [id:dp7064060475592499] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.24,243.78) -- (29.15,243.78) -- (29.15,246.69) -- (26.24,246.69) -- cycle ;
%Shape: Rectangle [id:dp9101848095129844] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,243.78) -- (26.24,243.78) -- (26.24,246.69) -- (23.33,246.69) -- cycle ;
%Shape: Rectangle [id:dp11520614225526138] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,240.88) -- (32.05,240.88) -- (32.05,243.78) -- (29.15,243.78) -- cycle ;
%Shape: Rectangle [id:dp9133812597336504] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,240.88) -- (29.15,240.88) -- (29.15,243.78) -- (26.24,243.78) -- cycle ;
%Shape: Chord [id:dp8310134596800255] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,249.6) .. controls (23.33,249.6) and (23.33,249.6) .. (23.33,249.6) .. controls (22.58,249.6) and (21.97,248.94) .. (21.97,248.14) .. controls (21.97,247.34) and (22.58,246.69) .. (23.33,246.69) .. controls (23.33,246.69) and (23.33,246.69) .. (23.33,246.69) -- cycle ;
%Shape: Chord [id:dp18698825829518806] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,240.88) .. controls (23.33,240.88) and (23.33,240.88) .. (23.33,240.88) .. controls (23.33,240.12) and (23.99,239.51) .. (24.79,239.51) .. controls (25.59,239.51) and (26.24,240.12) .. (26.24,240.88) -- cycle ;
%Shape: Chord [id:dp9553954943761553] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,249.59) .. controls (32.05,249.59) and (32.05,249.59) .. (32.05,249.59) .. controls (32.05,250.35) and (31.4,250.96) .. (30.6,250.96) .. controls (29.8,250.96) and (29.15,250.35) .. (29.15,249.59) -- cycle ;
%Shape: Chord [id:dp8185113427825498] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,240.88) .. controls (32.05,240.88) and (32.05,240.88) .. (32.05,240.88) .. controls (32.05,240.88) and (32.05,240.88) .. (32.05,240.88) .. controls (32.8,240.88) and (33.42,241.53) .. (33.42,242.33) .. controls (33.42,243.13) and (32.8,243.79) .. (32.05,243.79) -- cycle ;

%Shape: Rectangle [id:dp03182539210637736] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,228.04) -- (26.24,228.04) -- (26.24,230.94) -- (23.33,230.94) -- cycle ;
%Shape: Rectangle [id:dp8641964660018312] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,233.85) -- (32.05,233.85) -- (32.05,236.76) -- (29.15,236.76) -- cycle ;
%Shape: Rectangle [id:dp911496052632038] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,233.85) -- (29.15,233.85) -- (29.15,236.76) -- (26.24,236.76) -- cycle ;
%Shape: Rectangle [id:dp373504496903033] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,233.85) -- (26.24,233.85) -- (26.24,236.76) -- (23.33,236.76) -- cycle ;
%Shape: Rectangle [id:dp0351708767791401] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.15,230.94) -- (32.05,230.94) -- (32.05,233.85) -- (29.15,233.85) -- cycle ;
%Shape: Rectangle [id:dp832820037410289] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.24,230.94) -- (29.15,230.94) -- (29.15,233.85) -- (26.24,233.85) -- cycle ;
%Shape: Rectangle [id:dp27774619731691985] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,230.94) -- (26.24,230.94) -- (26.24,233.85) -- (23.33,233.85) -- cycle ;
%Shape: Rectangle [id:dp6703559559353223] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,228.04) -- (32.05,228.04) -- (32.05,230.94) -- (29.15,230.94) -- cycle ;
%Shape: Rectangle [id:dp41267717362566014] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,228.04) -- (29.15,228.04) -- (29.15,230.94) -- (26.24,230.94) -- cycle ;
%Shape: Chord [id:dp5435617930893591] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,236.76) .. controls (23.33,236.76) and (23.33,236.76) .. (23.33,236.76) .. controls (22.58,236.76) and (21.97,236.11) .. (21.97,235.3) .. controls (21.97,234.5) and (22.58,233.85) .. (23.33,233.85) .. controls (23.33,233.85) and (23.33,233.85) .. (23.33,233.85) -- cycle ;
%Shape: Chord [id:dp18449265624156597] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,228.04) .. controls (23.33,228.04) and (23.33,228.04) .. (23.33,228.04) .. controls (23.33,227.29) and (23.99,226.67) .. (24.79,226.67) .. controls (25.59,226.67) and (26.24,227.29) .. (26.24,228.04) -- cycle ;
%Shape: Chord [id:dp8339603335822049] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,236.76) .. controls (32.05,236.76) and (32.05,236.76) .. (32.05,236.76) .. controls (32.05,237.51) and (31.4,238.12) .. (30.6,238.12) .. controls (29.8,238.12) and (29.15,237.51) .. (29.15,236.76) -- cycle ;
%Shape: Chord [id:dp9899658820672873] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,228.04) .. controls (32.05,228.04) and (32.05,228.04) .. (32.05,228.04) .. controls (32.05,228.04) and (32.05,228.04) .. (32.05,228.04) .. controls (32.8,228.04) and (33.42,228.69) .. (33.42,229.49) .. controls (33.42,230.3) and (32.8,230.95) .. (32.05,230.95) -- cycle ;

%Flowchart: Alternative Process [id:dp489969211392977] 
\draw  [fill={rgb, 255:red, 235; green, 252; blue, 252 }  ,fill opacity=1 ] (35.98,219.04) .. controls (35.98,216.99) and (37.64,215.33) .. (39.69,215.33) -- (53.46,215.33) .. controls (55.5,215.33) and (57.16,216.99) .. (57.16,219.04) -- (57.16,271.32) .. controls (57.16,273.37) and (55.5,275.03) .. (53.46,275.03) -- (39.69,275.03) .. controls (37.64,275.03) and (35.98,273.37) .. (35.98,271.32) -- cycle ;
%Shape: Rectangle [id:dp7861776356419409] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (81.1,215.2) -- (84.01,215.2) -- (84.01,218.11) -- (81.1,218.11) -- cycle ;
%Shape: Rectangle [id:dp9811435336473332] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.91,221.01) -- (89.82,221.01) -- (89.82,223.92) -- (86.91,223.92) -- cycle ;
%Shape: Rectangle [id:dp6253326619536992] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (84.01,221.01) -- (86.91,221.01) -- (86.91,223.92) -- (84.01,223.92) -- cycle ;
%Shape: Rectangle [id:dp7029425730174423] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (81.1,221.02) -- (84.01,221.02) -- (84.01,223.92) -- (81.1,223.92) -- cycle ;
%Shape: Rectangle [id:dp6549995563986436] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (86.91,218.11) -- (89.82,218.11) -- (89.82,221.01) -- (86.91,221.01) -- cycle ;
%Shape: Rectangle [id:dp4970358179495137] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84.01,218.11) -- (86.91,218.11) -- (86.91,221.01) -- (84.01,221.01) -- cycle ;
%Shape: Rectangle [id:dp7455945118274169] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.1,218.11) -- (84.01,218.11) -- (84.01,221.01) -- (81.1,221.01) -- cycle ;
%Shape: Rectangle [id:dp5054033083121291] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.91,215.2) -- (89.82,215.2) -- (89.82,218.11) -- (86.91,218.11) -- cycle ;
%Shape: Rectangle [id:dp538319129228152] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (84.01,215.2) -- (86.91,215.2) -- (86.91,218.11) -- (84.01,218.11) -- cycle ;
%Shape: Chord [id:dp9675254750703721] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.1,223.92) .. controls (81.1,223.92) and (81.1,223.92) .. (81.1,223.92) .. controls (81.1,223.92) and (81.1,223.92) .. (81.1,223.92) .. controls (80.35,223.92) and (79.74,223.27) .. (79.74,222.47) .. controls (79.74,221.66) and (80.35,221.01) .. (81.1,221.01) -- cycle ;
%Shape: Chord [id:dp2516920854418183] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.1,215.2) .. controls (81.1,215.2) and (81.1,215.2) .. (81.1,215.2) .. controls (81.1,214.45) and (81.75,213.84) .. (82.56,213.84) .. controls (83.36,213.84) and (84.01,214.45) .. (84.01,215.2) -- cycle ;
%Shape: Chord [id:dp13181527284971306] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (89.82,223.92) .. controls (89.82,223.92) and (89.82,223.92) .. (89.82,223.92) .. controls (89.82,224.67) and (89.17,225.28) .. (88.37,225.28) .. controls (87.56,225.28) and (86.91,224.67) .. (86.91,223.92) .. controls (86.91,223.92) and (86.91,223.92) .. (86.91,223.92) -- cycle ;
%Shape: Chord [id:dp13423499323374577] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (89.82,215.2) .. controls (89.82,215.2) and (89.82,215.2) .. (89.82,215.2) .. controls (90.57,215.2) and (91.18,215.85) .. (91.18,216.66) .. controls (91.18,217.46) and (90.57,218.11) .. (89.82,218.11) .. controls (89.82,218.11) and (89.82,218.11) .. (89.82,218.11) -- cycle ;

%Straight Lines [id:da6207268971459041] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (17.16,212.98) -- (104.45,212.98) ;
%Straight Lines [id:da6319928303136838] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (19.72,279.31) -- (57.38,279.31) ;
%Straight Lines [id:da758030325478458] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (81.34,226.03) -- (104.66,226.03) ;
%Curve Lines [id:da4798085897108274] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (57.38,279.31) .. controls (82.62,279.31) and (58.45,226.03) .. (81.34,226.03) ;
%Flowchart: Process [id:dp17159379352796023] 
\draw   (78.99,229.24) -- (87.55,229.24) -- (87.55,235.45) -- (78.99,235.45) -- cycle ;
%Shape: Arc [id:dp3622693978782655] 
\draw  [draw opacity=0] (80.06,234.38) .. controls (80.06,234.38) and (80.06,234.38) .. (80.06,234.38) .. controls (80.06,232.6) and (81.49,231.17) .. (83.27,231.17) .. controls (85.04,231.17) and (86.48,232.6) .. (86.48,234.38) -- (83.27,234.38) -- cycle ; \draw   (80.06,234.38) .. controls (80.06,234.38) and (80.06,234.38) .. (80.06,234.38) .. controls (80.06,232.6) and (81.49,231.17) .. (83.27,231.17) .. controls (85.04,231.17) and (86.48,232.6) .. (86.48,234.38) ;  
%Shape: Ellipse [id:dp7113926975546218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.95,234.38) .. controls (82.95,234.2) and (83.09,234.06) .. (83.27,234.06) .. controls (83.44,234.06) and (83.59,234.2) .. (83.59,234.38) .. controls (83.59,234.55) and (83.44,234.7) .. (83.27,234.7) .. controls (83.09,234.7) and (82.95,234.55) .. (82.95,234.38) -- cycle ;
%Straight Lines [id:da35087454293086506] 
\draw    (83.27,234.38) -- (84.41,232.61) ;
\draw [shift={(86.05,230.1)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp8196331366863719] 
\draw   (78.99,267.75) -- (87.55,267.75) -- (87.55,273.96) -- (78.99,273.96) -- cycle ;
%Shape: Arc [id:dp20699768848831335] 
\draw  [draw opacity=0] (80.06,272.89) .. controls (80.06,272.89) and (80.06,272.89) .. (80.06,272.89) .. controls (80.06,272.89) and (80.06,272.89) .. (80.06,272.89) .. controls (80.06,271.12) and (81.49,269.68) .. (83.27,269.68) .. controls (85.04,269.68) and (86.48,271.12) .. (86.48,272.89) -- (83.27,272.89) -- cycle ; \draw   (80.06,272.89) .. controls (80.06,272.89) and (80.06,272.89) .. (80.06,272.89) .. controls (80.06,272.89) and (80.06,272.89) .. (80.06,272.89) .. controls (80.06,271.12) and (81.49,269.68) .. (83.27,269.68) .. controls (85.04,269.68) and (86.48,271.12) .. (86.48,272.89) ;  
%Shape: Ellipse [id:dp15958579364782677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.95,272.89) .. controls (82.95,272.71) and (83.09,272.57) .. (83.27,272.57) .. controls (83.44,272.57) and (83.59,272.71) .. (83.59,272.89) .. controls (83.59,273.06) and (83.44,273.21) .. (83.27,273.21) .. controls (83.09,273.21) and (82.95,273.06) .. (82.95,272.89) -- cycle ;
%Straight Lines [id:da21864131648173757] 
\draw    (83.27,272.89) -- (84.41,271.12) ;
\draw [shift={(86.05,268.61)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp642070251659019] 
\draw   (78.77,254.92) -- (87.33,254.92) -- (87.33,261.12) -- (78.77,261.12) -- cycle ;
%Shape: Arc [id:dp2791384634486246] 
\draw  [draw opacity=0] (79.84,260.05) .. controls (79.84,260.05) and (79.84,260.05) .. (79.84,260.05) .. controls (79.84,260.05) and (79.84,260.05) .. (79.84,260.05) .. controls (79.84,258.28) and (81.28,256.84) .. (83.05,256.84) .. controls (84.82,256.84) and (86.26,258.28) .. (86.26,260.05) -- (83.05,260.05) -- cycle ; \draw   (79.84,260.05) .. controls (79.84,260.05) and (79.84,260.05) .. (79.84,260.05) .. controls (79.84,260.05) and (79.84,260.05) .. (79.84,260.05) .. controls (79.84,258.28) and (81.28,256.84) .. (83.05,256.84) .. controls (84.82,256.84) and (86.26,258.28) .. (86.26,260.05) ;  
%Shape: Ellipse [id:dp9016414038939964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.73,260.05) .. controls (82.73,259.87) and (82.88,259.73) .. (83.05,259.73) .. controls (83.23,259.73) and (83.37,259.87) .. (83.37,260.05) .. controls (83.37,260.23) and (83.23,260.37) .. (83.05,260.37) .. controls (82.88,260.37) and (82.73,260.23) .. (82.73,260.05) -- cycle ;
%Straight Lines [id:da4882147153349051] 
\draw    (83.05,260.05) -- (84.2,258.29) ;
\draw [shift={(85.83,255.77)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp2805085979510591] 
\draw   (78.77,242.08) -- (87.33,242.08) -- (87.33,248.28) -- (78.77,248.28) -- cycle ;
%Shape: Arc [id:dp1051808062003361] 
\draw  [draw opacity=0] (79.84,247.21) .. controls (79.84,245.44) and (81.28,244) .. (83.05,244) .. controls (84.82,244) and (86.26,245.44) .. (86.26,247.21) -- (83.05,247.21) -- cycle ; \draw   (79.84,247.21) .. controls (79.84,245.44) and (81.28,244) .. (83.05,244) .. controls (84.82,244) and (86.26,245.44) .. (86.26,247.21) ;  
%Shape: Ellipse [id:dp4524548806811287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.73,247.21) .. controls (82.73,247.04) and (82.88,246.89) .. (83.05,246.89) .. controls (83.23,246.89) and (83.37,247.04) .. (83.37,247.21) .. controls (83.37,247.39) and (83.23,247.53) .. (83.05,247.53) .. controls (82.88,247.53) and (82.73,247.39) .. (82.73,247.21) -- cycle ;
%Straight Lines [id:da8943212535726462] 
\draw    (83.05,247.21) -- (84.2,245.45) ;
\draw [shift={(85.83,242.93)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Alternative Process [id:dp43956458496802486] 
\draw  [fill={rgb, 255:red, 245; green, 239; blue, 224 }  ,fill opacity=1 ] (88.62,229.82) .. controls (88.62,229.27) and (89.07,228.81) .. (89.63,228.81) -- (93.38,228.81) .. controls (93.94,228.81) and (94.39,229.27) .. (94.39,229.82) -- (94.39,272.95) .. controls (94.39,273.5) and (93.94,273.96) .. (93.38,273.96) -- (89.63,273.96) .. controls (89.07,273.96) and (88.62,273.5) .. (88.62,272.95) -- cycle ;
%Curve Lines [id:da45903408070542917] 
\draw    (94.39,251.28) .. controls (98.91,251.28) and (98.3,235.9) .. (98.25,221.42) ;
\draw [shift={(98.24,219.61)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4705354587623387] 
\draw [color={rgb, 255:red, 107; green, 237; blue, 170 }  ,draw opacity=1 ]   (56.74,212.98) .. controls (72.31,212.94) and (65.98,229.2) .. (78.99,229.24) ;
%Curve Lines [id:da45957202382354323] 
\draw [color={rgb, 255:red, 107; green, 237; blue, 170 }  ,draw opacity=1 ]   (57.38,279.31) .. controls (80.36,279.35) and (61.7,235.36) .. (78.99,235.45) ;
%Curve Lines [id:da959349151775139] 
\draw [color={rgb, 255:red, 57; green, 176; blue, 249 }  ,draw opacity=1 ]   (56.74,212.98) .. controls (69.92,213.02) and (68.03,242.04) .. (78.77,242.08) ;
%Curve Lines [id:da01998155040955396] 
\draw [color={rgb, 255:red, 57; green, 176; blue, 249 }  ,draw opacity=1 ]   (57.38,279.31) .. controls (75.99,279.26) and (67.18,248.2) .. (78.77,248.28) ;
%Curve Lines [id:da9929559143687976] 
\draw [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ]   (56.74,212.98) .. controls (67.95,212.94) and (70.17,254.87) .. (78.77,254.92) ;
%Curve Lines [id:da29655106961879185] 
\draw [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ]   (57.38,279.31) .. controls (70.34,279.35) and (72.4,261.21) .. (78.77,261.12) ;
%Curve Lines [id:da9955730098851987] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (56.74,212.98) .. controls (65.81,212.94) and (72.4,267.8) .. (78.99,267.75) ;
%Curve Lines [id:da9668937604084953] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (57.38,279.31) .. controls (65.72,279.35) and (63.15,274.04) .. (78.99,273.96) ;

%Shape: Polygon Curved [id:ds36165185650448184] 
\path  [shading=_od5amsvnq,_3jhkeo5bl] (15.23,145.34) .. controls (16.09,145.29) and (68.29,145.34) .. (79.74,145.45) .. controls (91.18,145.55) and (137.08,145.66) .. (141.25,145.55) .. controls (145.42,145.45) and (141.78,158.39) .. (137.5,158.39) .. controls (133.22,158.39) and (103.81,158.28) .. (81.34,158.5) .. controls (58.88,158.71) and (82.62,211.99) .. (57.38,211.77) .. controls (32.13,211.56) and (26.14,211.45) .. (16.3,211.66) .. controls (6.46,211.88) and (10.68,195.22) .. (11.43,178.62) .. controls (12.18,162.03) and (14.37,145.39) .. (15.23,145.34) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (15.23,145.34) .. controls (16.09,145.29) and (68.29,145.34) .. (79.74,145.45) .. controls (91.18,145.55) and (137.08,145.66) .. (141.25,145.55) .. controls (145.42,145.45) and (141.78,158.39) .. (137.5,158.39) .. controls (133.22,158.39) and (103.81,158.28) .. (81.34,158.5) .. controls (58.88,158.71) and (82.62,211.99) .. (57.38,211.77) .. controls (32.13,211.56) and (26.14,211.45) .. (16.3,211.66) .. controls (6.46,211.88) and (10.68,195.22) .. (11.43,178.62) .. controls (12.18,162.03) and (14.37,145.39) .. (15.23,145.34) -- cycle ; % for border 

%Straight Lines [id:da351522496151474] 
\draw    (34.06,203.43) -- (55.71,203.51) ;
%Straight Lines [id:da3648793250354656] 
\draw    (34.06,190.59) -- (54.08,190.59) ;
%Straight Lines [id:da19443064106347008] 
\draw    (34.06,177.75) -- (54.6,177.92) ;
%Straight Lines [id:da27071135633860544] 
\draw    (34.06,164.92) -- (53.57,164.83) ;
%Straight Lines [id:da8709282641832231] 
\draw    (33.84,152.08) -- (56.05,152.25) ;
%Shape: Rectangle [id:dp433171592436988] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,147.67) -- (26.24,147.67) -- (26.24,150.57) -- (23.33,150.57) -- cycle ;
%Shape: Rectangle [id:dp6288266999242992] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,153.48) -- (32.05,153.48) -- (32.05,156.38) -- (29.15,156.38) -- cycle ;
%Shape: Rectangle [id:dp40954128431740944] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,153.48) -- (29.15,153.48) -- (29.15,156.38) -- (26.24,156.38) -- cycle ;
%Shape: Rectangle [id:dp10928342308584538] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,153.48) -- (26.24,153.48) -- (26.24,156.39) -- (23.33,156.39) -- cycle ;
%Shape: Rectangle [id:dp49170981591624596] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.15,150.57) -- (32.05,150.57) -- (32.05,153.48) -- (29.15,153.48) -- cycle ;
%Shape: Rectangle [id:dp37631654672422465] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.24,150.57) -- (29.15,150.57) -- (29.15,153.48) -- (26.24,153.48) -- cycle ;
%Shape: Rectangle [id:dp4763395378627673] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,150.57) -- (26.24,150.57) -- (26.24,153.48) -- (23.33,153.48) -- cycle ;
%Shape: Rectangle [id:dp5604074700328225] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,147.67) -- (32.05,147.67) -- (32.05,150.57) -- (29.15,150.57) -- cycle ;
%Shape: Rectangle [id:dp25977286187678517] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,147.67) -- (29.15,147.67) -- (29.15,150.57) -- (26.24,150.57) -- cycle ;
%Shape: Chord [id:dp056029456517837195] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,156.39) .. controls (23.33,156.39) and (23.33,156.39) .. (23.33,156.39) .. controls (22.58,156.39) and (21.97,155.74) .. (21.97,154.93) .. controls (21.97,154.13) and (22.58,153.48) .. (23.33,153.48) .. controls (23.33,153.48) and (23.33,153.48) .. (23.33,153.48) -- cycle ;
%Shape: Chord [id:dp2549028950275988] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,147.67) .. controls (23.33,147.67) and (23.33,147.67) .. (23.33,147.67) .. controls (23.33,146.91) and (23.99,146.3) .. (24.79,146.3) .. controls (25.59,146.3) and (26.24,146.91) .. (26.24,147.67) -- cycle ;
%Shape: Chord [id:dp7155103065224891] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,156.38) .. controls (32.05,156.38) and (32.05,156.38) .. (32.05,156.38) .. controls (32.05,157.14) and (31.4,157.75) .. (30.6,157.75) .. controls (29.8,157.75) and (29.15,157.14) .. (29.15,156.38) -- cycle ;
%Shape: Chord [id:dp6466626888703982] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,147.67) .. controls (32.05,147.67) and (32.05,147.67) .. (32.05,147.67) .. controls (32.05,147.67) and (32.05,147.67) .. (32.05,147.67) .. controls (32.8,147.67) and (33.42,148.32) .. (33.42,149.12) .. controls (33.42,149.93) and (32.8,150.58) .. (32.05,150.58) -- cycle ;

%Shape: Rectangle [id:dp6012803973581905] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,199.02) -- (26.24,199.02) -- (26.24,201.92) -- (23.33,201.92) -- cycle ;
%Shape: Rectangle [id:dp49175800226917077] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,204.83) -- (32.05,204.83) -- (32.05,207.73) -- (29.15,207.73) -- cycle ;
%Shape: Rectangle [id:dp0947494330988864] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,204.83) -- (29.15,204.83) -- (29.15,207.73) -- (26.24,207.73) -- cycle ;
%Shape: Rectangle [id:dp14041370452503033] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,204.83) -- (26.24,204.83) -- (26.24,207.74) -- (23.33,207.74) -- cycle ;
%Shape: Rectangle [id:dp8940833168635982] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.15,201.92) -- (32.05,201.92) -- (32.05,204.83) -- (29.15,204.83) -- cycle ;
%Shape: Rectangle [id:dp9725456647422337] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.24,201.92) -- (29.15,201.92) -- (29.15,204.83) -- (26.24,204.83) -- cycle ;
%Shape: Rectangle [id:dp39413831420712386] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,201.92) -- (26.24,201.92) -- (26.24,204.83) -- (23.33,204.83) -- cycle ;
%Shape: Rectangle [id:dp1678480184725224] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,199.02) -- (32.05,199.02) -- (32.05,201.92) -- (29.15,201.92) -- cycle ;
%Shape: Rectangle [id:dp607564187014118] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,199.02) -- (29.15,199.02) -- (29.15,201.92) -- (26.24,201.92) -- cycle ;
%Shape: Chord [id:dp7617447611704686] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,207.74) .. controls (23.33,207.74) and (23.33,207.74) .. (23.33,207.74) .. controls (22.58,207.74) and (21.97,207.08) .. (21.97,206.28) .. controls (21.97,205.48) and (22.58,204.83) .. (23.33,204.83) .. controls (23.33,204.83) and (23.33,204.83) .. (23.33,204.83) -- cycle ;
%Shape: Chord [id:dp9499880942937654] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,199.02) .. controls (23.33,199.02) and (23.33,199.02) .. (23.33,199.02) .. controls (23.33,198.26) and (23.99,197.65) .. (24.79,197.65) .. controls (25.59,197.65) and (26.24,198.26) .. (26.24,199.02) -- cycle ;
%Shape: Chord [id:dp4815255827496385] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,207.73) .. controls (32.05,207.73) and (32.05,207.73) .. (32.05,207.73) .. controls (32.05,208.49) and (31.4,209.1) .. (30.6,209.1) .. controls (29.8,209.1) and (29.15,208.49) .. (29.15,207.73) -- cycle ;
%Shape: Chord [id:dp894770222243651] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,199.02) .. controls (32.05,199.02) and (32.05,199.02) .. (32.05,199.02) .. controls (32.05,199.02) and (32.05,199.02) .. (32.05,199.02) .. controls (32.8,199.02) and (33.42,199.67) .. (33.42,200.47) .. controls (33.42,201.27) and (32.8,201.93) .. (32.05,201.93) -- cycle ;

%Shape: Rectangle [id:dp7446994934579266] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,186.18) -- (26.24,186.18) -- (26.24,189.08) -- (23.33,189.08) -- cycle ;
%Shape: Rectangle [id:dp5020755150004336] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,191.99) -- (32.05,191.99) -- (32.05,194.89) -- (29.15,194.89) -- cycle ;
%Shape: Rectangle [id:dp3314490825456934] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,191.99) -- (29.15,191.99) -- (29.15,194.89) -- (26.24,194.89) -- cycle ;
%Shape: Rectangle [id:dp3977808433036185] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,191.99) -- (26.24,191.99) -- (26.24,194.9) -- (23.33,194.9) -- cycle ;
%Shape: Rectangle [id:dp23015178830209082] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.15,189.08) -- (32.05,189.08) -- (32.05,191.99) -- (29.15,191.99) -- cycle ;
%Shape: Rectangle [id:dp055730906333303465] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.24,189.08) -- (29.15,189.08) -- (29.15,191.99) -- (26.24,191.99) -- cycle ;
%Shape: Rectangle [id:dp3077927395108605] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,189.08) -- (26.24,189.08) -- (26.24,191.99) -- (23.33,191.99) -- cycle ;
%Shape: Rectangle [id:dp47258483313327093] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,186.18) -- (32.05,186.18) -- (32.05,189.08) -- (29.15,189.08) -- cycle ;
%Shape: Rectangle [id:dp4394066686130106] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,186.18) -- (29.15,186.18) -- (29.15,189.08) -- (26.24,189.08) -- cycle ;
%Shape: Chord [id:dp875600438693843] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,194.9) .. controls (23.33,194.9) and (23.33,194.9) .. (23.33,194.9) .. controls (22.58,194.9) and (21.97,194.25) .. (21.97,193.44) .. controls (21.97,192.64) and (22.58,191.99) .. (23.33,191.99) .. controls (23.33,191.99) and (23.33,191.99) .. (23.33,191.99) -- cycle ;
%Shape: Chord [id:dp5567047748884969] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,186.18) .. controls (23.33,186.18) and (23.33,186.18) .. (23.33,186.18) .. controls (23.33,185.43) and (23.99,184.81) .. (24.79,184.81) .. controls (25.59,184.81) and (26.24,185.43) .. (26.24,186.18) -- cycle ;
%Shape: Chord [id:dp25765223211706234] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,194.89) .. controls (32.05,194.89) and (32.05,194.89) .. (32.05,194.89) .. controls (32.05,195.65) and (31.4,196.26) .. (30.6,196.26) .. controls (29.8,196.26) and (29.15,195.65) .. (29.15,194.89) -- cycle ;
%Shape: Chord [id:dp14764637574684514] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,186.18) .. controls (32.05,186.18) and (32.05,186.18) .. (32.05,186.18) .. controls (32.05,186.18) and (32.05,186.18) .. (32.05,186.18) .. controls (32.8,186.18) and (33.42,186.83) .. (33.42,187.63) .. controls (33.42,188.44) and (32.8,189.09) .. (32.05,189.09) -- cycle ;

%Shape: Rectangle [id:dp19546021664195856] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,173.34) -- (26.24,173.34) -- (26.24,176.25) -- (23.33,176.25) -- cycle ;
%Shape: Rectangle [id:dp3896036024558063] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,179.15) -- (32.05,179.15) -- (32.05,182.06) -- (29.15,182.06) -- cycle ;
%Shape: Rectangle [id:dp47717079158159115] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,179.15) -- (29.15,179.15) -- (29.15,182.06) -- (26.24,182.06) -- cycle ;
%Shape: Rectangle [id:dp5401164796015946] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,179.16) -- (26.24,179.16) -- (26.24,182.06) -- (23.33,182.06) -- cycle ;
%Shape: Rectangle [id:dp13277804182226705] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.15,176.25) -- (32.05,176.25) -- (32.05,179.15) -- (29.15,179.15) -- cycle ;
%Shape: Rectangle [id:dp9834793042081864] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.24,176.25) -- (29.15,176.25) -- (29.15,179.15) -- (26.24,179.15) -- cycle ;
%Shape: Rectangle [id:dp9820655429974169] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,176.25) -- (26.24,176.25) -- (26.24,179.15) -- (23.33,179.15) -- cycle ;
%Shape: Rectangle [id:dp048345794546513554] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,173.34) -- (32.05,173.34) -- (32.05,176.25) -- (29.15,176.25) -- cycle ;
%Shape: Rectangle [id:dp4306029815999636] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,173.34) -- (29.15,173.34) -- (29.15,176.25) -- (26.24,176.25) -- cycle ;
%Shape: Chord [id:dp7328283664545155] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,182.06) .. controls (23.33,182.06) and (23.33,182.06) .. (23.33,182.06) .. controls (22.58,182.06) and (21.97,181.41) .. (21.97,180.61) .. controls (21.97,179.8) and (22.58,179.15) .. (23.33,179.15) .. controls (23.33,179.15) and (23.33,179.15) .. (23.33,179.15) -- cycle ;
%Shape: Chord [id:dp7407402464804439] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,173.34) .. controls (23.33,173.34) and (23.33,173.34) .. (23.33,173.34) .. controls (23.33,172.59) and (23.99,171.98) .. (24.79,171.98) .. controls (25.59,171.98) and (26.24,172.59) .. (26.24,173.34) -- cycle ;
%Shape: Chord [id:dp5689183993488354] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,182.06) .. controls (32.05,182.06) and (32.05,182.06) .. (32.05,182.06) .. controls (32.05,182.81) and (31.4,183.42) .. (30.6,183.42) .. controls (29.8,183.42) and (29.15,182.81) .. (29.15,182.06) -- cycle ;
%Shape: Chord [id:dp7693698327380906] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,173.34) .. controls (32.05,173.34) and (32.05,173.34) .. (32.05,173.34) .. controls (32.05,173.34) and (32.05,173.34) .. (32.05,173.34) .. controls (32.8,173.34) and (33.42,173.99) .. (33.42,174.8) .. controls (33.42,175.6) and (32.8,176.25) .. (32.05,176.25) -- cycle ;

%Shape: Rectangle [id:dp27053491056504453] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,160.5) -- (26.24,160.5) -- (26.24,163.41) -- (23.33,163.41) -- cycle ;
%Shape: Rectangle [id:dp26617441675928943] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,166.32) -- (32.05,166.32) -- (32.05,169.22) -- (29.15,169.22) -- cycle ;
%Shape: Rectangle [id:dp8843485212521931] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,166.32) -- (29.15,166.32) -- (29.15,169.22) -- (26.24,169.22) -- cycle ;
%Shape: Rectangle [id:dp09262114884276329] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.33,166.32) -- (26.24,166.32) -- (26.24,169.22) -- (23.33,169.22) -- cycle ;
%Shape: Rectangle [id:dp282109520713013] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.15,163.41) -- (32.05,163.41) -- (32.05,166.32) -- (29.15,166.32) -- cycle ;
%Shape: Rectangle [id:dp22177720456280858] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.24,163.41) -- (29.15,163.41) -- (29.15,166.32) -- (26.24,166.32) -- cycle ;
%Shape: Rectangle [id:dp6559512278154499] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,163.41) -- (26.24,163.41) -- (26.24,166.32) -- (23.33,166.32) -- cycle ;
%Shape: Rectangle [id:dp9820522161888412] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.15,160.5) -- (32.05,160.5) -- (32.05,163.41) -- (29.15,163.41) -- cycle ;
%Shape: Rectangle [id:dp9332175764498892] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.24,160.5) -- (29.15,160.5) -- (29.15,163.41) -- (26.24,163.41) -- cycle ;
%Shape: Chord [id:dp8415639679602357] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,169.22) .. controls (23.33,169.22) and (23.33,169.22) .. (23.33,169.22) .. controls (22.58,169.22) and (21.97,168.57) .. (21.97,167.77) .. controls (21.97,166.97) and (22.58,166.32) .. (23.33,166.32) .. controls (23.33,166.32) and (23.33,166.32) .. (23.33,166.32) -- cycle ;
%Shape: Chord [id:dp5781764777084404] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.33,160.5) .. controls (23.33,160.5) and (23.33,160.5) .. (23.33,160.5) .. controls (23.33,159.75) and (23.99,159.14) .. (24.79,159.14) .. controls (25.59,159.14) and (26.24,159.75) .. (26.24,160.5) -- cycle ;
%Shape: Chord [id:dp8599866779521346] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,169.22) .. controls (32.05,169.22) and (32.05,169.22) .. (32.05,169.22) .. controls (32.05,169.97) and (31.4,170.59) .. (30.6,170.59) .. controls (29.8,170.59) and (29.15,169.97) .. (29.15,169.22) -- cycle ;
%Shape: Chord [id:dp20695481299824592] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.05,160.5) .. controls (32.05,160.5) and (32.05,160.5) .. (32.05,160.5) .. controls (32.05,160.5) and (32.05,160.5) .. (32.05,160.5) .. controls (32.8,160.5) and (33.42,161.16) .. (33.42,161.96) .. controls (33.42,162.76) and (32.8,163.41) .. (32.05,163.41) -- cycle ;

%Flowchart: Alternative Process [id:dp1472570063095796] 
\draw  [fill={rgb, 255:red, 235; green, 252; blue, 252 }  ,fill opacity=1 ] (35.98,151.51) .. controls (35.98,149.46) and (37.64,147.8) .. (39.69,147.8) -- (53.46,147.8) .. controls (55.5,147.8) and (57.16,149.46) .. (57.16,151.51) -- (57.16,203.79) .. controls (57.16,205.83) and (55.5,207.49) .. (53.46,207.49) -- (39.69,207.49) .. controls (37.64,207.49) and (35.98,205.83) .. (35.98,203.79) -- cycle ;
%Shape: Rectangle [id:dp36054076411786473] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (81.1,147.67) -- (84.01,147.67) -- (84.01,150.57) -- (81.1,150.57) -- cycle ;
%Shape: Rectangle [id:dp6745935205851397] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.91,153.48) -- (89.82,153.48) -- (89.82,156.38) -- (86.91,156.38) -- cycle ;
%Shape: Rectangle [id:dp8189905282205933] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (84.01,153.48) -- (86.91,153.48) -- (86.91,156.38) -- (84.01,156.38) -- cycle ;
%Shape: Rectangle [id:dp7815003819222817] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (81.1,153.48) -- (84.01,153.48) -- (84.01,156.39) -- (81.1,156.39) -- cycle ;
%Shape: Rectangle [id:dp29774416706295403] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (86.91,150.57) -- (89.82,150.57) -- (89.82,153.48) -- (86.91,153.48) -- cycle ;
%Shape: Rectangle [id:dp8457569275975622] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84.01,150.57) -- (86.91,150.57) -- (86.91,153.48) -- (84.01,153.48) -- cycle ;
%Shape: Rectangle [id:dp47623217915054594] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.1,150.57) -- (84.01,150.57) -- (84.01,153.48) -- (81.1,153.48) -- cycle ;
%Shape: Rectangle [id:dp6991580658172243] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.91,147.67) -- (89.82,147.67) -- (89.82,150.57) -- (86.91,150.57) -- cycle ;
%Shape: Rectangle [id:dp8750983603050031] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (84.01,147.67) -- (86.91,147.67) -- (86.91,150.57) -- (84.01,150.57) -- cycle ;
%Shape: Chord [id:dp2329632934427871] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.1,156.39) .. controls (81.1,156.39) and (81.1,156.39) .. (81.1,156.39) .. controls (81.1,156.39) and (81.1,156.39) .. (81.1,156.39) .. controls (80.35,156.39) and (79.74,155.74) .. (79.74,154.93) .. controls (79.74,154.13) and (80.35,153.48) .. (81.1,153.48) -- cycle ;
%Shape: Chord [id:dp9141996421597794] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.1,147.67) .. controls (81.1,147.67) and (81.1,147.67) .. (81.1,147.67) .. controls (81.1,147.67) and (81.1,147.67) .. (81.1,147.67) .. controls (81.1,146.91) and (81.75,146.3) .. (82.56,146.3) .. controls (83.36,146.3) and (84.01,146.91) .. (84.01,147.67) -- cycle ;
%Shape: Chord [id:dp22931987596950243] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (89.82,156.38) .. controls (89.82,156.38) and (89.82,156.38) .. (89.82,156.38) .. controls (89.82,157.14) and (89.17,157.75) .. (88.37,157.75) .. controls (87.56,157.75) and (86.91,157.14) .. (86.91,156.38) .. controls (86.91,156.38) and (86.91,156.38) .. (86.91,156.38) -- cycle ;
%Shape: Chord [id:dp2678786621688082] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (89.82,147.67) .. controls (89.82,147.67) and (89.82,147.67) .. (89.82,147.67) .. controls (90.57,147.67) and (91.18,148.32) .. (91.18,149.12) .. controls (91.18,149.93) and (90.57,150.58) .. (89.82,150.58) .. controls (89.82,150.58) and (89.82,150.58) .. (89.82,150.58) -- cycle ;

%Straight Lines [id:da3791850394419808] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (17.16,145.45) -- (104.45,145.45) ;
%Straight Lines [id:da5587763253384047] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (19.72,211.77) -- (57.38,211.77) ;
%Straight Lines [id:da6371028967557911] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (81.34,158.5) -- (104.66,158.5) ;
%Curve Lines [id:da04311550361567884] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (57.38,211.77) .. controls (82.62,211.77) and (58.45,158.5) .. (81.34,158.5) ;
%Flowchart: Process [id:dp7743168571987595] 
\draw   (78.99,161.71) -- (87.55,161.71) -- (87.55,167.91) -- (78.99,167.91) -- cycle ;
%Shape: Arc [id:dp09762835654143631] 
\draw  [draw opacity=0] (80.06,166.84) .. controls (80.06,166.84) and (80.06,166.84) .. (80.06,166.84) .. controls (80.06,166.84) and (80.06,166.84) .. (80.06,166.84) .. controls (80.06,165.07) and (81.49,163.63) .. (83.27,163.63) .. controls (85.04,163.63) and (86.48,165.07) .. (86.48,166.84) -- (83.27,166.84) -- cycle ; \draw   (80.06,166.84) .. controls (80.06,166.84) and (80.06,166.84) .. (80.06,166.84) .. controls (80.06,166.84) and (80.06,166.84) .. (80.06,166.84) .. controls (80.06,165.07) and (81.49,163.63) .. (83.27,163.63) .. controls (85.04,163.63) and (86.48,165.07) .. (86.48,166.84) ;  
%Shape: Ellipse [id:dp5277508849503258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.95,166.84) .. controls (82.95,166.66) and (83.09,166.52) .. (83.27,166.52) .. controls (83.44,166.52) and (83.59,166.66) .. (83.59,166.84) .. controls (83.59,167.02) and (83.44,167.16) .. (83.27,167.16) .. controls (83.09,167.16) and (82.95,167.02) .. (82.95,166.84) -- cycle ;
%Straight Lines [id:da6791411935109366] 
\draw    (83.27,166.84) -- (84.41,165.08) ;
\draw [shift={(86.05,162.56)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp53426490663162] 
\draw   (78.99,200.22) -- (87.55,200.22) -- (87.55,206.42) -- (78.99,206.42) -- cycle ;
%Shape: Arc [id:dp4978838788447435] 
\draw  [draw opacity=0] (80.06,205.35) .. controls (80.06,205.35) and (80.06,205.35) .. (80.06,205.35) .. controls (80.06,205.35) and (80.06,205.35) .. (80.06,205.35) .. controls (80.06,203.58) and (81.49,202.14) .. (83.27,202.14) .. controls (85.04,202.14) and (86.48,203.58) .. (86.48,205.35) -- (83.27,205.35) -- cycle ; \draw   (80.06,205.35) .. controls (80.06,205.35) and (80.06,205.35) .. (80.06,205.35) .. controls (80.06,205.35) and (80.06,205.35) .. (80.06,205.35) .. controls (80.06,203.58) and (81.49,202.14) .. (83.27,202.14) .. controls (85.04,202.14) and (86.48,203.58) .. (86.48,205.35) ;  
%Shape: Ellipse [id:dp3103293954809514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.95,205.35) .. controls (82.95,205.18) and (83.09,205.03) .. (83.27,205.03) .. controls (83.44,205.03) and (83.59,205.18) .. (83.59,205.35) .. controls (83.59,205.53) and (83.44,205.67) .. (83.27,205.67) .. controls (83.09,205.67) and (82.95,205.53) .. (82.95,205.35) -- cycle ;
%Straight Lines [id:da7985287916081646] 
\draw    (83.27,205.35) -- (84.41,203.59) ;
\draw [shift={(86.05,201.07)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp06348731110027228] 
\draw   (78.77,187.38) -- (87.33,187.38) -- (87.33,193.59) -- (78.77,193.59) -- cycle ;
%Shape: Arc [id:dp39325816589217555] 
\draw  [draw opacity=0] (79.84,192.52) .. controls (79.84,192.52) and (79.84,192.52) .. (79.84,192.52) .. controls (79.84,190.74) and (81.28,189.31) .. (83.05,189.31) .. controls (84.82,189.31) and (86.26,190.74) .. (86.26,192.52) -- (83.05,192.52) -- cycle ; \draw   (79.84,192.52) .. controls (79.84,192.52) and (79.84,192.52) .. (79.84,192.52) .. controls (79.84,190.74) and (81.28,189.31) .. (83.05,189.31) .. controls (84.82,189.31) and (86.26,190.74) .. (86.26,192.52) ;  
%Shape: Ellipse [id:dp8776081112469559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.73,192.52) .. controls (82.73,192.34) and (82.88,192.2) .. (83.05,192.2) .. controls (83.23,192.2) and (83.37,192.34) .. (83.37,192.52) .. controls (83.37,192.69) and (83.23,192.84) .. (83.05,192.84) .. controls (82.88,192.84) and (82.73,192.69) .. (82.73,192.52) -- cycle ;
%Straight Lines [id:da6782897793346871] 
\draw    (83.05,192.52) -- (84.2,190.75) ;
\draw [shift={(85.83,188.24)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp4891887888301776] 
\draw   (78.77,174.54) -- (87.33,174.54) -- (87.33,180.75) -- (78.77,180.75) -- cycle ;
%Shape: Arc [id:dp7089161391218971] 
\draw  [draw opacity=0] (79.84,179.68) .. controls (79.84,179.68) and (79.84,179.68) .. (79.84,179.68) .. controls (79.84,179.68) and (79.84,179.68) .. (79.84,179.68) .. controls (79.84,177.91) and (81.28,176.47) .. (83.05,176.47) .. controls (84.82,176.47) and (86.26,177.91) .. (86.26,179.68) -- (83.05,179.68) -- cycle ; \draw   (79.84,179.68) .. controls (79.84,179.68) and (79.84,179.68) .. (79.84,179.68) .. controls (79.84,179.68) and (79.84,179.68) .. (79.84,179.68) .. controls (79.84,177.91) and (81.28,176.47) .. (83.05,176.47) .. controls (84.82,176.47) and (86.26,177.91) .. (86.26,179.68) ;  
%Shape: Ellipse [id:dp5831365748131349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.73,179.68) .. controls (82.73,179.5) and (82.88,179.36) .. (83.05,179.36) .. controls (83.23,179.36) and (83.37,179.5) .. (83.37,179.68) .. controls (83.37,179.86) and (83.23,180) .. (83.05,180) .. controls (82.88,180) and (82.73,179.86) .. (82.73,179.68) -- cycle ;
%Straight Lines [id:da9096905772319233] 
\draw    (83.05,179.68) -- (84.2,177.92) ;
\draw [shift={(85.83,175.4)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Alternative Process [id:dp49268518549667883] 
\draw  [fill={rgb, 255:red, 245; green, 239; blue, 224 }  ,fill opacity=1 ] (88.62,162.29) .. controls (88.62,161.73) and (89.07,161.28) .. (89.63,161.28) -- (93.38,161.28) .. controls (93.94,161.28) and (94.39,161.73) .. (94.39,162.29) -- (94.39,205.41) .. controls (94.39,205.97) and (93.94,206.42) .. (93.38,206.42) -- (89.63,206.42) .. controls (89.07,206.42) and (88.62,205.97) .. (88.62,205.41) -- cycle ;
%Curve Lines [id:da9411504993035288] 
\draw    (94.39,183.74) .. controls (98.91,183.74) and (98.3,168.36) .. (98.25,153.88) ;
\draw [shift={(98.24,152.08)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5446224394878294] 
\draw [color={rgb, 255:red, 107; green, 237; blue, 170 }  ,draw opacity=1 ]   (56.74,145.45) .. controls (72.31,145.4) and (65.98,161.66) .. (78.99,161.71) ;
%Curve Lines [id:da253187582747749] 
\draw [color={rgb, 255:red, 107; green, 237; blue, 170 }  ,draw opacity=1 ]   (57.38,211.77) .. controls (80.36,211.81) and (61.7,167.83) .. (78.99,167.91) ;
%Curve Lines [id:da5760316413031965] 
\draw [color={rgb, 255:red, 57; green, 176; blue, 249 }  ,draw opacity=1 ]   (56.74,145.45) .. controls (69.92,145.49) and (68.03,174.5) .. (78.77,174.54) ;
%Curve Lines [id:da32723845209721236] 
\draw [color={rgb, 255:red, 57; green, 176; blue, 249 }  ,draw opacity=1 ]   (57.38,211.77) .. controls (75.99,211.73) and (67.18,180.66) .. (78.77,180.75) ;
%Curve Lines [id:da5978608090622957] 
\draw [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ]   (56.74,145.45) .. controls (67.95,145.4) and (70.17,187.34) .. (78.77,187.38) ;
%Curve Lines [id:da5381189526569478] 
\draw [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ]   (57.38,211.77) .. controls (70.34,211.81) and (72.4,193.67) .. (78.77,193.59) ;
%Curve Lines [id:da8280679526077845] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (56.74,145.45) .. controls (65.81,145.4) and (72.4,200.26) .. (78.99,200.22) ;
%Curve Lines [id:da4051942985964512] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (57.38,211.77) .. controls (65.72,211.81) and (63.15,206.51) .. (78.99,206.42) ;

%Shape: Polygon Curved [id:ds15649121734479232] 
\path  [shading=_egucb6635,_9jhkdvvve] (15.79,78.37) .. controls (16.65,78.31) and (68.85,78.37) .. (80.3,78.47) .. controls (91.75,78.58) and (137.64,78.69) .. (141.81,78.58) .. controls (145.98,78.47) and (142.34,91.42) .. (138.07,91.42) .. controls (133.79,91.42) and (104.37,91.31) .. (81.9,91.53) .. controls (59.44,91.74) and (83.19,145.01) .. (57.94,144.8) .. controls (32.69,144.59) and (26.7,144.48) .. (16.86,144.69) .. controls (7.02,144.91) and (11.25,128.25) .. (11.99,111.65) .. controls (12.74,95.06) and (14.94,78.42) .. (15.79,78.37) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (15.79,78.37) .. controls (16.65,78.31) and (68.85,78.37) .. (80.3,78.47) .. controls (91.75,78.58) and (137.64,78.69) .. (141.81,78.58) .. controls (145.98,78.47) and (142.34,91.42) .. (138.07,91.42) .. controls (133.79,91.42) and (104.37,91.31) .. (81.9,91.53) .. controls (59.44,91.74) and (83.19,145.01) .. (57.94,144.8) .. controls (32.69,144.59) and (26.7,144.48) .. (16.86,144.69) .. controls (7.02,144.91) and (11.25,128.25) .. (11.99,111.65) .. controls (12.74,95.06) and (14.94,78.42) .. (15.79,78.37) -- cycle ; % for border 

%Straight Lines [id:da8755495660013853] 
\draw    (34.62,136.46) -- (56.27,136.54) ;
%Straight Lines [id:da647998937204315] 
\draw    (34.62,123.62) -- (54.65,123.62) ;
%Straight Lines [id:da37978358029461456] 
\draw    (34.62,110.78) -- (55.16,110.95) ;
%Straight Lines [id:da8142290289415566] 
\draw    (34.62,97.94) -- (54.13,97.86) ;
%Straight Lines [id:da5303875694808361] 
\draw    (34.41,85.11) -- (56.61,85.28) ;
%Shape: Rectangle [id:dp05533460103184351] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,80.7) -- (26.8,80.7) -- (26.8,83.6) -- (23.9,83.6) -- cycle ;
%Shape: Rectangle [id:dp9098148092281849] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,86.51) -- (32.61,86.51) -- (32.61,89.41) -- (29.71,89.41) -- cycle ;
%Shape: Rectangle [id:dp960167627226423] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,86.51) -- (29.71,86.51) -- (29.71,89.41) -- (26.8,89.41) -- cycle ;
%Shape: Rectangle [id:dp5151478662242481] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,86.51) -- (26.8,86.51) -- (26.8,89.42) -- (23.9,89.42) -- cycle ;
%Shape: Rectangle [id:dp20563678009720676] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.71,83.6) -- (32.61,83.6) -- (32.61,86.51) -- (29.71,86.51) -- cycle ;
%Shape: Rectangle [id:dp9539156246754626] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.8,83.6) -- (29.71,83.6) -- (29.71,86.51) -- (26.8,86.51) -- cycle ;
%Shape: Rectangle [id:dp34833959832493444] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,83.6) -- (26.8,83.6) -- (26.8,86.51) -- (23.9,86.51) -- cycle ;
%Shape: Rectangle [id:dp9392608047883493] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,80.7) -- (32.61,80.7) -- (32.61,83.6) -- (29.71,83.6) -- cycle ;
%Shape: Rectangle [id:dp9994829555351017] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,80.7) -- (29.71,80.7) -- (29.71,83.6) -- (26.8,83.6) -- cycle ;
%Shape: Chord [id:dp2789581753261414] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,89.42) .. controls (23.9,89.42) and (23.9,89.42) .. (23.9,89.42) .. controls (23.14,89.42) and (22.53,88.76) .. (22.53,87.96) .. controls (22.53,87.16) and (23.14,86.51) .. (23.9,86.51) .. controls (23.9,86.51) and (23.9,86.51) .. (23.9,86.51) -- cycle ;
%Shape: Chord [id:dp3661259829801886] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,80.7) .. controls (23.9,80.7) and (23.9,80.7) .. (23.9,80.7) .. controls (23.9,79.94) and (24.55,79.33) .. (25.35,79.33) .. controls (26.16,79.33) and (26.81,79.94) .. (26.81,80.7) -- cycle ;
%Shape: Chord [id:dp0807596428129912] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.62,89.41) .. controls (32.62,89.41) and (32.62,89.41) .. (32.62,89.41) .. controls (32.62,89.41) and (32.62,89.41) .. (32.62,89.41) .. controls (32.62,90.17) and (31.97,90.78) .. (31.16,90.78) .. controls (30.36,90.78) and (29.71,90.17) .. (29.71,89.41) -- cycle ;
%Shape: Chord [id:dp7210009086973257] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.61,80.7) .. controls (32.61,80.7) and (32.61,80.7) .. (32.61,80.7) .. controls (32.61,80.7) and (32.61,80.7) .. (32.61,80.7) .. controls (33.37,80.7) and (33.98,81.35) .. (33.98,82.15) .. controls (33.98,82.95) and (33.37,83.6) .. (32.61,83.6) -- cycle ;

%Shape: Rectangle [id:dp16237432277478703] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,132.04) -- (26.8,132.04) -- (26.8,134.95) -- (23.9,134.95) -- cycle ;
%Shape: Rectangle [id:dp9715120614188834] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,137.85) -- (32.61,137.85) -- (32.61,140.76) -- (29.71,140.76) -- cycle ;
%Shape: Rectangle [id:dp5150969383260362] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,137.85) -- (29.71,137.85) -- (29.71,140.76) -- (26.8,140.76) -- cycle ;
%Shape: Rectangle [id:dp08956949958095761] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,137.86) -- (26.8,137.86) -- (26.8,140.76) -- (23.9,140.76) -- cycle ;
%Shape: Rectangle [id:dp28643902099564955] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.71,134.95) -- (32.61,134.95) -- (32.61,137.85) -- (29.71,137.85) -- cycle ;
%Shape: Rectangle [id:dp7033569194305741] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.8,134.95) -- (29.71,134.95) -- (29.71,137.85) -- (26.8,137.85) -- cycle ;
%Shape: Rectangle [id:dp10140981538092986] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,134.95) -- (26.8,134.95) -- (26.8,137.85) -- (23.9,137.85) -- cycle ;
%Shape: Rectangle [id:dp5866018607257556] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,132.04) -- (32.61,132.04) -- (32.61,134.95) -- (29.71,134.95) -- cycle ;
%Shape: Rectangle [id:dp08146483786739789] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,132.04) -- (29.71,132.04) -- (29.71,134.95) -- (26.8,134.95) -- cycle ;
%Shape: Chord [id:dp49898922393600664] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,140.76) .. controls (23.9,140.76) and (23.9,140.76) .. (23.9,140.76) .. controls (23.14,140.76) and (22.53,140.11) .. (22.53,139.31) .. controls (22.53,138.51) and (23.14,137.85) .. (23.9,137.85) .. controls (23.9,137.85) and (23.9,137.85) .. (23.9,137.85) -- cycle ;
%Shape: Chord [id:dp727440796396826] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,132.04) .. controls (23.9,132.04) and (23.9,132.04) .. (23.9,132.04) .. controls (23.9,131.29) and (24.55,130.68) .. (25.35,130.68) .. controls (26.16,130.68) and (26.81,131.29) .. (26.81,132.04) -- cycle ;
%Shape: Chord [id:dp3474316771417486] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.62,140.76) .. controls (32.62,140.76) and (32.62,140.76) .. (32.62,140.76) .. controls (32.62,141.51) and (31.97,142.13) .. (31.16,142.13) .. controls (30.36,142.13) and (29.71,141.51) .. (29.71,140.76) -- cycle ;
%Shape: Chord [id:dp3753013316530608] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.61,132.04) .. controls (32.61,132.04) and (32.61,132.04) .. (32.61,132.04) .. controls (32.61,132.04) and (32.61,132.04) .. (32.61,132.04) .. controls (33.37,132.04) and (33.98,132.7) .. (33.98,133.5) .. controls (33.98,134.3) and (33.37,134.95) .. (32.61,134.95) -- cycle ;

%Shape: Rectangle [id:dp9961048849828934] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,119.21) -- (26.8,119.21) -- (26.8,122.11) -- (23.9,122.11) -- cycle ;
%Shape: Rectangle [id:dp3707195947619021] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,125.02) -- (32.61,125.02) -- (32.61,127.92) -- (29.71,127.92) -- cycle ;
%Shape: Rectangle [id:dp04397244117951182] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,125.02) -- (29.71,125.02) -- (29.71,127.92) -- (26.8,127.92) -- cycle ;
%Shape: Rectangle [id:dp02217740255019507] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,125.02) -- (26.8,125.02) -- (26.8,127.93) -- (23.9,127.93) -- cycle ;
%Shape: Rectangle [id:dp16091189386059346] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.71,122.11) -- (32.61,122.11) -- (32.61,125.02) -- (29.71,125.02) -- cycle ;
%Shape: Rectangle [id:dp8248400165265626] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.8,122.11) -- (29.71,122.11) -- (29.71,125.02) -- (26.8,125.02) -- cycle ;
%Shape: Rectangle [id:dp6801729175051439] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,122.11) -- (26.8,122.11) -- (26.8,125.02) -- (23.9,125.02) -- cycle ;
%Shape: Rectangle [id:dp42166883545807965] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,119.21) -- (32.61,119.21) -- (32.61,122.11) -- (29.71,122.11) -- cycle ;
%Shape: Rectangle [id:dp5666893519232924] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,119.21) -- (29.71,119.21) -- (29.71,122.11) -- (26.8,122.11) -- cycle ;
%Shape: Chord [id:dp7745039903642934] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,127.93) .. controls (23.9,127.93) and (23.9,127.93) .. (23.9,127.93) .. controls (23.14,127.93) and (22.53,127.28) .. (22.53,126.47) .. controls (22.53,125.67) and (23.14,125.02) .. (23.9,125.02) .. controls (23.9,125.02) and (23.9,125.02) .. (23.9,125.02) -- cycle ;
%Shape: Chord [id:dp41473188855086063] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,119.21) .. controls (23.9,119.21) and (23.9,119.21) .. (23.9,119.21) .. controls (23.9,118.45) and (24.55,117.84) .. (25.35,117.84) .. controls (26.16,117.84) and (26.81,118.45) .. (26.81,119.21) -- cycle ;
%Shape: Chord [id:dp5234860340625042] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.62,127.92) .. controls (32.62,127.92) and (32.62,127.92) .. (32.62,127.92) .. controls (32.62,127.92) and (32.62,127.92) .. (32.62,127.92) .. controls (32.62,128.68) and (31.97,129.29) .. (31.16,129.29) .. controls (30.36,129.29) and (29.71,128.68) .. (29.71,127.92) -- cycle ;
%Shape: Chord [id:dp9322882710626686] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.61,119.21) .. controls (32.61,119.21) and (32.61,119.21) .. (32.61,119.21) .. controls (32.61,119.21) and (32.61,119.21) .. (32.61,119.21) .. controls (33.37,119.21) and (33.98,119.86) .. (33.98,120.66) .. controls (33.98,121.46) and (33.37,122.12) .. (32.61,122.12) -- cycle ;

%Shape: Rectangle [id:dp21193779482701702] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,106.37) -- (26.8,106.37) -- (26.8,109.28) -- (23.9,109.28) -- cycle ;
%Shape: Rectangle [id:dp3584042467381605] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,112.18) -- (32.61,112.18) -- (32.61,115.09) -- (29.71,115.09) -- cycle ;
%Shape: Rectangle [id:dp36375578859571667] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,112.18) -- (29.71,112.18) -- (29.71,115.09) -- (26.8,115.09) -- cycle ;
%Shape: Rectangle [id:dp30731210540177556] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,112.18) -- (26.8,112.18) -- (26.8,115.09) -- (23.9,115.09) -- cycle ;
%Shape: Rectangle [id:dp8158208272856416] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.71,109.28) -- (32.61,109.28) -- (32.61,112.18) -- (29.71,112.18) -- cycle ;
%Shape: Rectangle [id:dp6275923557040741] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.8,109.28) -- (29.71,109.28) -- (29.71,112.18) -- (26.8,112.18) -- cycle ;
%Shape: Rectangle [id:dp6524934355295239] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,109.28) -- (26.8,109.28) -- (26.8,112.18) -- (23.9,112.18) -- cycle ;
%Shape: Rectangle [id:dp4329398011081571] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,106.37) -- (32.61,106.37) -- (32.61,109.28) -- (29.71,109.28) -- cycle ;
%Shape: Rectangle [id:dp4553545805809085] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,106.37) -- (29.71,106.37) -- (29.71,109.28) -- (26.8,109.28) -- cycle ;
%Shape: Chord [id:dp6004944462383087] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,115.09) .. controls (23.9,115.09) and (23.9,115.09) .. (23.9,115.09) .. controls (23.14,115.09) and (22.53,114.44) .. (22.53,113.63) .. controls (22.53,112.83) and (23.14,112.18) .. (23.9,112.18) .. controls (23.9,112.18) and (23.9,112.18) .. (23.9,112.18) -- cycle ;
%Shape: Chord [id:dp6720817715945714] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,106.37) .. controls (23.9,106.37) and (23.9,106.37) .. (23.9,106.37) .. controls (23.9,106.37) and (23.9,106.37) .. (23.9,106.37) .. controls (23.9,105.62) and (24.55,105) .. (25.35,105) .. controls (26.16,105) and (26.81,105.62) .. (26.81,106.37) -- cycle ;
%Shape: Chord [id:dp6916940367104655] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.62,115.09) .. controls (32.62,115.09) and (32.62,115.09) .. (32.62,115.09) .. controls (32.62,115.84) and (31.97,116.45) .. (31.16,116.45) .. controls (30.36,116.45) and (29.71,115.84) .. (29.71,115.09) -- cycle ;
%Shape: Chord [id:dp6274879548772085] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.61,106.37) .. controls (32.61,106.37) and (32.61,106.37) .. (32.61,106.37) .. controls (32.61,106.37) and (32.61,106.37) .. (32.61,106.37) .. controls (33.37,106.37) and (33.98,107.02) .. (33.98,107.82) .. controls (33.98,108.63) and (33.37,109.28) .. (32.61,109.28) -- cycle ;

%Shape: Rectangle [id:dp5669714224440119] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,93.53) -- (26.8,93.53) -- (26.8,96.44) -- (23.9,96.44) -- cycle ;
%Shape: Rectangle [id:dp25067187990867545] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,99.34) -- (32.61,99.34) -- (32.61,102.25) -- (29.71,102.25) -- cycle ;
%Shape: Rectangle [id:dp14820248298660277] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,99.34) -- (29.71,99.34) -- (29.71,102.25) -- (26.8,102.25) -- cycle ;
%Shape: Rectangle [id:dp8909652220559682] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (23.9,99.35) -- (26.8,99.35) -- (26.8,102.25) -- (23.9,102.25) -- cycle ;
%Shape: Rectangle [id:dp3607918443389654] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29.71,96.44) -- (32.61,96.44) -- (32.61,99.34) -- (29.71,99.34) -- cycle ;
%Shape: Rectangle [id:dp7499964201068745] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (26.8,96.44) -- (29.71,96.44) -- (29.71,99.34) -- (26.8,99.34) -- cycle ;
%Shape: Rectangle [id:dp2924265976866923] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,96.44) -- (26.8,96.44) -- (26.8,99.34) -- (23.9,99.34) -- cycle ;
%Shape: Rectangle [id:dp3522045385124293] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (29.71,93.53) -- (32.61,93.53) -- (32.61,96.44) -- (29.71,96.44) -- cycle ;
%Shape: Rectangle [id:dp88409816521956] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.8,93.53) -- (29.71,93.53) -- (29.71,96.44) -- (26.8,96.44) -- cycle ;
%Shape: Chord [id:dp8150270541887705] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,102.25) .. controls (23.9,102.25) and (23.9,102.25) .. (23.9,102.25) .. controls (23.14,102.25) and (22.53,101.6) .. (22.53,100.8) .. controls (22.53,99.99) and (23.14,99.34) .. (23.9,99.34) .. controls (23.9,99.34) and (23.9,99.34) .. (23.9,99.34) -- cycle ;
%Shape: Chord [id:dp802826390173524] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.9,93.53) .. controls (23.9,93.53) and (23.9,93.53) .. (23.9,93.53) .. controls (23.9,93.53) and (23.9,93.53) .. (23.9,93.53) .. controls (23.9,92.78) and (24.55,92.17) .. (25.35,92.17) .. controls (26.16,92.17) and (26.81,92.78) .. (26.81,93.53) -- cycle ;
%Shape: Chord [id:dp8277847501361333] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.62,102.25) .. controls (32.62,102.25) and (32.62,102.25) .. (32.62,102.25) .. controls (32.62,102.25) and (32.62,102.25) .. (32.62,102.25) .. controls (32.62,103) and (31.97,103.61) .. (31.16,103.61) .. controls (30.36,103.61) and (29.71,103) .. (29.71,102.25) -- cycle ;
%Shape: Chord [id:dp4880672030382116] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (32.61,93.53) .. controls (32.61,93.53) and (32.61,93.53) .. (32.61,93.53) .. controls (32.61,93.53) and (32.61,93.53) .. (32.61,93.53) .. controls (33.37,93.53) and (33.98,94.18) .. (33.98,94.99) .. controls (33.98,95.79) and (33.37,96.44) .. (32.61,96.44) -- cycle ;

%Flowchart: Alternative Process [id:dp3364911419404908] 
\draw  [fill={rgb, 255:red, 235; green, 252; blue, 252 }  ,fill opacity=1 ] (36.55,84.53) .. controls (36.55,82.49) and (38.21,80.83) .. (40.25,80.83) -- (54.02,80.83) .. controls (56.07,80.83) and (57.73,82.49) .. (57.73,84.53) -- (57.73,136.81) .. controls (57.73,138.86) and (56.07,140.52) .. (54.02,140.52) -- (40.25,140.52) .. controls (38.21,140.52) and (36.55,138.86) .. (36.55,136.81) -- cycle ;
%Shape: Rectangle [id:dp0986177459610672] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (81.66,80.7) -- (84.57,80.7) -- (84.57,83.6) -- (81.66,83.6) -- cycle ;
%Shape: Rectangle [id:dp5512109956795447] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (87.47,86.51) -- (90.38,86.51) -- (90.38,89.41) -- (87.47,89.41) -- cycle ;
%Shape: Rectangle [id:dp005510515729365895] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (84.57,86.51) -- (87.47,86.51) -- (87.47,89.41) -- (84.57,89.41) -- cycle ;
%Shape: Rectangle [id:dp40494025003402645] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (81.66,86.51) -- (84.57,86.51) -- (84.57,89.42) -- (81.66,89.42) -- cycle ;
%Shape: Rectangle [id:dp012620882586783289] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87.47,83.6) -- (90.38,83.6) -- (90.38,86.51) -- (87.47,86.51) -- cycle ;
%Shape: Rectangle [id:dp9639960207114937] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84.57,83.6) -- (87.47,83.6) -- (87.47,86.51) -- (84.57,86.51) -- cycle ;
%Shape: Rectangle [id:dp0942186320014734] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.66,83.6) -- (84.57,83.6) -- (84.57,86.51) -- (81.66,86.51) -- cycle ;
%Shape: Rectangle [id:dp4910741615446754] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (87.47,80.7) -- (90.38,80.7) -- (90.38,83.6) -- (87.47,83.6) -- cycle ;
%Shape: Rectangle [id:dp6184190237984821] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (84.57,80.7) -- (87.47,80.7) -- (87.47,83.6) -- (84.57,83.6) -- cycle ;
%Shape: Chord [id:dp00007746978241007785] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.66,89.42) .. controls (81.66,89.42) and (81.66,89.42) .. (81.66,89.42) .. controls (80.91,89.42) and (80.3,88.76) .. (80.3,87.96) .. controls (80.3,87.16) and (80.91,86.51) .. (81.66,86.51) -- cycle ;
%Shape: Chord [id:dp1557468445236686] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81.66,80.7) .. controls (81.66,80.7) and (81.66,80.7) .. (81.66,80.7) .. controls (81.66,79.94) and (82.32,79.33) .. (83.12,79.33) .. controls (83.92,79.33) and (84.57,79.94) .. (84.57,80.7) .. controls (84.57,80.7) and (84.57,80.7) .. (84.57,80.7) -- cycle ;
%Shape: Chord [id:dp5365805176612094] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.38,89.41) .. controls (90.38,89.41) and (90.38,89.41) .. (90.38,89.41) .. controls (90.38,89.41) and (90.38,89.41) .. (90.38,89.41) .. controls (90.38,90.17) and (89.73,90.78) .. (88.93,90.78) .. controls (88.13,90.78) and (87.47,90.17) .. (87.47,89.41) -- cycle ;
%Shape: Chord [id:dp9255659004825211] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (90.38,80.7) .. controls (90.38,80.7) and (90.38,80.7) .. (90.38,80.7) .. controls (91.13,80.7) and (91.75,81.35) .. (91.75,82.15) .. controls (91.75,82.95) and (91.13,83.6) .. (90.38,83.6) .. controls (90.38,83.6) and (90.38,83.6) .. (90.38,83.6) -- cycle ;

%Straight Lines [id:da6936162178829386] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (17.72,78.47) -- (105.01,78.47) ;
%Straight Lines [id:da6454291490467717] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (20.29,144.8) -- (57.94,144.8) ;
%Straight Lines [id:da23793857043606548] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (81.9,91.53) -- (105.22,91.53) ;
%Curve Lines [id:da7122149889640222] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (57.94,144.8) .. controls (83.19,144.8) and (59.01,91.53) .. (81.9,91.53) ;
%Flowchart: Process [id:dp30367423403210103] 
\draw   (79.55,94.74) -- (88.11,94.74) -- (88.11,100.94) -- (79.55,100.94) -- cycle ;
%Shape: Arc [id:dp2525451262775745] 
\draw  [draw opacity=0] (80.62,99.87) .. controls (80.62,98.1) and (82.06,96.66) .. (83.83,96.66) .. controls (85.6,96.66) and (87.04,98.1) .. (87.04,99.87) -- (83.83,99.87) -- cycle ; \draw   (80.62,99.87) .. controls (80.62,98.1) and (82.06,96.66) .. (83.83,96.66) .. controls (85.6,96.66) and (87.04,98.1) .. (87.04,99.87) ;  
%Shape: Ellipse [id:dp24405267284850873] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.51,99.87) .. controls (83.51,99.69) and (83.65,99.55) .. (83.83,99.55) .. controls (84.01,99.55) and (84.15,99.69) .. (84.15,99.87) .. controls (84.15,100.05) and (84.01,100.19) .. (83.83,100.19) .. controls (83.65,100.19) and (83.51,100.05) .. (83.51,99.87) -- cycle ;
%Straight Lines [id:da47394632181818075] 
\draw    (83.83,99.87) -- (84.98,98.11) ;
\draw [shift={(86.61,95.59)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp48001346146398294] 
\draw   (79.55,133.25) -- (88.11,133.25) -- (88.11,139.45) -- (79.55,139.45) -- cycle ;
%Shape: Arc [id:dp5372137760034363] 
\draw  [draw opacity=0] (80.62,138.38) .. controls (80.62,136.61) and (82.06,135.17) .. (83.83,135.17) .. controls (85.6,135.17) and (87.04,136.61) .. (87.04,138.38) -- (83.83,138.38) -- cycle ; \draw   (80.62,138.38) .. controls (80.62,136.61) and (82.06,135.17) .. (83.83,135.17) .. controls (85.6,135.17) and (87.04,136.61) .. (87.04,138.38) ;  
%Shape: Ellipse [id:dp8726759176950742] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.51,138.38) .. controls (83.51,138.2) and (83.65,138.06) .. (83.83,138.06) .. controls (84.01,138.06) and (84.15,138.2) .. (84.15,138.38) .. controls (84.15,138.56) and (84.01,138.7) .. (83.83,138.7) .. controls (83.65,138.7) and (83.51,138.56) .. (83.51,138.38) -- cycle ;
%Straight Lines [id:da5410939504579181] 
\draw    (83.83,138.38) -- (84.98,136.62) ;
\draw [shift={(86.61,134.1)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp7066759839480385] 
\draw   (79.34,120.41) -- (87.89,120.41) -- (87.89,126.61) -- (79.34,126.61) -- cycle ;
%Shape: Arc [id:dp42048276684411257] 
\draw  [draw opacity=0] (80.41,125.54) .. controls (80.41,125.54) and (80.41,125.54) .. (80.41,125.54) .. controls (80.41,123.77) and (81.84,122.33) .. (83.62,122.33) .. controls (85.39,122.33) and (86.82,123.77) .. (86.82,125.54) -- (83.62,125.54) -- cycle ; \draw   (80.41,125.54) .. controls (80.41,125.54) and (80.41,125.54) .. (80.41,125.54) .. controls (80.41,123.77) and (81.84,122.33) .. (83.62,122.33) .. controls (85.39,122.33) and (86.82,123.77) .. (86.82,125.54) ;  
%Shape: Ellipse [id:dp7094331990852808] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.29,125.54) .. controls (83.29,125.37) and (83.44,125.22) .. (83.62,125.22) .. controls (83.79,125.22) and (83.94,125.37) .. (83.94,125.54) .. controls (83.94,125.72) and (83.79,125.86) .. (83.62,125.86) .. controls (83.44,125.86) and (83.29,125.72) .. (83.29,125.54) -- cycle ;
%Straight Lines [id:da7111983467917369] 
\draw    (83.62,125.54) -- (84.76,123.78) ;
\draw [shift={(86.4,121.26)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp43190129586730197] 
\draw   (79.34,107.57) -- (87.89,107.57) -- (87.89,113.78) -- (79.34,113.78) -- cycle ;
%Shape: Arc [id:dp7450047374674842] 
\draw  [draw opacity=0] (80.41,112.71) .. controls (80.41,110.93) and (81.84,109.5) .. (83.62,109.5) .. controls (85.39,109.5) and (86.82,110.93) .. (86.82,112.71) -- (83.62,112.71) -- cycle ; \draw   (80.41,112.71) .. controls (80.41,110.93) and (81.84,109.5) .. (83.62,109.5) .. controls (85.39,109.5) and (86.82,110.93) .. (86.82,112.71) ;  
%Shape: Ellipse [id:dp48037616311551445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.29,112.71) .. controls (83.29,112.53) and (83.44,112.39) .. (83.62,112.39) .. controls (83.79,112.39) and (83.94,112.53) .. (83.94,112.71) .. controls (83.94,112.88) and (83.79,113.03) .. (83.62,113.03) .. controls (83.44,113.03) and (83.29,112.88) .. (83.29,112.71) -- cycle ;
%Straight Lines [id:da13636713069009165] 
\draw    (83.62,112.71) -- (84.76,110.94) ;
\draw [shift={(86.4,108.43)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Alternative Process [id:dp12497845667589991] 
\draw  [fill={rgb, 255:red, 245; green, 239; blue, 224 }  ,fill opacity=1 ] (89.18,95.32) .. controls (89.18,94.76) and (89.63,94.31) .. (90.19,94.31) -- (93.94,94.31) .. controls (94.5,94.31) and (94.95,94.76) .. (94.95,95.32) -- (94.95,138.44) .. controls (94.95,139) and (94.5,139.45) .. (93.94,139.45) -- (90.19,139.45) .. controls (89.63,139.45) and (89.18,139) .. (89.18,138.44) -- cycle ;
%Curve Lines [id:da4206214330183934] 
\draw    (94.95,116.77) .. controls (99.47,116.77) and (98.87,101.39) .. (98.81,86.91) ;
\draw [shift={(98.81,85.11)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da13204394753351523] 
\draw [color={rgb, 255:red, 107; green, 237; blue, 170 }  ,draw opacity=1 ]   (57.3,78.47) .. controls (72.87,78.43) and (66.54,94.69) .. (79.55,94.74) ;
%Curve Lines [id:da8665139861187563] 
\draw [color={rgb, 255:red, 107; green, 237; blue, 170 }  ,draw opacity=1 ]   (57.94,144.8) .. controls (80.92,144.84) and (62.26,100.85) .. (79.55,100.94) ;
%Curve Lines [id:da9509007668681385] 
\draw [color={rgb, 255:red, 57; green, 176; blue, 249 }  ,draw opacity=1 ]   (57.3,78.47) .. controls (70.48,78.52) and (68.6,107.53) .. (79.34,107.57) ;
%Curve Lines [id:da4258108916191581] 
\draw [color={rgb, 255:red, 57; green, 176; blue, 249 }  ,draw opacity=1 ]   (57.94,144.8) .. controls (76.55,144.76) and (67.74,113.69) .. (79.34,113.78) ;
%Curve Lines [id:da30651868372653857] 
\draw [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ]   (57.3,78.47) .. controls (68.51,78.43) and (70.74,120.37) .. (79.34,120.41) ;
%Curve Lines [id:da9823662219746568] 
\draw [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ]   (57.94,144.8) .. controls (70.91,144.84) and (72.96,126.7) .. (79.34,126.61) ;
%Curve Lines [id:da5179766600158242] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (57.3,78.47) .. controls (66.37,78.43) and (72.96,133.29) .. (79.55,133.25) ;
%Curve Lines [id:da03850621229772988] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (57.94,144.8) .. controls (66.29,144.84) and (63.72,139.54) .. (79.55,139.45) ;

%Shape: Polygon Curved [id:ds5185455619020441] 
\path  [shading=_tcrxsfjcf,_w5fvv25o5] (131.45,10.01) .. controls (135.96,9.73) and (410.6,10.01) .. (470.81,10.58) .. controls (531.03,11.14) and (772.47,11.7) .. (794.42,11.14) .. controls (816.37,10.58) and (797.23,78.67) .. (774.72,78.67) .. controls (752.21,78.67) and (597.44,78.11) .. (479.26,79.24) .. controls (361.07,80.36) and (486.01,360.63) .. (353.19,359.5) .. controls (220.37,358.38) and (188.86,357.82) .. (137.08,358.94) .. controls (85.3,360.07) and (107.53,272.41) .. (111.47,185.11) .. controls (115.41,97.81) and (126.95,10.29) .. (131.45,10.01) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ] (131.45,10.01) .. controls (135.96,9.73) and (410.6,10.01) .. (470.81,10.58) .. controls (531.03,11.14) and (772.47,11.7) .. (794.42,11.14) .. controls (816.37,10.58) and (797.23,78.67) .. (774.72,78.67) .. controls (752.21,78.67) and (597.44,78.11) .. (479.26,79.24) .. controls (361.07,80.36) and (486.01,360.63) .. (353.19,359.5) .. controls (220.37,358.38) and (188.86,357.82) .. (137.08,358.94) .. controls (85.3,360.07) and (107.53,272.41) .. (111.47,185.11) .. controls (115.41,97.81) and (126.95,10.29) .. (131.45,10.01) -- cycle ; % for border 

%Straight Lines [id:da5015130261855717] 
\draw    (230.5,315.61) -- (344.41,316.06) ;
%Straight Lines [id:da6621286060645003] 
\draw    (230.5,248.07) -- (335.86,248.07) ;
%Straight Lines [id:da903845935471084] 
\draw    (230.5,180.54) -- (338.56,181.44) ;
%Straight Lines [id:da8791194685234679] 
\draw    (230.5,113) -- (333.16,112.55) ;
%Straight Lines [id:da8325854365379818] 
\draw    (229.38,45.47) -- (346.21,46.37) ;
%Shape: Rectangle [id:dp30437821439013835] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.09,22.26) -- (189.38,22.26) -- (189.38,37.54) -- (174.09,37.54) -- cycle ;
%Shape: Rectangle [id:dp6929459212243112] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.66,52.83) -- (219.94,52.83) -- (219.94,68.11) -- (204.66,68.11) -- cycle ;
%Shape: Rectangle [id:dp2640348822457683] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.38,52.83) -- (204.66,52.83) -- (204.66,68.11) -- (189.38,68.11) -- cycle ;
%Shape: Rectangle [id:dp8430233641188857] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.09,52.85) -- (189.38,52.85) -- (189.38,68.13) -- (174.09,68.13) -- cycle ;
%Shape: Rectangle [id:dp1324607662098315] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.66,37.54) -- (219.94,37.54) -- (219.94,52.83) -- (204.66,52.83) -- cycle ;
%Shape: Rectangle [id:dp22479376917798521] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.38,37.54) -- (204.66,37.54) -- (204.66,52.83) -- (189.38,52.83) -- cycle ;
%Shape: Rectangle [id:dp8009292737723168] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,37.54) -- (189.38,37.54) -- (189.38,52.83) -- (174.09,52.83) -- cycle ;
%Shape: Rectangle [id:dp39345464891177473] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.66,22.26) -- (219.94,22.26) -- (219.94,37.54) -- (204.66,37.54) -- cycle ;
%Shape: Rectangle [id:dp7273024490587894] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.38,22.26) -- (204.66,22.26) -- (204.66,37.54) -- (189.38,37.54) -- cycle ;
%Shape: Chord [id:dp31052947136045284] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,68.13) .. controls (174.09,68.13) and (174.09,68.13) .. (174.09,68.13) .. controls (174.09,68.13) and (174.09,68.13) .. (174.09,68.13) .. controls (170.12,68.13) and (166.91,64.71) .. (166.91,60.48) .. controls (166.91,56.25) and (170.12,52.83) .. (174.09,52.83) -- cycle ;
%Shape: Chord [id:dp7669373978690799] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,22.26) .. controls (174.09,22.26) and (174.09,22.26) .. (174.09,22.26) .. controls (174.09,22.26) and (174.09,22.26) .. (174.09,22.26) .. controls (174.09,18.29) and (177.52,15.08) .. (181.74,15.08) .. controls (185.97,15.08) and (189.4,18.29) .. (189.4,22.26) -- cycle ;
%Shape: Chord [id:dp8030240036093202] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.96,68.11) .. controls (219.96,68.11) and (219.96,68.11) .. (219.96,68.11) .. controls (219.96,68.11) and (219.96,68.11) .. (219.96,68.11) .. controls (219.96,72.08) and (216.54,75.3) .. (212.31,75.3) .. controls (208.09,75.3) and (204.66,72.08) .. (204.66,68.11) -- cycle ;
%Shape: Chord [id:dp9488013881935619] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.94,22.26) .. controls (219.94,22.26) and (219.94,22.26) .. (219.94,22.26) .. controls (223.91,22.26) and (227.13,25.69) .. (227.13,29.91) .. controls (227.13,34.14) and (223.91,37.56) .. (219.94,37.56) -- cycle ;

%Shape: Rectangle [id:dp6441904070813966] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.09,292.4) -- (189.38,292.4) -- (189.38,307.68) -- (174.09,307.68) -- cycle ;
%Shape: Rectangle [id:dp49235430469011354] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.66,322.97) -- (219.94,322.97) -- (219.94,338.25) -- (204.66,338.25) -- cycle ;
%Shape: Rectangle [id:dp2416150063378638] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.38,322.97) -- (204.66,322.97) -- (204.66,338.25) -- (189.38,338.25) -- cycle ;
%Shape: Rectangle [id:dp6993032120037934] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.09,322.99) -- (189.38,322.99) -- (189.38,338.27) -- (174.09,338.27) -- cycle ;
%Shape: Rectangle [id:dp42900716916516923] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.66,307.68) -- (219.94,307.68) -- (219.94,322.97) -- (204.66,322.97) -- cycle ;
%Shape: Rectangle [id:dp5392964856393697] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.38,307.68) -- (204.66,307.68) -- (204.66,322.97) -- (189.38,322.97) -- cycle ;
%Shape: Rectangle [id:dp6491255210382478] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,307.68) -- (189.38,307.68) -- (189.38,322.97) -- (174.09,322.97) -- cycle ;
%Shape: Rectangle [id:dp2726342858907522] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.66,292.4) -- (219.94,292.4) -- (219.94,307.68) -- (204.66,307.68) -- cycle ;
%Shape: Rectangle [id:dp055433712351869446] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.38,292.4) -- (204.66,292.4) -- (204.66,307.68) -- (189.38,307.68) -- cycle ;
%Shape: Chord [id:dp4777684727748339] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,338.27) .. controls (174.09,338.27) and (174.09,338.27) .. (174.09,338.27) .. controls (174.09,338.27) and (174.09,338.27) .. (174.09,338.27) .. controls (170.12,338.27) and (166.91,334.85) .. (166.91,330.62) .. controls (166.91,326.39) and (170.12,322.97) .. (174.09,322.97) -- cycle ;
%Shape: Chord [id:dp11736973471218703] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,292.4) .. controls (174.09,292.4) and (174.09,292.4) .. (174.09,292.4) .. controls (174.09,292.4) and (174.09,292.4) .. (174.09,292.4) .. controls (174.09,288.43) and (177.52,285.22) .. (181.74,285.22) .. controls (185.97,285.22) and (189.4,288.43) .. (189.4,292.4) -- cycle ;
%Shape: Chord [id:dp7053033202791109] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.96,338.25) .. controls (219.96,338.25) and (219.96,338.25) .. (219.96,338.25) .. controls (219.96,338.25) and (219.96,338.25) .. (219.96,338.25) .. controls (219.96,342.22) and (216.54,345.43) .. (212.31,345.43) .. controls (208.09,345.43) and (204.66,342.22) .. (204.66,338.25) -- cycle ;
%Shape: Chord [id:dp12346416384431436] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.94,292.4) .. controls (219.94,292.4) and (219.94,292.4) .. (219.94,292.4) .. controls (223.91,292.4) and (227.13,295.83) .. (227.13,300.05) .. controls (227.13,304.28) and (223.91,307.7) .. (219.94,307.7) -- cycle ;

%Shape: Rectangle [id:dp7485842409493966] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.09,224.86) -- (189.38,224.86) -- (189.38,240.15) -- (174.09,240.15) -- cycle ;
%Shape: Rectangle [id:dp6490365840623994] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.66,255.43) -- (219.94,255.43) -- (219.94,270.72) -- (204.66,270.72) -- cycle ;
%Shape: Rectangle [id:dp17324008345255248] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.38,255.43) -- (204.66,255.43) -- (204.66,270.72) -- (189.38,270.72) -- cycle ;
%Shape: Rectangle [id:dp5735106517667108] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.09,255.45) -- (189.38,255.45) -- (189.38,270.74) -- (174.09,270.74) -- cycle ;
%Shape: Rectangle [id:dp5594996403689286] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.66,240.15) -- (219.94,240.15) -- (219.94,255.43) -- (204.66,255.43) -- cycle ;
%Shape: Rectangle [id:dp05043090158456742] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.38,240.15) -- (204.66,240.15) -- (204.66,255.43) -- (189.38,255.43) -- cycle ;
%Shape: Rectangle [id:dp9763738484076968] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,240.15) -- (189.38,240.15) -- (189.38,255.43) -- (174.09,255.43) -- cycle ;
%Shape: Rectangle [id:dp5295835219301978] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.66,224.86) -- (219.94,224.86) -- (219.94,240.15) -- (204.66,240.15) -- cycle ;
%Shape: Rectangle [id:dp023040365349770053] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.38,224.86) -- (204.66,224.86) -- (204.66,240.15) -- (189.38,240.15) -- cycle ;
%Shape: Chord [id:dp6820481802646626] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,270.74) .. controls (174.09,270.74) and (174.09,270.74) .. (174.09,270.74) .. controls (174.09,270.74) and (174.09,270.74) .. (174.09,270.74) .. controls (170.12,270.74) and (166.91,267.31) .. (166.91,263.08) .. controls (166.91,258.86) and (170.12,255.43) .. (174.09,255.43) -- cycle ;
%Shape: Chord [id:dp03268329780430135] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,224.86) .. controls (174.09,220.9) and (177.52,217.68) .. (181.74,217.68) .. controls (185.97,217.68) and (189.4,220.9) .. (189.4,224.86) -- cycle ;
%Shape: Chord [id:dp0871476216493462] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.96,270.72) .. controls (219.96,270.72) and (219.96,270.72) .. (219.96,270.72) .. controls (219.96,270.72) and (219.96,270.72) .. (219.96,270.72) .. controls (219.96,274.68) and (216.54,277.9) .. (212.31,277.9) .. controls (208.09,277.9) and (204.66,274.68) .. (204.66,270.72) -- cycle ;
%Shape: Chord [id:dp19638885187405863] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.94,224.86) .. controls (219.94,224.86) and (219.94,224.86) .. (219.94,224.86) .. controls (223.91,224.86) and (227.13,228.29) .. (227.13,232.52) .. controls (227.13,236.74) and (223.91,240.17) .. (219.94,240.17) -- cycle ;

%Shape: Rectangle [id:dp9902490792178825] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.09,157.33) -- (189.38,157.33) -- (189.38,172.61) -- (174.09,172.61) -- cycle ;
%Shape: Rectangle [id:dp7420056176238021] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.66,187.9) -- (219.94,187.9) -- (219.94,203.18) -- (204.66,203.18) -- cycle ;
%Shape: Rectangle [id:dp9080158285801443] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.38,187.9) -- (204.66,187.9) -- (204.66,203.18) -- (189.38,203.18) -- cycle ;
%Shape: Rectangle [id:dp4893780188997865] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.09,187.92) -- (189.38,187.92) -- (189.38,203.2) -- (174.09,203.2) -- cycle ;
%Shape: Rectangle [id:dp26881233603223564] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.66,172.61) -- (219.94,172.61) -- (219.94,187.9) -- (204.66,187.9) -- cycle ;
%Shape: Rectangle [id:dp24823909624396967] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.38,172.61) -- (204.66,172.61) -- (204.66,187.9) -- (189.38,187.9) -- cycle ;
%Shape: Rectangle [id:dp2945216524348342] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,172.61) -- (189.38,172.61) -- (189.38,187.9) -- (174.09,187.9) -- cycle ;
%Shape: Rectangle [id:dp3273364044488365] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.66,157.33) -- (219.94,157.33) -- (219.94,172.61) -- (204.66,172.61) -- cycle ;
%Shape: Rectangle [id:dp09917742990935563] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.38,157.33) -- (204.66,157.33) -- (204.66,172.61) -- (189.38,172.61) -- cycle ;
%Shape: Chord [id:dp3332853986475369] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,203.2) .. controls (174.09,203.2) and (174.09,203.2) .. (174.09,203.2) .. controls (174.09,203.2) and (174.09,203.2) .. (174.09,203.2) .. controls (170.12,203.2) and (166.91,199.78) .. (166.91,195.55) .. controls (166.91,191.32) and (170.12,187.9) .. (174.09,187.9) -- cycle ;
%Shape: Chord [id:dp5350680710189883] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,157.33) .. controls (174.09,157.33) and (174.09,157.33) .. (174.09,157.33) .. controls (174.09,157.33) and (174.09,157.33) .. (174.09,157.33) .. controls (174.09,153.36) and (177.52,150.15) .. (181.74,150.15) .. controls (185.97,150.15) and (189.4,153.36) .. (189.4,157.33) -- cycle ;
%Shape: Chord [id:dp9537611899477539] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.96,203.18) .. controls (219.96,203.18) and (219.96,203.18) .. (219.96,203.18) .. controls (219.96,203.18) and (219.96,203.18) .. (219.96,203.18) .. controls (219.96,207.15) and (216.54,210.37) .. (212.31,210.37) .. controls (208.09,210.37) and (204.66,207.15) .. (204.66,203.18) -- cycle ;
%Shape: Chord [id:dp06756084130705364] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.94,157.33) .. controls (219.94,157.33) and (219.94,157.33) .. (219.94,157.33) .. controls (223.91,157.33) and (227.13,160.76) .. (227.13,164.98) .. controls (227.13,169.21) and (223.91,172.63) .. (219.94,172.63) -- cycle ;

%Shape: Rectangle [id:dp7201051959417899] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.09,89.8) -- (189.38,89.8) -- (189.38,105.08) -- (174.09,105.08) -- cycle ;
%Shape: Rectangle [id:dp6481534320503192] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.66,120.36) -- (219.94,120.36) -- (219.94,135.65) -- (204.66,135.65) -- cycle ;
%Shape: Rectangle [id:dp6633340997134585] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.38,120.36) -- (204.66,120.36) -- (204.66,135.65) -- (189.38,135.65) -- cycle ;
%Shape: Rectangle [id:dp027573466744408304] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.09,120.38) -- (189.38,120.38) -- (189.38,135.67) -- (174.09,135.67) -- cycle ;
%Shape: Rectangle [id:dp5015601901588448] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (204.66,105.08) -- (219.94,105.08) -- (219.94,120.36) -- (204.66,120.36) -- cycle ;
%Shape: Rectangle [id:dp3351545494319925] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.38,105.08) -- (204.66,105.08) -- (204.66,120.36) -- (189.38,120.36) -- cycle ;
%Shape: Rectangle [id:dp4371200471588532] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,105.08) -- (189.38,105.08) -- (189.38,120.36) -- (174.09,120.36) -- cycle ;
%Shape: Rectangle [id:dp1452783443280775] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204.66,89.8) -- (219.94,89.8) -- (219.94,105.08) -- (204.66,105.08) -- cycle ;
%Shape: Rectangle [id:dp7162598380441362] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (189.38,89.8) -- (204.66,89.8) -- (204.66,105.08) -- (189.38,105.08) -- cycle ;
%Shape: Chord [id:dp09954709114123106] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,135.67) .. controls (174.09,135.67) and (174.09,135.67) .. (174.09,135.67) .. controls (174.09,135.67) and (174.09,135.67) .. (174.09,135.67) .. controls (170.12,135.67) and (166.91,132.24) .. (166.91,128.02) .. controls (166.91,123.79) and (170.12,120.36) .. (174.09,120.36) -- cycle ;
%Shape: Chord [id:dp4177578725591483] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (174.09,89.8) .. controls (174.09,89.8) and (174.09,89.8) .. (174.09,89.8) .. controls (174.09,89.8) and (174.09,89.8) .. (174.09,89.8) .. controls (174.09,85.83) and (177.52,82.61) .. (181.74,82.61) .. controls (185.97,82.61) and (189.4,85.83) .. (189.4,89.8) -- cycle ;
%Shape: Chord [id:dp7369174859199069] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.96,135.65) .. controls (219.96,139.61) and (216.54,142.83) .. (212.31,142.83) .. controls (208.09,142.83) and (204.66,139.61) .. (204.66,135.65) -- cycle ;
%Shape: Chord [id:dp6303329840984154] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.94,89.8) .. controls (219.94,89.8) and (219.94,89.8) .. (219.94,89.8) .. controls (223.91,89.8) and (227.13,93.22) .. (227.13,97.45) .. controls (227.13,101.67) and (223.91,105.1) .. (219.94,105.1) -- cycle ;

%Flowchart: Alternative Process [id:dp13697033891655497] 
\draw  [fill={rgb, 255:red, 235; green, 252; blue, 252 }  ,fill opacity=1 ] (240.63,42.46) .. controls (240.63,31.69) and (249.36,22.96) .. (260.13,22.96) -- (332.57,22.96) .. controls (343.34,22.96) and (352.07,31.69) .. (352.07,42.46) -- (352.07,317.49) .. controls (352.07,328.26) and (343.34,336.99) .. (332.57,336.99) -- (260.13,336.99) .. controls (249.36,336.99) and (240.63,328.26) .. (240.63,317.49) -- cycle ;
%Shape: Rectangle [id:dp3319736237350638] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (478,22.26) -- (493.28,22.26) -- (493.28,37.54) -- (478,37.54) -- cycle ;
%Shape: Rectangle [id:dp41665257033691594] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (508.57,52.83) -- (523.85,52.83) -- (523.85,68.11) -- (508.57,68.11) -- cycle ;
%Shape: Rectangle [id:dp9107101054198553] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (493.28,52.83) -- (508.57,52.83) -- (508.57,68.11) -- (493.28,68.11) -- cycle ;
%Shape: Rectangle [id:dp8305078251822422] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (478,52.85) -- (493.28,52.85) -- (493.28,68.13) -- (478,68.13) -- cycle ;
%Shape: Rectangle [id:dp6960084332423954] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (508.57,37.54) -- (523.85,37.54) -- (523.85,52.83) -- (508.57,52.83) -- cycle ;
%Shape: Rectangle [id:dp7134664779964323] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (493.28,37.54) -- (508.57,37.54) -- (508.57,52.83) -- (493.28,52.83) -- cycle ;
%Shape: Rectangle [id:dp7686652834833375] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (478,37.54) -- (493.28,37.54) -- (493.28,52.83) -- (478,52.83) -- cycle ;
%Shape: Rectangle [id:dp8613952609823545] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (508.57,22.26) -- (523.85,22.26) -- (523.85,37.54) -- (508.57,37.54) -- cycle ;
%Shape: Rectangle [id:dp679212879702356] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (493.28,22.26) -- (508.57,22.26) -- (508.57,37.54) -- (493.28,37.54) -- cycle ;
%Shape: Chord [id:dp20059128198476384] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (478,68.13) .. controls (478,68.13) and (478,68.13) .. (478,68.13) .. controls (474.03,68.13) and (470.81,64.71) .. (470.81,60.48) .. controls (470.81,56.25) and (474.03,52.83) .. (478,52.83) -- cycle ;
%Shape: Chord [id:dp5043763058892157] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (478,22.26) .. controls (478,22.26) and (478,22.26) .. (478,22.26) .. controls (478,22.26) and (478,22.26) .. (478,22.26) .. controls (478,18.29) and (481.42,15.08) .. (485.65,15.08) .. controls (489.88,15.08) and (493.3,18.29) .. (493.3,22.26) -- cycle ;
%Shape: Chord [id:dp25803137265136955] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (523.87,68.11) .. controls (523.87,68.11) and (523.87,68.11) .. (523.87,68.11) .. controls (523.87,72.08) and (520.44,75.3) .. (516.22,75.3) .. controls (511.99,75.3) and (508.57,72.08) .. (508.57,68.11) -- cycle ;
%Shape: Chord [id:dp917943638772485] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (523.85,22.26) .. controls (523.85,22.26) and (523.85,22.26) .. (523.85,22.26) .. controls (527.82,22.26) and (531.03,25.69) .. (531.03,29.91) .. controls (531.03,34.14) and (527.82,37.56) .. (523.85,37.56) -- cycle ;

%Straight Lines [id:da45182143698298505] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (141.58,10.58) -- (600.82,10.58) ;
%Straight Lines [id:da026724905335519522] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (155.09,359.5) -- (353.19,359.5) ;
%Straight Lines [id:da33401612109732703] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (479.26,79.24) -- (601.94,79.24) ;
%Curve Lines [id:da9039720116403892] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (353.19,359.5) .. controls (486.01,359.5) and (358.82,79.24) .. (479.26,79.24) ;
%Flowchart: Process [id:dp7255684295446535] 
\draw   (466.88,96.12) -- (511.9,96.12) -- (511.9,128.76) -- (466.88,128.76) -- cycle ;
%Shape: Arc [id:dp32545196450716496] 
\draw  [draw opacity=0] (472.5,123.13) .. controls (472.5,123.13) and (472.5,123.13) .. (472.5,123.13) .. controls (472.5,123.13) and (472.5,123.13) .. (472.5,123.13) .. controls (472.5,113.81) and (480.06,106.25) .. (489.39,106.25) .. controls (498.71,106.25) and (506.27,113.81) .. (506.27,123.13) -- (489.39,123.13) -- cycle ; \draw   (472.5,123.13) .. controls (472.5,123.13) and (472.5,123.13) .. (472.5,123.13) .. controls (472.5,123.13) and (472.5,123.13) .. (472.5,123.13) .. controls (472.5,113.81) and (480.06,106.25) .. (489.39,106.25) .. controls (498.71,106.25) and (506.27,113.81) .. (506.27,123.13) ;  
%Shape: Ellipse [id:dp5131770283008794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.7,123.13) .. controls (487.7,122.2) and (488.45,121.44) .. (489.39,121.44) .. controls (490.32,121.44) and (491.08,122.2) .. (491.08,123.13) .. controls (491.08,124.07) and (490.32,124.82) .. (489.39,124.82) .. controls (488.45,124.82) and (487.7,124.07) .. (487.7,123.13) -- cycle ;
%Straight Lines [id:da7303631804362356] 
\draw    (489.39,123.13) -- (502.38,103.14) ;
\draw [shift={(504.02,100.62)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp918798607049021] 
\draw   (466.88,298.72) -- (511.9,298.72) -- (511.9,331.36) -- (466.88,331.36) -- cycle ;
%Shape: Arc [id:dp953472629916591] 
\draw  [draw opacity=0] (472.5,325.74) .. controls (472.5,325.74) and (472.5,325.74) .. (472.5,325.74) .. controls (472.5,325.74) and (472.5,325.74) .. (472.5,325.74) .. controls (472.5,316.41) and (480.06,308.85) .. (489.39,308.85) .. controls (498.71,308.85) and (506.27,316.41) .. (506.27,325.74) -- (489.39,325.74) -- cycle ; \draw   (472.5,325.74) .. controls (472.5,325.74) and (472.5,325.74) .. (472.5,325.74) .. controls (472.5,325.74) and (472.5,325.74) .. (472.5,325.74) .. controls (472.5,316.41) and (480.06,308.85) .. (489.39,308.85) .. controls (498.71,308.85) and (506.27,316.41) .. (506.27,325.74) ;  
%Shape: Circle [id:dp752736967207913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.7,325.74) .. controls (487.7,324.8) and (488.45,324.05) .. (489.39,324.05) .. controls (490.32,324.05) and (491.08,324.8) .. (491.08,325.74) .. controls (491.08,326.67) and (490.32,327.43) .. (489.39,327.43) .. controls (488.45,327.43) and (487.7,326.67) .. (487.7,325.74) -- cycle ;
%Straight Lines [id:da5931104066132085] 
\draw    (489.39,325.74) -- (502.38,305.74) ;
\draw [shift={(504.02,303.23)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp27695393840112825] 
\draw   (465.75,231.19) -- (510.77,231.19) -- (510.77,263.83) -- (465.75,263.83) -- cycle ;
%Shape: Arc [id:dp2857681079426819] 
\draw  [draw opacity=0] (471.38,258.2) .. controls (471.38,258.2) and (471.38,258.2) .. (471.38,258.2) .. controls (471.38,258.2) and (471.38,258.2) .. (471.38,258.2) .. controls (471.38,248.88) and (478.94,241.32) .. (488.26,241.32) .. controls (497.59,241.32) and (505.15,248.88) .. (505.15,258.2) -- (488.26,258.2) -- cycle ; \draw   (471.38,258.2) .. controls (471.38,258.2) and (471.38,258.2) .. (471.38,258.2) .. controls (471.38,258.2) and (471.38,258.2) .. (471.38,258.2) .. controls (471.38,248.88) and (478.94,241.32) .. (488.26,241.32) .. controls (497.59,241.32) and (505.15,248.88) .. (505.15,258.2) ;  
%Shape: Ellipse [id:dp37242273158783057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.57,258.2) .. controls (486.57,257.27) and (487.33,256.51) .. (488.26,256.51) .. controls (489.19,256.51) and (489.95,257.27) .. (489.95,258.2) .. controls (489.95,259.13) and (489.19,259.89) .. (488.26,259.89) .. controls (487.33,259.89) and (486.57,259.13) .. (486.57,258.2) -- cycle ;
%Straight Lines [id:da8944550688683229] 
\draw    (488.26,258.2) -- (501.26,238.21) ;
\draw [shift={(502.89,235.69)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Process [id:dp0354446037577657] 
\draw   (465.75,163.65) -- (510.77,163.65) -- (510.77,196.3) -- (465.75,196.3) -- cycle ;
%Shape: Arc [id:dp3636644347367747] 
\draw  [draw opacity=0] (471.38,190.67) .. controls (471.38,190.67) and (471.38,190.67) .. (471.38,190.67) .. controls (471.38,190.67) and (471.38,190.67) .. (471.38,190.67) .. controls (471.38,181.34) and (478.94,173.78) .. (488.26,173.78) .. controls (497.59,173.78) and (505.15,181.34) .. (505.15,190.67) -- (488.26,190.67) -- cycle ; \draw   (471.38,190.67) .. controls (471.38,190.67) and (471.38,190.67) .. (471.38,190.67) .. controls (471.38,190.67) and (471.38,190.67) .. (471.38,190.67) .. controls (471.38,181.34) and (478.94,173.78) .. (488.26,173.78) .. controls (497.59,173.78) and (505.15,181.34) .. (505.15,190.67) ;  
%Shape: Ellipse [id:dp6133334749562718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.57,190.67) .. controls (486.57,189.74) and (487.33,188.98) .. (488.26,188.98) .. controls (489.19,188.98) and (489.95,189.74) .. (489.95,190.67) .. controls (489.95,191.6) and (489.19,192.36) .. (488.26,192.36) .. controls (487.33,192.36) and (486.57,191.6) .. (486.57,190.67) -- cycle ;
%Straight Lines [id:da970162950198477] 
\draw    (488.26,190.67) -- (501.26,170.67) ;
\draw [shift={(502.89,168.16)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Flowchart: Alternative Process [id:dp3001879006290613] 
\draw  [fill={rgb, 255:red, 245; green, 239; blue, 224 }  ,fill opacity=1 ] (517.53,99.19) .. controls (517.53,96.25) and (519.91,93.87) .. (522.84,93.87) -- (542.6,93.87) .. controls (545.54,93.87) and (547.92,96.25) .. (547.92,99.19) -- (547.92,326.05) .. controls (547.92,328.98) and (545.54,331.36) .. (542.6,331.36) -- (522.84,331.36) .. controls (519.91,331.36) and (517.53,328.98) .. (517.53,326.05) -- cycle ;
%Curve Lines [id:da07625844056601927] 
\draw    (547.92,212.05) .. controls (572.56,212.05) and (568.22,125.13) .. (568.18,46.65) ;
\draw [shift={(568.18,45.47)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da22511045126108797] 
\draw [color={rgb, 255:red, 107; green, 237; blue, 170 }  ,draw opacity=1 ]   (349.82,10.58) .. controls (431.76,10.35) and (398.44,95.89) .. (466.88,96.12) ;
%Curve Lines [id:da731008152927218] 
\draw [color={rgb, 255:red, 107; green, 237; blue, 170 }  ,draw opacity=1 ]   (353.19,359.5) .. controls (474.08,359.73) and (375.93,128.31) .. (466.88,128.76) ;
%Curve Lines [id:da8192368373397473] 
\draw [color={rgb, 255:red, 57; green, 176; blue, 249 }  ,draw opacity=1 ]   (349.82,10.58) .. controls (419.15,10.8) and (409.25,163.43) .. (465.75,163.65) ;
%Curve Lines [id:da23841228636272105] 
\draw [color={rgb, 255:red, 57; green, 176; blue, 249 }  ,draw opacity=1 ]   (353.19,359.5) .. controls (451.12,359.28) and (404.74,195.85) .. (465.75,196.3) ;
%Curve Lines [id:da0006663674193662095] 
\draw [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ]   (349.82,10.58) .. controls (408.8,10.35) and (420.5,230.96) .. (465.75,231.19) ;
%Curve Lines [id:da026835055754286907] 
\draw [color={rgb, 255:red, 252; green, 169; blue, 202 }  ,draw opacity=1 ]   (353.19,359.5) .. controls (421.4,359.73) and (432.21,264.28) .. (465.75,263.83) ;
%Curve Lines [id:da5262007117236449] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (349.82,10.58) .. controls (397.54,10.35) and (432.21,298.95) .. (466.88,298.72) ;
%Curve Lines [id:da20902875353443717] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (353.19,359.5) .. controls (397.09,359.73) and (383.58,331.82) .. (466.88,331.36) ;



% Text Node
\draw (179.05,534.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (217.88,492.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (179.05,492.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (217.88,534.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (35.47,534.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (74.3,492.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (35.47,492.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (74.3,534.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (270.7,431.53) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle \CheckedBox $};
% Text Node
\draw (337.47,489.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ddots $};
% Text Node
\draw (244.7,610.53) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle \CheckedBox $};
% Text Node
\draw (35,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
Stage\ 1:\\
Injection
\end{array}$};
% Text Node
\draw (177,403) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
Stage\ 2:\\
Cultivation
\end{array}$};
% Text Node
\draw (118,607) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Grow$};
% Text Node
\draw (294,643) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Graft$};
% Text Node
\draw (294,696) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
Stage\ 3:\\
Escape
\end{array}$};
% Text Node
\draw (262.79,171.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Encoding$};
% Text Node
\draw (523.16,102.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0_{L}$};
% Text Node
\draw (523.16,305.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0_{L}$};
% Text Node
\draw (523.16,239.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0_{L}$};
% Text Node
\draw (523.16,170.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 0_{L}$};
% Text Node
\draw (576.63,18.78) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle \CheckedBox $};
% Text Node
\draw (359.34,365.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
Stabilizer\\
measure
\end{array}$};
% Text Node
\draw (455.53,336.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
Error-detecting\ projection:\\
keep\ if\ \left( s=s^{\star }\right) ;\\
discard\ otherwise.
\end{array}$};
% Text Node
\draw (171.4,1019.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
Transversal\\
CNOT\ Gate
\end{array}$};
% Text Node
\draw (332.53,967.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Z$};
% Text Node
\draw (18,773) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
[[ 15,1,3]]\\
qRM\ Code
\end{array}$};
% Text Node
\draw (17,1019) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
[[ 7,1,3]]\\
Steane\ Code
\end{array}$};
% Text Node
\draw (381,1017) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
|T> \ on\\
Steane\ Code
\end{array}$};
% Text Node
\draw (132,876) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (108.5,773) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{>{\displaystyle}l}}
Transversal\\
T\ Gate
\end{array}$};


\end{tikzpicture}
